Closed Form Fractional Integration and Differentiation via Real Exponentially Spaced Pole-Zero Pairs

We derive closed-form expressions for the poles and zeros of approximate fractional integrator/differentiator filters, which correspond to spectral roll-off filters having any desired log-log slope to a controllable degree of accuracy over any bandwidth. The filters can be described as a uniform exponential distribution of poles along the negative-real axis of the s plane, with zeros interleaving them. Arbitrary spectral slopes are obtained by sliding the array of zeros relative to the array of poles, where each array maintains periodic spacing on a log scale. The nature of the slope approximation is close to Chebyshev optimal in the interior of the pole-zero array, approaching conjectured Chebyshev optimality over all frequencies in the limit as the order approaches infinity. Practical designs can arbitrarily approach the equal-ripple approximation by enlarging the pole-zero array band beyond the desired frequency band. The spectral roll-off slope can be robustly modulated in real time by varying only the zeros controlled by one slope parameter. Software implementations are provided in matlab and Faust.

==> tikz/bode-error-mp5-N20-K0.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri May 27 11:54:38 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.504,0.985)--(7.446,0.985)--(7.446,5.074)--(1.504,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,0.985)--(1.755,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,0.985) {0.8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,1.803)--(7.447,1.803);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,1.803)--(1.755,1.803);
\draw[gp path] (7.447,1.803)--(7.196,1.803);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,1.803) {0.85};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,2.621)--(7.447,2.621);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,2.621)--(1.755,2.621);
\draw[gp path] (7.447,2.621)--(7.196,2.621);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,2.621) {0.9};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,3.439)--(7.447,3.439);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,3.439)--(1.755,3.439);
\draw[gp path] (7.447,3.439)--(7.196,3.439);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,3.439) {0.95};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,4.257)--(7.447,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,4.257)--(1.755,4.257);
\draw[gp path] (7.447,4.257)--(7.196,4.257);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,4.257) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,5.075)--(1.755,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,5.075) {1.05};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,0.985)--(1.504,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,0.985)--(1.504,1.236);
\draw[gp path] (1.504,5.075)--(1.504,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.504,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.990,0.985)--(2.990,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.990,0.985)--(2.990,1.236);
\draw[gp path] (2.990,5.075)--(2.990,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.990,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.476,0.985)--(4.476,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.476,0.985)--(4.476,1.236);
\draw[gp path] (4.476,5.075)--(4.476,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.476,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.961,0.985)--(5.961,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.961,0.985)--(5.961,1.236);
\draw[gp path] (5.961,5.075)--(5.961,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.961,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.075)--(7.447,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.447,0.677) {20};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,5.075)--(1.504,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {ln(magnitude)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.475,0.215) {ln(frequency)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.475,5.537) {alpha = -0.5, N=20, K=0};
\gpsetlinewidth{2.00}
\draw[gp path] (1.507,1.287)--(1.510,1.328)--(1.513,1.368)--(1.516,1.408)--(1.519,1.448)%
  --(1.522,1.488)--(1.525,1.527)--(1.528,1.567)--(1.531,1.605)--(1.534,1.644)--(1.537,1.682)%
  --(1.540,1.719)--(1.543,1.757)--(1.546,1.794)--(1.549,1.830)--(1.552,1.867)--(1.555,1.903)%
  --(1.557,1.938)--(1.560,1.973)--(1.563,2.008)--(1.566,2.042)--(1.569,2.076)--(1.572,2.110)%
  --(1.575,2.143)--(1.578,2.176)--(1.581,2.208)--(1.584,2.240)--(1.587,2.272)--(1.590,2.303)%
  --(1.593,2.334)--(1.596,2.364)--(1.599,2.394)--(1.602,2.424)--(1.605,2.453)--(1.608,2.482)%
  --(1.611,2.510)--(1.614,2.538)--(1.617,2.566)--(1.620,2.593)--(1.623,2.620)--(1.626,2.646)%
  --(1.629,2.672)--(1.632,2.698)--(1.635,2.724)--(1.638,2.749)--(1.641,2.773)--(1.644,2.798)%
  --(1.647,2.822)--(1.650,2.845)--(1.653,2.868)--(1.656,2.891)--(1.659,2.914)--(1.661,2.936)%
  --(1.664,2.958)--(1.667,2.980)--(1.670,3.001)--(1.673,3.022)--(1.676,3.043)--(1.679,3.063)%
  --(1.682,3.083)--(1.685,3.103)--(1.688,3.123)--(1.691,3.142)--(1.694,3.161)--(1.697,3.180)%
  --(1.700,3.198)--(1.703,3.217)--(1.706,3.235)--(1.709,3.252)--(1.712,3.270)--(1.715,3.287)%
  --(1.718,3.304)--(1.721,3.321)--(1.724,3.337)--(1.727,3.354)--(1.730,3.370)--(1.733,3.386)%
  --(1.736,3.401)--(1.739,3.417)--(1.742,3.432)--(1.745,3.447)--(1.748,3.462)--(1.751,3.477)%
  --(1.754,3.491)--(1.757,3.505)--(1.760,3.519)--(1.763,3.533)--(1.765,3.547)--(1.768,3.560)%
  --(1.771,3.573)--(1.774,3.586)--(1.777,3.599)--(1.780,3.612)--(1.783,3.625)--(1.786,3.637)%
  --(1.789,3.649)--(1.792,3.661)--(1.795,3.673)--(1.798,3.684)--(1.801,3.695)--(1.804,3.707)%
  --(1.807,3.718)--(1.810,3.728)--(1.813,3.739)--(1.816,3.749)--(1.819,3.760)--(1.822,3.770)%
  --(1.825,3.780)--(1.828,3.789)--(1.831,3.799)--(1.834,3.808)--(1.837,3.817)--(1.840,3.826)%
  --(1.843,3.835)--(1.846,3.843)--(1.849,3.852)--(1.852,3.860)--(1.855,3.868)--(1.858,3.876)%
  --(1.861,3.883)--(1.864,3.891)--(1.867,3.898)--(1.869,3.905)--(1.872,3.912)--(1.875,3.919)%
  --(1.878,3.926)--(1.881,3.932)--(1.884,3.939)--(1.887,3.945)--(1.890,3.951)--(1.893,3.957)%
  --(1.896,3.962)--(1.899,3.968)--(1.902,3.973)--(1.905,3.978)--(1.908,3.984)--(1.911,3.989)%
  --(1.914,3.993)--(1.917,3.998)--(1.920,4.003)--(1.923,4.007)--(1.926,4.012)--(1.929,4.016)%
  --(1.932,4.020)--(1.935,4.024)--(1.938,4.028)--(1.941,4.032)--(1.944,4.035)--(1.947,4.039)%
  --(1.950,4.043)--(1.953,4.046)--(1.956,4.050)--(1.959,4.053)--(1.962,4.056)--(1.965,4.059)%
  --(1.968,4.063)--(1.971,4.066)--(1.973,4.069)--(1.976,4.072)--(1.979,4.075)--(1.982,4.077)%
  --(1.985,4.080)--(1.988,4.083)--(1.991,4.086)--(1.994,4.089)--(1.997,4.091)--(2.000,4.094)%
  --(2.003,4.097)--(2.006,4.100)--(2.009,4.102)--(2.012,4.105)--(2.015,4.107)--(2.018,4.110)%
  --(2.021,4.113)--(2.024,4.115)--(2.027,4.118)--(2.030,4.120)--(2.033,4.123)--(2.036,4.126)%
  --(2.039,4.128)--(2.042,4.131)--(2.045,4.133)--(2.048,4.136)--(2.051,4.138)--(2.054,4.141)%
  --(2.057,4.143)--(2.060,4.146)--(2.063,4.148)--(2.066,4.151)--(2.069,4.153)--(2.072,4.156)%
  --(2.075,4.158)--(2.077,4.161)--(2.080,4.163)--(2.083,4.165)--(2.086,4.168)--(2.089,4.170)%
  --(2.092,4.172)--(2.095,4.175)--(2.098,4.177)--(2.101,4.179)--(2.104,4.182)--(2.107,4.184)%
  --(2.110,4.186)--(2.113,4.188)--(2.116,4.190)--(2.119,4.192)--(2.122,4.194)--(2.125,4.196)%
  --(2.128,4.198)--(2.131,4.200)--(2.134,4.201)--(2.137,4.203)--(2.140,4.205)--(2.143,4.206)%
  --(2.146,4.208)--(2.149,4.209)--(2.152,4.211)--(2.155,4.212)--(2.158,4.213)--(2.161,4.215)%
  --(2.164,4.216)--(2.167,4.217)--(2.170,4.218)--(2.173,4.219)--(2.176,4.220)--(2.179,4.221)%
  --(2.182,4.222)--(2.184,4.222)--(2.187,4.223)--(2.190,4.224)--(2.193,4.224)--(2.196,4.225)%
  --(2.199,4.225)--(2.202,4.226)--(2.205,4.226)--(2.208,4.226)--(2.211,4.227)--(2.214,4.227)%
  --(2.217,4.227)--(2.220,4.227)--(2.223,4.227)--(2.226,4.228)--(2.229,4.228)--(2.232,4.228)%
  --(2.235,4.228)--(2.238,4.228)--(2.241,4.228)--(2.244,4.228)--(2.247,4.227)--(2.250,4.227)%
  --(2.253,4.227)--(2.256,4.227)--(2.259,4.227)--(2.262,4.227)--(2.265,4.227)--(2.268,4.227)%
  --(2.271,4.227)--(2.274,4.227)--(2.277,4.227)--(2.280,4.226)--(2.283,4.226)--(2.286,4.226)%
  --(2.288,4.226)--(2.291,4.226)--(2.294,4.227)--(2.297,4.227)--(2.300,4.227)--(2.303,4.227)%
  --(2.306,4.227)--(2.309,4.227)--(2.312,4.227)--(2.315,4.228)--(2.318,4.228)--(2.321,4.228)%
  --(2.324,4.229)--(2.327,4.229)--(2.330,4.230)--(2.333,4.230)--(2.336,4.231)--(2.339,4.231)%
  --(2.342,4.232)--(2.345,4.232)--(2.348,4.233)--(2.351,4.234)--(2.354,4.234)--(2.357,4.235)%
  --(2.360,4.236)--(2.363,4.237)--(2.366,4.237)--(2.369,4.238)--(2.372,4.239)--(2.375,4.240)%
  --(2.378,4.241)--(2.381,4.242)--(2.384,4.243)--(2.387,4.243)--(2.390,4.244)--(2.392,4.245)%
  --(2.395,4.246)--(2.398,4.247)--(2.401,4.248)--(2.404,4.249)--(2.407,4.250)--(2.410,4.250)%
  --(2.413,4.251)--(2.416,4.252)--(2.419,4.253)--(2.422,4.254)--(2.425,4.254)--(2.428,4.255)%
  --(2.431,4.256)--(2.434,4.256)--(2.437,4.257)--(2.440,4.258)--(2.443,4.258)--(2.446,4.259)%
  --(2.449,4.259)--(2.452,4.259)--(2.455,4.260)--(2.458,4.260)--(2.461,4.260)--(2.464,4.261)%
  --(2.467,4.261)--(2.470,4.261)--(2.473,4.261)--(2.476,4.261)--(2.479,4.261)--(2.482,4.261)%
  --(2.485,4.261)--(2.488,4.261)--(2.491,4.261)--(2.494,4.261)--(2.496,4.260)--(2.499,4.260)%
  --(2.502,4.260)--(2.505,4.260)--(2.508,4.259)--(2.511,4.259)--(2.514,4.258)--(2.517,4.258)%
  --(2.520,4.257)--(2.523,4.257)--(2.526,4.256)--(2.529,4.256)--(2.532,4.255)--(2.535,4.255)%
  --(2.538,4.254)--(2.541,4.254)--(2.544,4.253)--(2.547,4.252)--(2.550,4.252)--(2.553,4.251)%
  --(2.556,4.251)--(2.559,4.250)--(2.562,4.250)--(2.565,4.249)--(2.568,4.248)--(2.571,4.248)%
  --(2.574,4.247)--(2.577,4.247)--(2.580,4.247)--(2.583,4.246)--(2.586,4.246)--(2.589,4.245)%
  --(2.592,4.245)--(2.595,4.245)--(2.598,4.245)--(2.600,4.244)--(2.603,4.244)--(2.606,4.244)%
  --(2.609,4.244)--(2.612,4.244)--(2.615,4.244)--(2.618,4.244)--(2.621,4.244)--(2.624,4.244)%
  --(2.627,4.244)--(2.630,4.244)--(2.633,4.245)--(2.636,4.245)--(2.639,4.245)--(2.642,4.246)%
  --(2.645,4.246)--(2.648,4.246)--(2.651,4.247)--(2.654,4.247)--(2.657,4.248)--(2.660,4.248)%
  --(2.663,4.249)--(2.666,4.250)--(2.669,4.250)--(2.672,4.251)--(2.675,4.251)--(2.678,4.252)%
  --(2.681,4.253)--(2.684,4.253)--(2.687,4.254)--(2.690,4.255)--(2.693,4.256)--(2.696,4.256)%
  --(2.699,4.257)--(2.702,4.258)--(2.704,4.258)--(2.707,4.259)--(2.710,4.260)--(2.713,4.260)%
  --(2.716,4.261)--(2.719,4.261)--(2.722,4.262)--(2.725,4.263)--(2.728,4.263)--(2.731,4.264)%
  --(2.734,4.264)--(2.737,4.265)--(2.740,4.265)--(2.743,4.265)--(2.746,4.266)--(2.749,4.266)%
  --(2.752,4.266)--(2.755,4.266)--(2.758,4.266)--(2.761,4.267)--(2.764,4.267)--(2.767,4.267)%
  --(2.770,4.267)--(2.773,4.267)--(2.776,4.267)--(2.779,4.266)--(2.782,4.266)--(2.785,4.266)%
  --(2.788,4.266)--(2.791,4.266)--(2.794,4.265)--(2.797,4.265)--(2.800,4.264)--(2.803,4.264)%
  --(2.806,4.264)--(2.808,4.263)--(2.811,4.263)--(2.814,4.262)--(2.817,4.261)--(2.820,4.261)%
  --(2.823,4.260)--(2.826,4.260)--(2.829,4.259)--(2.832,4.258)--(2.835,4.258)--(2.838,4.257)%
  --(2.841,4.256)--(2.844,4.256)--(2.847,4.255)--(2.850,4.254)--(2.853,4.254)--(2.856,4.253)%
  --(2.859,4.253)--(2.862,4.252)--(2.865,4.251)--(2.868,4.251)--(2.871,4.250)--(2.874,4.250)%
  --(2.877,4.249)--(2.880,4.249)--(2.883,4.248)--(2.886,4.248)--(2.889,4.248)--(2.892,4.247)%
  --(2.895,4.247)--(2.898,4.247)--(2.901,4.247)--(2.904,4.246)--(2.907,4.246)--(2.910,4.246)%
  --(2.912,4.246)--(2.915,4.246)--(2.918,4.246)--(2.921,4.246)--(2.924,4.246)--(2.927,4.246)%
  --(2.930,4.247)--(2.933,4.247)--(2.936,4.247)--(2.939,4.247)--(2.942,4.248)--(2.945,4.248)%
  --(2.948,4.249)--(2.951,4.249)--(2.954,4.249)--(2.957,4.250)--(2.960,4.251)--(2.963,4.251)%
  --(2.966,4.252)--(2.969,4.252)--(2.972,4.253)--(2.975,4.253)--(2.978,4.254)--(2.981,4.255)%
  --(2.984,4.255)--(2.987,4.256)--(2.990,4.257)--(2.993,4.257)--(2.996,4.258)--(2.999,4.259)%
  --(3.002,4.259)--(3.005,4.260)--(3.008,4.261)--(3.011,4.261)--(3.014,4.262)--(3.016,4.263)%
  --(3.019,4.263)--(3.022,4.264)--(3.025,4.264)--(3.028,4.265)--(3.031,4.265)--(3.034,4.265)%
  --(3.037,4.266)--(3.040,4.266)--(3.043,4.266)--(3.046,4.267)--(3.049,4.267)--(3.052,4.267)%
  --(3.055,4.267)--(3.058,4.267)--(3.061,4.267)--(3.064,4.268)--(3.067,4.267)--(3.070,4.267)%
  --(3.073,4.267)--(3.076,4.267)--(3.079,4.267)--(3.082,4.267)--(3.085,4.267)--(3.088,4.266)%
  --(3.091,4.266)--(3.094,4.266)--(3.097,4.265)--(3.100,4.265)--(3.103,4.264)--(3.106,4.264)%
  --(3.109,4.263)--(3.112,4.263)--(3.115,4.262)--(3.118,4.261)--(3.120,4.261)--(3.123,4.260)%
  --(3.126,4.260)--(3.129,4.259)--(3.132,4.258)--(3.135,4.258)--(3.138,4.257)--(3.141,4.256)%
  --(3.144,4.256)--(3.147,4.255)--(3.150,4.254)--(3.153,4.254)--(3.156,4.253)--(3.159,4.252)%
  --(3.162,4.252)--(3.165,4.251)--(3.168,4.251)--(3.171,4.250)--(3.174,4.250)--(3.177,4.249)%
  --(3.180,4.249)--(3.183,4.248)--(3.186,4.248)--(3.189,4.248)--(3.192,4.247)--(3.195,4.247)%
  --(3.198,4.247)--(3.201,4.247)--(3.204,4.247)--(3.207,4.246)--(3.210,4.246)--(3.213,4.246)%
  --(3.216,4.246)--(3.219,4.246)--(3.222,4.247)--(3.224,4.247)--(3.227,4.247)--(3.230,4.247)%
  --(3.233,4.247)--(3.236,4.248)--(3.239,4.248)--(3.242,4.248)--(3.245,4.249)--(3.248,4.249)%
  --(3.251,4.250)--(3.254,4.250)--(3.257,4.251)--(3.260,4.251)--(3.263,4.252)--(3.266,4.252)%
  --(3.269,4.253)--(3.272,4.254)--(3.275,4.254)--(3.278,4.255)--(3.281,4.256)--(3.284,4.256)%
  --(3.287,4.257)--(3.290,4.258)--(3.293,4.258)--(3.296,4.259)--(3.299,4.260)--(3.302,4.260)%
  --(3.305,4.261)--(3.308,4.262)--(3.311,4.262)--(3.314,4.263)--(3.317,4.263)--(3.320,4.264)%
  --(3.323,4.264)--(3.326,4.265)--(3.329,4.265)--(3.331,4.266)--(3.334,4.266)--(3.337,4.266)%
  --(3.340,4.267)--(3.343,4.267)--(3.346,4.267)--(3.349,4.267)--(3.352,4.267)--(3.355,4.268)%
  --(3.358,4.268)--(3.361,4.268)--(3.364,4.268)--(3.367,4.268)--(3.370,4.267)--(3.373,4.267)%
  --(3.376,4.267)--(3.379,4.267)--(3.382,4.267)--(3.385,4.266)--(3.388,4.266)--(3.391,4.266)%
  --(3.394,4.265)--(3.397,4.265)--(3.400,4.264)--(3.403,4.264)--(3.406,4.263)--(3.409,4.263)%
  --(3.412,4.262)--(3.415,4.262)--(3.418,4.261)--(3.421,4.260)--(3.424,4.260)--(3.427,4.259)%
  --(3.430,4.258)--(3.433,4.258)--(3.435,4.257)--(3.438,4.256)--(3.441,4.256)--(3.444,4.255)%
  --(3.447,4.254)--(3.450,4.254)--(3.453,4.253)--(3.456,4.252)--(3.459,4.252)--(3.462,4.251)%
  --(3.465,4.251)--(3.468,4.250)--(3.471,4.250)--(3.474,4.249)--(3.477,4.249)--(3.480,4.248)%
  --(3.483,4.248)--(3.486,4.248)--(3.489,4.247)--(3.492,4.247)--(3.495,4.247)--(3.498,4.247)%
  --(3.501,4.247)--(3.504,4.246)--(3.507,4.246)--(3.510,4.246)--(3.513,4.246)--(3.516,4.246)%
  --(3.519,4.247)--(3.522,4.247)--(3.525,4.247)--(3.528,4.247)--(3.531,4.247)--(3.534,4.248)%
  --(3.537,4.248)--(3.539,4.248)--(3.542,4.249)--(3.545,4.249)--(3.548,4.250)--(3.551,4.250)%
  --(3.554,4.251)--(3.557,4.251)--(3.560,4.252)--(3.563,4.252)--(3.566,4.253)--(3.569,4.254)%
  --(3.572,4.254)--(3.575,4.255)--(3.578,4.256)--(3.581,4.256)--(3.584,4.257)--(3.587,4.258)%
  --(3.590,4.258)--(3.593,4.259)--(3.596,4.260)--(3.599,4.260)--(3.602,4.261)--(3.605,4.262)%
  --(3.608,4.262)--(3.611,4.263)--(3.614,4.263)--(3.617,4.264)--(3.620,4.264)--(3.623,4.265)%
  --(3.626,4.265)--(3.629,4.266)--(3.632,4.266)--(3.635,4.266)--(3.638,4.267)--(3.641,4.267)%
  --(3.643,4.267)--(3.646,4.267)--(3.649,4.267)--(3.652,4.268)--(3.655,4.268)--(3.658,4.268)%
  --(3.661,4.268)--(3.664,4.268)--(3.667,4.267)--(3.670,4.267)--(3.673,4.267)--(3.676,4.267)%
  --(3.679,4.267)--(3.682,4.266)--(3.685,4.266)--(3.688,4.266)--(3.691,4.265)--(3.694,4.265)%
  --(3.697,4.264)--(3.700,4.264)--(3.703,4.263)--(3.706,4.263)--(3.709,4.262)--(3.712,4.262)%
  --(3.715,4.261)--(3.718,4.260)--(3.721,4.260)--(3.724,4.259)--(3.727,4.258)--(3.730,4.258)%
  --(3.733,4.257)--(3.736,4.256)--(3.739,4.256)--(3.742,4.255)--(3.745,4.254)--(3.747,4.254)%
  --(3.750,4.253)--(3.753,4.252)--(3.756,4.252)--(3.759,4.251)--(3.762,4.251)--(3.765,4.250)%
  --(3.768,4.250)--(3.771,4.249)--(3.774,4.249)--(3.777,4.248)--(3.780,4.248)--(3.783,4.248)%
  --(3.786,4.247)--(3.789,4.247)--(3.792,4.247)--(3.795,4.247)--(3.798,4.247)--(3.801,4.246)%
  --(3.804,4.246)--(3.807,4.246)--(3.810,4.246)--(3.813,4.246)--(3.816,4.247)--(3.819,4.247)%
  --(3.822,4.247)--(3.825,4.247)--(3.828,4.247)--(3.831,4.248)--(3.834,4.248)--(3.837,4.248)%
  --(3.840,4.249)--(3.843,4.249)--(3.846,4.250)--(3.849,4.250)--(3.851,4.251)--(3.854,4.251)%
  --(3.857,4.252)--(3.860,4.252)--(3.863,4.253)--(3.866,4.254)--(3.869,4.254)--(3.872,4.255)%
  --(3.875,4.256)--(3.878,4.256)--(3.881,4.257)--(3.884,4.258)--(3.887,4.258)--(3.890,4.259)%
  --(3.893,4.260)--(3.896,4.260)--(3.899,4.261)--(3.902,4.262)--(3.905,4.262)--(3.908,4.263)%
  --(3.911,4.263)--(3.914,4.264)--(3.917,4.264)--(3.920,4.265)--(3.923,4.265)--(3.926,4.266)%
  --(3.929,4.266)--(3.932,4.266)--(3.935,4.267)--(3.938,4.267)--(3.941,4.267)--(3.944,4.267)%
  --(3.947,4.267)--(3.950,4.268)--(3.953,4.268)--(3.955,4.268)--(3.958,4.268)--(3.961,4.268)%
  --(3.964,4.267)--(3.967,4.267)--(3.970,4.267)--(3.973,4.267)--(3.976,4.267)--(3.979,4.266)%
  --(3.982,4.266)--(3.985,4.266)--(3.988,4.265)--(3.991,4.265)--(3.994,4.264)--(3.997,4.264)%
  --(4.000,4.263)--(4.003,4.263)--(4.006,4.262)--(4.009,4.262)--(4.012,4.261)--(4.015,4.260)%
  --(4.018,4.260)--(4.021,4.259)--(4.024,4.258)--(4.027,4.258)--(4.030,4.257)--(4.033,4.256)%
  --(4.036,4.256)--(4.039,4.255)--(4.042,4.254)--(4.045,4.254)--(4.048,4.253)--(4.051,4.252)%
  --(4.054,4.252)--(4.057,4.251)--(4.059,4.251)--(4.062,4.250)--(4.065,4.250)--(4.068,4.249)%
  --(4.071,4.249)--(4.074,4.248)--(4.077,4.248)--(4.080,4.248)--(4.083,4.247)--(4.086,4.247)%
  --(4.089,4.247)--(4.092,4.247)--(4.095,4.247)--(4.098,4.246)--(4.101,4.246)--(4.104,4.246)%
  --(4.107,4.246)--(4.110,4.246)--(4.113,4.247)--(4.116,4.247)--(4.119,4.247)--(4.122,4.247)%
  --(4.125,4.247)--(4.128,4.248)--(4.131,4.248)--(4.134,4.248)--(4.137,4.249)--(4.140,4.249)%
  --(4.143,4.250)--(4.146,4.250)--(4.149,4.251)--(4.152,4.251)--(4.155,4.252)--(4.158,4.252)%
  --(4.161,4.253)--(4.163,4.254)--(4.166,4.254)--(4.169,4.255)--(4.172,4.256)--(4.175,4.256)%
  --(4.178,4.257)--(4.181,4.258)--(4.184,4.258)--(4.187,4.259)--(4.190,4.260)--(4.193,4.260)%
  --(4.196,4.261)--(4.199,4.262)--(4.202,4.262)--(4.205,4.263)--(4.208,4.263)--(4.211,4.264)%
  --(4.214,4.264)--(4.217,4.265)--(4.220,4.265)--(4.223,4.266)--(4.226,4.266)--(4.229,4.266)%
  --(4.232,4.267)--(4.235,4.267)--(4.238,4.267)--(4.241,4.267)--(4.244,4.267)--(4.247,4.268)%
  --(4.250,4.268)--(4.253,4.268)--(4.256,4.268)--(4.259,4.268)--(4.262,4.267)--(4.265,4.267)%
  --(4.267,4.267)--(4.270,4.267)--(4.273,4.267)--(4.276,4.266)--(4.279,4.266)--(4.282,4.266)%
  --(4.285,4.265)--(4.288,4.265)--(4.291,4.264)--(4.294,4.264)--(4.297,4.263)--(4.300,4.263)%
  --(4.303,4.262)--(4.306,4.262)--(4.309,4.261)--(4.312,4.260)--(4.315,4.260)--(4.318,4.259)%
  --(4.321,4.258)--(4.324,4.258)--(4.327,4.257)--(4.330,4.256)--(4.333,4.256)--(4.336,4.255)%
  --(4.339,4.254)--(4.342,4.254)--(4.345,4.253)--(4.348,4.252)--(4.351,4.252)--(4.354,4.251)%
  --(4.357,4.251)--(4.360,4.250)--(4.363,4.250)--(4.366,4.249)--(4.369,4.249)--(4.371,4.248)%
  --(4.374,4.248)--(4.377,4.248)--(4.380,4.247)--(4.383,4.247)--(4.386,4.247)--(4.389,4.247)%
  --(4.392,4.247)--(4.395,4.246)--(4.398,4.246)--(4.401,4.246)--(4.404,4.246)--(4.407,4.246)%
  --(4.410,4.247)--(4.413,4.247)--(4.416,4.247)--(4.419,4.247)--(4.422,4.247)--(4.425,4.248)%
  --(4.428,4.248)--(4.431,4.248)--(4.434,4.249)--(4.437,4.249)--(4.440,4.250)--(4.443,4.250)%
  --(4.446,4.251)--(4.449,4.251)--(4.452,4.252)--(4.455,4.252)--(4.458,4.253)--(4.461,4.254)%
  --(4.464,4.254)--(4.467,4.255)--(4.470,4.256)--(4.473,4.256)--(4.476,4.257)--(4.478,4.258)%
  --(4.481,4.258)--(4.484,4.259)--(4.487,4.260)--(4.490,4.260)--(4.493,4.261)--(4.496,4.262)%
  --(4.499,4.262)--(4.502,4.263)--(4.505,4.263)--(4.508,4.264)--(4.511,4.264)--(4.514,4.265)%
  --(4.517,4.265)--(4.520,4.266)--(4.523,4.266)--(4.526,4.266)--(4.529,4.267)--(4.532,4.267)%
  --(4.535,4.267)--(4.538,4.267)--(4.541,4.267)--(4.544,4.268)--(4.547,4.268)--(4.550,4.268)%
  --(4.553,4.268)--(4.556,4.268)--(4.559,4.267)--(4.562,4.267)--(4.565,4.267)--(4.568,4.267)%
  --(4.571,4.267)--(4.574,4.266)--(4.577,4.266)--(4.580,4.266)--(4.582,4.265)--(4.585,4.265)%
  --(4.588,4.264)--(4.591,4.264)--(4.594,4.263)--(4.597,4.263)--(4.600,4.262)--(4.603,4.262)%
  --(4.606,4.261)--(4.609,4.260)--(4.612,4.260)--(4.615,4.259)--(4.618,4.258)--(4.621,4.258)%
  --(4.624,4.257)--(4.627,4.256)--(4.630,4.256)--(4.633,4.255)--(4.636,4.254)--(4.639,4.254)%
  --(4.642,4.253)--(4.645,4.252)--(4.648,4.252)--(4.651,4.251)--(4.654,4.251)--(4.657,4.250)%
  --(4.660,4.250)--(4.663,4.249)--(4.666,4.249)--(4.669,4.248)--(4.672,4.248)--(4.675,4.248)%
  --(4.678,4.247)--(4.681,4.247)--(4.684,4.247)--(4.686,4.247)--(4.689,4.247)--(4.692,4.246)%
  --(4.695,4.246)--(4.698,4.246)--(4.701,4.246)--(4.704,4.246)--(4.707,4.247)--(4.710,4.247)%
  --(4.713,4.247)--(4.716,4.247)--(4.719,4.247)--(4.722,4.248)--(4.725,4.248)--(4.728,4.248)%
  --(4.731,4.249)--(4.734,4.249)--(4.737,4.250)--(4.740,4.250)--(4.743,4.251)--(4.746,4.251)%
  --(4.749,4.252)--(4.752,4.252)--(4.755,4.253)--(4.758,4.254)--(4.761,4.254)--(4.764,4.255)%
  --(4.767,4.256)--(4.770,4.256)--(4.773,4.257)--(4.776,4.258)--(4.779,4.258)--(4.782,4.259)%
  --(4.785,4.260)--(4.788,4.260)--(4.790,4.261)--(4.793,4.262)--(4.796,4.262)--(4.799,4.263)%
  --(4.802,4.263)--(4.805,4.264)--(4.808,4.264)--(4.811,4.265)--(4.814,4.265)--(4.817,4.266)%
  --(4.820,4.266)--(4.823,4.266)--(4.826,4.267)--(4.829,4.267)--(4.832,4.267)--(4.835,4.267)%
  --(4.838,4.267)--(4.841,4.268)--(4.844,4.268)--(4.847,4.268)--(4.850,4.268)--(4.853,4.268)%
  --(4.856,4.267)--(4.859,4.267)--(4.862,4.267)--(4.865,4.267)--(4.868,4.267)--(4.871,4.266)%
  --(4.874,4.266)--(4.877,4.266)--(4.880,4.265)--(4.883,4.265)--(4.886,4.264)--(4.889,4.264)%
  --(4.892,4.263)--(4.894,4.263)--(4.897,4.262)--(4.900,4.262)--(4.903,4.261)--(4.906,4.260)%
  --(4.909,4.260)--(4.912,4.259)--(4.915,4.258)--(4.918,4.258)--(4.921,4.257)--(4.924,4.256)%
  --(4.927,4.256)--(4.930,4.255)--(4.933,4.254)--(4.936,4.254)--(4.939,4.253)--(4.942,4.252)%
  --(4.945,4.252)--(4.948,4.251)--(4.951,4.251)--(4.954,4.250)--(4.957,4.250)--(4.960,4.249)%
  --(4.963,4.249)--(4.966,4.248)--(4.969,4.248)--(4.972,4.248)--(4.975,4.247)--(4.978,4.247)%
  --(4.981,4.247)--(4.984,4.247)--(4.987,4.247)--(4.990,4.246)--(4.993,4.246)--(4.996,4.246)%
  --(4.998,4.246)--(5.001,4.246)--(5.004,4.247)--(5.007,4.247)--(5.010,4.247)--(5.013,4.247)%
  --(5.016,4.247)--(5.019,4.248)--(5.022,4.248)--(5.025,4.248)--(5.028,4.249)--(5.031,4.249)%
  --(5.034,4.250)--(5.037,4.250)--(5.040,4.251)--(5.043,4.251)--(5.046,4.252)--(5.049,4.252)%
  --(5.052,4.253)--(5.055,4.254)--(5.058,4.254)--(5.061,4.255)--(5.064,4.256)--(5.067,4.256)%
  --(5.070,4.257)--(5.073,4.258)--(5.076,4.258)--(5.079,4.259)--(5.082,4.260)--(5.085,4.260)%
  --(5.088,4.261)--(5.091,4.262)--(5.094,4.262)--(5.097,4.263)--(5.100,4.263)--(5.102,4.264)%
  --(5.105,4.264)--(5.108,4.265)--(5.111,4.265)--(5.114,4.266)--(5.117,4.266)--(5.120,4.266)%
  --(5.123,4.267)--(5.126,4.267)--(5.129,4.267)--(5.132,4.267)--(5.135,4.267)--(5.138,4.268)%
  --(5.141,4.268)--(5.144,4.268)--(5.147,4.268)--(5.150,4.268)--(5.153,4.267)--(5.156,4.267)%
  --(5.159,4.267)--(5.162,4.267)--(5.165,4.267)--(5.168,4.266)--(5.171,4.266)--(5.174,4.266)%
  --(5.177,4.265)--(5.180,4.265)--(5.183,4.264)--(5.186,4.264)--(5.189,4.263)--(5.192,4.263)%
  --(5.195,4.262)--(5.198,4.262)--(5.201,4.261)--(5.204,4.260)--(5.206,4.260)--(5.209,4.259)%
  --(5.212,4.258)--(5.215,4.258)--(5.218,4.257)--(5.221,4.256)--(5.224,4.256)--(5.227,4.255)%
  --(5.230,4.254)--(5.233,4.254)--(5.236,4.253)--(5.239,4.252)--(5.242,4.252)--(5.245,4.251)%
  --(5.248,4.251)--(5.251,4.250)--(5.254,4.250)--(5.257,4.249)--(5.260,4.249)--(5.263,4.248)%
  --(5.266,4.248)--(5.269,4.248)--(5.272,4.247)--(5.275,4.247)--(5.278,4.247)--(5.281,4.247)%
  --(5.284,4.247)--(5.287,4.246)--(5.290,4.246)--(5.293,4.246)--(5.296,4.246)--(5.299,4.246)%
  --(5.302,4.247)--(5.305,4.247)--(5.308,4.247)--(5.310,4.247)--(5.313,4.247)--(5.316,4.248)%
  --(5.319,4.248)--(5.322,4.248)--(5.325,4.249)--(5.328,4.249)--(5.331,4.250)--(5.334,4.250)%
  --(5.337,4.251)--(5.340,4.251)--(5.343,4.252)--(5.346,4.252)--(5.349,4.253)--(5.352,4.254)%
  --(5.355,4.254)--(5.358,4.255)--(5.361,4.256)--(5.364,4.256)--(5.367,4.257)--(5.370,4.258)%
  --(5.373,4.258)--(5.376,4.259)--(5.379,4.260)--(5.382,4.260)--(5.385,4.261)--(5.388,4.262)%
  --(5.391,4.262)--(5.394,4.263)--(5.397,4.263)--(5.400,4.264)--(5.403,4.264)--(5.406,4.265)%
  --(5.409,4.265)--(5.412,4.266)--(5.414,4.266)--(5.417,4.266)--(5.420,4.267)--(5.423,4.267)%
  --(5.426,4.267)--(5.429,4.267)--(5.432,4.267)--(5.435,4.268)--(5.438,4.268)--(5.441,4.268)%
  --(5.444,4.268)--(5.447,4.268)--(5.450,4.267)--(5.453,4.267)--(5.456,4.267)--(5.459,4.267)%
  --(5.462,4.267)--(5.465,4.266)--(5.468,4.266)--(5.471,4.266)--(5.474,4.265)--(5.477,4.265)%
  --(5.480,4.264)--(5.483,4.264)--(5.486,4.263)--(5.489,4.263)--(5.492,4.262)--(5.495,4.262)%
  --(5.498,4.261)--(5.501,4.260)--(5.504,4.260)--(5.507,4.259)--(5.510,4.258)--(5.513,4.258)%
  --(5.516,4.257)--(5.518,4.256)--(5.521,4.256)--(5.524,4.255)--(5.527,4.254)--(5.530,4.254)%
  --(5.533,4.253)--(5.536,4.252)--(5.539,4.252)--(5.542,4.251)--(5.545,4.251)--(5.548,4.250)%
  --(5.551,4.250)--(5.554,4.249)--(5.557,4.249)--(5.560,4.248)--(5.563,4.248)--(5.566,4.248)%
  --(5.569,4.247)--(5.572,4.247)--(5.575,4.247)--(5.578,4.247)--(5.581,4.247)--(5.584,4.246)%
  --(5.587,4.246)--(5.590,4.246)--(5.593,4.246)--(5.596,4.246)--(5.599,4.247)--(5.602,4.247)%
  --(5.605,4.247)--(5.608,4.247)--(5.611,4.247)--(5.614,4.248)--(5.617,4.248)--(5.620,4.248)%
  --(5.622,4.249)--(5.625,4.249)--(5.628,4.250)--(5.631,4.250)--(5.634,4.251)--(5.637,4.251)%
  --(5.640,4.252)--(5.643,4.252)--(5.646,4.253)--(5.649,4.254)--(5.652,4.254)--(5.655,4.255)%
  --(5.658,4.256)--(5.661,4.256)--(5.664,4.257)--(5.667,4.258)--(5.670,4.258)--(5.673,4.259)%
  --(5.676,4.260)--(5.679,4.260)--(5.682,4.261)--(5.685,4.261)--(5.688,4.262)--(5.691,4.263)%
  --(5.694,4.263)--(5.697,4.264)--(5.700,4.264)--(5.703,4.265)--(5.706,4.265)--(5.709,4.266)%
  --(5.712,4.266)--(5.715,4.266)--(5.718,4.267)--(5.721,4.267)--(5.724,4.267)--(5.727,4.267)%
  --(5.729,4.267)--(5.732,4.267)--(5.735,4.267)--(5.738,4.268)--(5.741,4.267)--(5.744,4.267)%
  --(5.747,4.267)--(5.750,4.267)--(5.753,4.267)--(5.756,4.267)--(5.759,4.266)--(5.762,4.266)%
  --(5.765,4.266)--(5.768,4.265)--(5.771,4.265)--(5.774,4.265)--(5.777,4.264)--(5.780,4.264)%
  --(5.783,4.263)--(5.786,4.263)--(5.789,4.262)--(5.792,4.261)--(5.795,4.261)--(5.798,4.260)%
  --(5.801,4.259)--(5.804,4.259)--(5.807,4.258)--(5.810,4.257)--(5.813,4.257)--(5.816,4.256)%
  --(5.819,4.255)--(5.822,4.255)--(5.825,4.254)--(5.828,4.253)--(5.831,4.253)--(5.833,4.252)%
  --(5.836,4.252)--(5.839,4.251)--(5.842,4.251)--(5.845,4.250)--(5.848,4.249)--(5.851,4.249)%
  --(5.854,4.249)--(5.857,4.248)--(5.860,4.248)--(5.863,4.247)--(5.866,4.247)--(5.869,4.247)%
  --(5.872,4.247)--(5.875,4.246)--(5.878,4.246)--(5.881,4.246)--(5.884,4.246)--(5.887,4.246)%
  --(5.890,4.246)--(5.893,4.246)--(5.896,4.246)--(5.899,4.246)--(5.902,4.247)--(5.905,4.247)%
  --(5.908,4.247)--(5.911,4.247)--(5.914,4.248)--(5.917,4.248)--(5.920,4.248)--(5.923,4.249)%
  --(5.926,4.249)--(5.929,4.250)--(5.932,4.250)--(5.935,4.251)--(5.937,4.251)--(5.940,4.252)%
  --(5.943,4.253)--(5.946,4.253)--(5.949,4.254)--(5.952,4.254)--(5.955,4.255)--(5.958,4.256)%
  --(5.961,4.256)--(5.964,4.257)--(5.967,4.258)--(5.970,4.258)--(5.973,4.259)--(5.976,4.260)%
  --(5.979,4.260)--(5.982,4.261)--(5.985,4.261)--(5.988,4.262)--(5.991,4.263)--(5.994,4.263)%
  --(5.997,4.264)--(6.000,4.264)--(6.003,4.264)--(6.006,4.265)--(6.009,4.265)--(6.012,4.266)%
  --(6.015,4.266)--(6.018,4.266)--(6.021,4.266)--(6.024,4.266)--(6.027,4.267)--(6.030,4.267)%
  --(6.033,4.267)--(6.036,4.267)--(6.039,4.267)--(6.041,4.267)--(6.044,4.266)--(6.047,4.266)%
  --(6.050,4.266)--(6.053,4.266)--(6.056,4.266)--(6.059,4.265)--(6.062,4.265)--(6.065,4.265)%
  --(6.068,4.264)--(6.071,4.264)--(6.074,4.263)--(6.077,4.263)--(6.080,4.262)--(6.083,4.261)%
  --(6.086,4.261)--(6.089,4.260)--(6.092,4.260)--(6.095,4.259)--(6.098,4.258)--(6.101,4.258)%
  --(6.104,4.257)--(6.107,4.256)--(6.110,4.256)--(6.113,4.255)--(6.116,4.254)--(6.119,4.253)%
  --(6.122,4.253)--(6.125,4.252)--(6.128,4.251)--(6.131,4.251)--(6.134,4.250)--(6.137,4.250)%
  --(6.140,4.249)--(6.143,4.248)--(6.145,4.248)--(6.148,4.247)--(6.151,4.247)--(6.154,4.246)%
  --(6.157,4.246)--(6.160,4.246)--(6.163,4.245)--(6.166,4.245)--(6.169,4.245)--(6.172,4.244)%
  --(6.175,4.244)--(6.178,4.244)--(6.181,4.244)--(6.184,4.244)--(6.187,4.244)--(6.190,4.244)%
  --(6.193,4.244)--(6.196,4.244)--(6.199,4.244)--(6.202,4.244)--(6.205,4.245)--(6.208,4.245)%
  --(6.211,4.245)--(6.214,4.245)--(6.217,4.246)--(6.220,4.246)--(6.223,4.247)--(6.226,4.247)%
  --(6.229,4.247)--(6.232,4.248)--(6.235,4.248)--(6.238,4.249)--(6.241,4.250)--(6.244,4.250)%
  --(6.247,4.251)--(6.249,4.251)--(6.252,4.252)--(6.255,4.252)--(6.258,4.253)--(6.261,4.254)%
  --(6.264,4.254)--(6.267,4.255)--(6.270,4.255)--(6.273,4.256)--(6.276,4.256)--(6.279,4.257)%
  --(6.282,4.257)--(6.285,4.258)--(6.288,4.258)--(6.291,4.259)--(6.294,4.259)--(6.297,4.260)%
  --(6.300,4.260)--(6.303,4.260)--(6.306,4.260)--(6.309,4.261)--(6.312,4.261)--(6.315,4.261)%
  --(6.318,4.261)--(6.321,4.261)--(6.324,4.261)--(6.327,4.261)--(6.330,4.261)--(6.333,4.261)%
  --(6.336,4.261)--(6.339,4.261)--(6.342,4.260)--(6.345,4.260)--(6.348,4.260)--(6.351,4.259)%
  --(6.353,4.259)--(6.356,4.259)--(6.359,4.258)--(6.362,4.258)--(6.365,4.257)--(6.368,4.256)%
  --(6.371,4.256)--(6.374,4.255)--(6.377,4.254)--(6.380,4.254)--(6.383,4.253)--(6.386,4.252)%
  --(6.389,4.251)--(6.392,4.250)--(6.395,4.250)--(6.398,4.249)--(6.401,4.248)--(6.404,4.247)%
  --(6.407,4.246)--(6.410,4.245)--(6.413,4.244)--(6.416,4.243)--(6.419,4.243)--(6.422,4.242)%
  --(6.425,4.241)--(6.428,4.240)--(6.431,4.239)--(6.434,4.238)--(6.437,4.237)--(6.440,4.237)%
  --(6.443,4.236)--(6.446,4.235)--(6.449,4.234)--(6.452,4.234)--(6.455,4.233)--(6.457,4.232)%
  --(6.460,4.232)--(6.463,4.231)--(6.466,4.231)--(6.469,4.230)--(6.472,4.230)--(6.475,4.229)%
  --(6.478,4.229)--(6.481,4.228)--(6.484,4.228)--(6.487,4.228)--(6.490,4.227)--(6.493,4.227)%
  --(6.496,4.227)--(6.499,4.227)--(6.502,4.227)--(6.505,4.227)--(6.508,4.227)--(6.511,4.226)%
  --(6.514,4.226)--(6.517,4.226)--(6.520,4.226)--(6.523,4.226)--(6.526,4.227)--(6.529,4.227)%
  --(6.532,4.227)--(6.535,4.227)--(6.538,4.227)--(6.541,4.227)--(6.544,4.227)--(6.547,4.227)%
  --(6.550,4.227)--(6.553,4.227)--(6.556,4.227)--(6.559,4.228)--(6.561,4.228)--(6.564,4.228)%
  --(6.567,4.228)--(6.570,4.228)--(6.573,4.228)--(6.576,4.228)--(6.579,4.227)--(6.582,4.227)%
  --(6.585,4.227)--(6.588,4.227)--(6.591,4.227)--(6.594,4.226)--(6.597,4.226)--(6.600,4.226)%
  --(6.603,4.225)--(6.606,4.225)--(6.609,4.224)--(6.612,4.224)--(6.615,4.223)--(6.618,4.222)%
  --(6.621,4.222)--(6.624,4.221)--(6.627,4.220)--(6.630,4.219)--(6.633,4.218)--(6.636,4.217)%
  --(6.639,4.216)--(6.642,4.215)--(6.645,4.213)--(6.648,4.212)--(6.651,4.211)--(6.654,4.209)%
  --(6.657,4.208)--(6.660,4.206)--(6.663,4.205)--(6.665,4.203)--(6.668,4.201)--(6.671,4.200)%
  --(6.674,4.198)--(6.677,4.196)--(6.680,4.194)--(6.683,4.192)--(6.686,4.190)--(6.689,4.188)%
  --(6.692,4.186)--(6.695,4.184)--(6.698,4.182)--(6.701,4.179)--(6.704,4.177)--(6.707,4.175)%
  --(6.710,4.172)--(6.713,4.170)--(6.716,4.168)--(6.719,4.165)--(6.722,4.163)--(6.725,4.161)%
  --(6.728,4.158)--(6.731,4.156)--(6.734,4.153)--(6.737,4.151)--(6.740,4.148)--(6.743,4.146)%
  --(6.746,4.143)--(6.749,4.141)--(6.752,4.138)--(6.755,4.136)--(6.758,4.133)--(6.761,4.131)%
  --(6.764,4.128)--(6.767,4.126)--(6.769,4.123)--(6.772,4.120)--(6.775,4.118)--(6.778,4.115)%
  --(6.781,4.113)--(6.784,4.110)--(6.787,4.107)--(6.790,4.105)--(6.793,4.102)--(6.796,4.100)%
  --(6.799,4.097)--(6.802,4.094)--(6.805,4.091)--(6.808,4.089)--(6.811,4.086)--(6.814,4.083)%
  --(6.817,4.080)--(6.820,4.077)--(6.823,4.075)--(6.826,4.072)--(6.829,4.069)--(6.832,4.066)%
  --(6.835,4.063)--(6.838,4.059)--(6.841,4.056)--(6.844,4.053)--(6.847,4.050)--(6.850,4.046)%
  --(6.853,4.043)--(6.856,4.039)--(6.859,4.035)--(6.862,4.032)--(6.865,4.028)--(6.868,4.024)%
  --(6.871,4.020)--(6.874,4.016)--(6.876,4.012)--(6.879,4.007)--(6.882,4.003)--(6.885,3.998)%
  --(6.888,3.993)--(6.891,3.989)--(6.894,3.984)--(6.897,3.978)--(6.900,3.973)--(6.903,3.968)%
  --(6.906,3.962)--(6.909,3.957)--(6.912,3.951)--(6.915,3.945)--(6.918,3.939)--(6.921,3.932)%
  --(6.924,3.926)--(6.927,3.919)--(6.930,3.912)--(6.933,3.905)--(6.936,3.898)--(6.939,3.891)%
  --(6.942,3.883)--(6.945,3.876)--(6.948,3.868)--(6.951,3.860)--(6.954,3.852)--(6.957,3.843)%
  --(6.960,3.835)--(6.963,3.826)--(6.966,3.817)--(6.969,3.808)--(6.972,3.799)--(6.975,3.789)%
  --(6.978,3.780)--(6.980,3.770)--(6.983,3.760)--(6.986,3.749)--(6.989,3.739)--(6.992,3.728)%
  --(6.995,3.718)--(6.998,3.707)--(7.001,3.695)--(7.004,3.684)--(7.007,3.673)--(7.010,3.661)%
  --(7.013,3.649)--(7.016,3.637)--(7.019,3.625)--(7.022,3.612)--(7.025,3.599)--(7.028,3.586)%
  --(7.031,3.573)--(7.034,3.560)--(7.037,3.547)--(7.040,3.533)--(7.043,3.519)--(7.046,3.505)%
  --(7.049,3.491)--(7.052,3.477)--(7.055,3.462)--(7.058,3.447)--(7.061,3.432)--(7.064,3.417)%
  --(7.067,3.401)--(7.070,3.386)--(7.073,3.370)--(7.076,3.354)--(7.079,3.337)--(7.082,3.321)%
  --(7.084,3.304)--(7.087,3.287)--(7.090,3.270)--(7.093,3.252)--(7.096,3.235)--(7.099,3.217)%
  --(7.102,3.198)--(7.105,3.180)--(7.108,3.161)--(7.111,3.142)--(7.114,3.123)--(7.117,3.103)%
  --(7.120,3.083)--(7.123,3.063)--(7.126,3.043)--(7.129,3.022)--(7.132,3.001)--(7.135,2.980)%
  --(7.138,2.958)--(7.141,2.936)--(7.144,2.914)--(7.147,2.891);
\draw[gp path] (1.507,4.268)--(1.510,4.268)--(1.513,4.268)--(1.516,4.268)--(1.519,4.268)%
  --(1.522,4.268)--(1.525,4.268)--(1.528,4.268)--(1.531,4.268)--(1.534,4.268)--(1.537,4.268)%
  --(1.540,4.268)--(1.543,4.268)--(1.546,4.268)--(1.549,4.268)--(1.552,4.268)--(1.555,4.268)%
  --(1.557,4.268)--(1.560,4.268)--(1.563,4.268)--(1.566,4.268)--(1.569,4.268)--(1.572,4.268)%
  --(1.575,4.268)--(1.578,4.268)--(1.581,4.268)--(1.584,4.268)--(1.587,4.268)--(1.590,4.268)%
  --(1.593,4.268)--(1.596,4.268)--(1.599,4.268)--(1.602,4.268)--(1.605,4.268)--(1.608,4.268)%
  --(1.611,4.268)--(1.614,4.268)--(1.617,4.268)--(1.620,4.268)--(1.623,4.268)--(1.626,4.268)%
  --(1.629,4.268)--(1.632,4.268)--(1.635,4.268)--(1.638,4.268)--(1.641,4.268)--(1.644,4.268)%
  --(1.647,4.268)--(1.650,4.268)--(1.653,4.268)--(1.656,4.268)--(1.659,4.268)--(1.661,4.268)%
  --(1.664,4.268)--(1.667,4.268)--(1.670,4.268)--(1.673,4.268)--(1.676,4.268)--(1.679,4.268)%
  --(1.682,4.268)--(1.685,4.268)--(1.688,4.268)--(1.691,4.268)--(1.694,4.268)--(1.697,4.268)%
  --(1.700,4.268)--(1.703,4.268)--(1.706,4.268)--(1.709,4.268)--(1.712,4.268)--(1.715,4.268)%
  --(1.718,4.268)--(1.721,4.268)--(1.724,4.268)--(1.727,4.268)--(1.730,4.268)--(1.733,4.268)%
  --(1.736,4.268)--(1.739,4.268)--(1.742,4.268)--(1.745,4.268)--(1.748,4.268)--(1.751,4.268)%
  --(1.754,4.268)--(1.757,4.268)--(1.760,4.268)--(1.763,4.268)--(1.765,4.268)--(1.768,4.268)%
  --(1.771,4.268)--(1.774,4.268)--(1.777,4.268)--(1.780,4.268)--(1.783,4.268)--(1.786,4.268)%
  --(1.789,4.268)--(1.792,4.268)--(1.795,4.268)--(1.798,4.268)--(1.801,4.268)--(1.804,4.268)%
  --(1.807,4.268)--(1.810,4.268)--(1.813,4.268)--(1.816,4.268)--(1.819,4.268)--(1.822,4.268)%
  --(1.825,4.268)--(1.828,4.268)--(1.831,4.268)--(1.834,4.268)--(1.837,4.268)--(1.840,4.268)%
  --(1.843,4.268)--(1.846,4.268)--(1.849,4.268)--(1.852,4.268)--(1.855,4.268)--(1.858,4.268)%
  --(1.861,4.268)--(1.864,4.268)--(1.867,4.268)--(1.869,4.268)--(1.872,4.268)--(1.875,4.268)%
  --(1.878,4.268)--(1.881,4.268)--(1.884,4.268)--(1.887,4.268)--(1.890,4.268)--(1.893,4.268)%
  --(1.896,4.268)--(1.899,4.268)--(1.902,4.268)--(1.905,4.268)--(1.908,4.268)--(1.911,4.268)%
  --(1.914,4.268)--(1.917,4.268)--(1.920,4.268)--(1.923,4.268)--(1.926,4.268)--(1.929,4.268)%
  --(1.932,4.268)--(1.935,4.268)--(1.938,4.268)--(1.941,4.268)--(1.944,4.268)--(1.947,4.268)%
  --(1.950,4.268)--(1.953,4.268)--(1.956,4.268)--(1.959,4.268)--(1.962,4.268)--(1.965,4.268)%
  --(1.968,4.268)--(1.971,4.268)--(1.973,4.268)--(1.976,4.268)--(1.979,4.268)--(1.982,4.268)%
  --(1.985,4.268)--(1.988,4.268)--(1.991,4.268)--(1.994,4.268)--(1.997,4.268)--(2.000,4.268)%
  --(2.003,4.268)--(2.006,4.268)--(2.009,4.268)--(2.012,4.268)--(2.015,4.268)--(2.018,4.268)%
  --(2.021,4.268)--(2.024,4.268)--(2.027,4.268)--(2.030,4.268)--(2.033,4.268)--(2.036,4.268)%
  --(2.039,4.268)--(2.042,4.268)--(2.045,4.268)--(2.048,4.268)--(2.051,4.268)--(2.054,4.268)%
  --(2.057,4.268)--(2.060,4.268)--(2.063,4.268)--(2.066,4.268)--(2.069,4.268)--(2.072,4.268)%
  --(2.075,4.268)--(2.077,4.268)--(2.080,4.268)--(2.083,4.268)--(2.086,4.268)--(2.089,4.268)%
  --(2.092,4.268)--(2.095,4.268)--(2.098,4.268)--(2.101,4.268)--(2.104,4.268)--(2.107,4.268)%
  --(2.110,4.268)--(2.113,4.268)--(2.116,4.268)--(2.119,4.268)--(2.122,4.268)--(2.125,4.268)%
  --(2.128,4.268)--(2.131,4.268)--(2.134,4.268)--(2.137,4.268)--(2.140,4.268)--(2.143,4.268)%
  --(2.146,4.268)--(2.149,4.268)--(2.152,4.268)--(2.155,4.268)--(2.158,4.268)--(2.161,4.268)%
  --(2.164,4.268)--(2.167,4.268)--(2.170,4.268)--(2.173,4.268)--(2.176,4.268)--(2.179,4.268)%
  --(2.182,4.268)--(2.184,4.268)--(2.187,4.268)--(2.190,4.268)--(2.193,4.268)--(2.196,4.268)%
  --(2.199,4.268)--(2.202,4.268)--(2.205,4.268)--(2.208,4.268)--(2.211,4.268)--(2.214,4.268)%
  --(2.217,4.268)--(2.220,4.268)--(2.223,4.268)--(2.226,4.268)--(2.229,4.268)--(2.232,4.268)%
  --(2.235,4.268)--(2.238,4.268)--(2.241,4.268)--(2.244,4.268)--(2.247,4.268)--(2.250,4.268)%
  --(2.253,4.268)--(2.256,4.268)--(2.259,4.268)--(2.262,4.268)--(2.265,4.268)--(2.268,4.268)%
  --(2.271,4.268)--(2.274,4.268)--(2.277,4.268)--(2.280,4.268)--(2.283,4.268)--(2.286,4.268)%
  --(2.288,4.268)--(2.291,4.268)--(2.294,4.268)--(2.297,4.268)--(2.300,4.268)--(2.303,4.268)%
  --(2.306,4.268)--(2.309,4.268)--(2.312,4.268)--(2.315,4.268)--(2.318,4.268)--(2.321,4.268)%
  --(2.324,4.268)--(2.327,4.268)--(2.330,4.268)--(2.333,4.268)--(2.336,4.268)--(2.339,4.268)%
  --(2.342,4.268)--(2.345,4.268)--(2.348,4.268)--(2.351,4.268)--(2.354,4.268)--(2.357,4.268)%
  --(2.360,4.268)--(2.363,4.268)--(2.366,4.268)--(2.369,4.268)--(2.372,4.268)--(2.375,4.268)%
  --(2.378,4.268)--(2.381,4.268)--(2.384,4.268)--(2.387,4.268)--(2.390,4.268)--(2.392,4.268)%
  --(2.395,4.268)--(2.398,4.268)--(2.401,4.268)--(2.404,4.268)--(2.407,4.268)--(2.410,4.268)%
  --(2.413,4.268)--(2.416,4.268)--(2.419,4.268)--(2.422,4.268)--(2.425,4.268)--(2.428,4.268)%
  --(2.431,4.268)--(2.434,4.268)--(2.437,4.268)--(2.440,4.268)--(2.443,4.268)--(2.446,4.268)%
  --(2.449,4.268)--(2.452,4.268)--(2.455,4.268)--(2.458,4.268)--(2.461,4.268)--(2.464,4.268)%
  --(2.467,4.268)--(2.470,4.268)--(2.473,4.268)--(2.476,4.268)--(2.479,4.268)--(2.482,4.268)%
  --(2.485,4.268)--(2.488,4.268)--(2.491,4.268)--(2.494,4.268)--(2.496,4.268)--(2.499,4.268)%
  --(2.502,4.268)--(2.505,4.268)--(2.508,4.268)--(2.511,4.268)--(2.514,4.268)--(2.517,4.268)%
  --(2.520,4.268)--(2.523,4.268)--(2.526,4.268)--(2.529,4.268)--(2.532,4.268)--(2.535,4.268)%
  --(2.538,4.268)--(2.541,4.268)--(2.544,4.268)--(2.547,4.268)--(2.550,4.268)--(2.553,4.268)%
  --(2.556,4.268)--(2.559,4.268)--(2.562,4.268)--(2.565,4.268)--(2.568,4.268)--(2.571,4.268)%
  --(2.574,4.268)--(2.577,4.268)--(2.580,4.268)--(2.583,4.268)--(2.586,4.268)--(2.589,4.268)%
  --(2.592,4.268)--(2.595,4.268)--(2.598,4.268)--(2.600,4.268)--(2.603,4.268)--(2.606,4.268)%
  --(2.609,4.268)--(2.612,4.268)--(2.615,4.268)--(2.618,4.268)--(2.621,4.268)--(2.624,4.268)%
  --(2.627,4.268)--(2.630,4.268)--(2.633,4.268)--(2.636,4.268)--(2.639,4.268)--(2.642,4.268)%
  --(2.645,4.268)--(2.648,4.268)--(2.651,4.268)--(2.654,4.268)--(2.657,4.268)--(2.660,4.268)%
  --(2.663,4.268)--(2.666,4.268)--(2.669,4.268)--(2.672,4.268)--(2.675,4.268)--(2.678,4.268)%
  --(2.681,4.268)--(2.684,4.268)--(2.687,4.268)--(2.690,4.268)--(2.693,4.268)--(2.696,4.268)%
  --(2.699,4.268)--(2.702,4.268)--(2.704,4.268)--(2.707,4.268)--(2.710,4.268)--(2.713,4.268)%
  --(2.716,4.268)--(2.719,4.268)--(2.722,4.268)--(2.725,4.268)--(2.728,4.268)--(2.731,4.268)%
  --(2.734,4.268)--(2.737,4.268)--(2.740,4.268)--(2.743,4.268)--(2.746,4.268)--(2.749,4.268)%
  --(2.752,4.268)--(2.755,4.268)--(2.758,4.268)--(2.761,4.268)--(2.764,4.268)--(2.767,4.268)%
  --(2.770,4.268)--(2.773,4.268)--(2.776,4.268)--(2.779,4.268)--(2.782,4.268)--(2.785,4.268)%
  --(2.788,4.268)--(2.791,4.268)--(2.794,4.268)--(2.797,4.268)--(2.800,4.268)--(2.803,4.268)%
  --(2.806,4.268)--(2.808,4.268)--(2.811,4.268)--(2.814,4.268)--(2.817,4.268)--(2.820,4.268)%
  --(2.823,4.268)--(2.826,4.268)--(2.829,4.268)--(2.832,4.268)--(2.835,4.268)--(2.838,4.268)%
  --(2.841,4.268)--(2.844,4.268)--(2.847,4.268)--(2.850,4.268)--(2.853,4.268)--(2.856,4.268)%
  --(2.859,4.268)--(2.862,4.268)--(2.865,4.268)--(2.868,4.268)--(2.871,4.268)--(2.874,4.268)%
  --(2.877,4.268)--(2.880,4.268)--(2.883,4.268)--(2.886,4.268)--(2.889,4.268)--(2.892,4.268)%
  --(2.895,4.268)--(2.898,4.268)--(2.901,4.268)--(2.904,4.268)--(2.907,4.268)--(2.910,4.268)%
  --(2.912,4.268)--(2.915,4.268)--(2.918,4.268)--(2.921,4.268)--(2.924,4.268)--(2.927,4.268)%
  --(2.930,4.268)--(2.933,4.268)--(2.936,4.268)--(2.939,4.268)--(2.942,4.268)--(2.945,4.268)%
  --(2.948,4.268)--(2.951,4.268)--(2.954,4.268)--(2.957,4.268)--(2.960,4.268)--(2.963,4.268)%
  --(2.966,4.268)--(2.969,4.268)--(2.972,4.268)--(2.975,4.268)--(2.978,4.268)--(2.981,4.268)%
  --(2.984,4.268)--(2.987,4.268)--(2.990,4.268)--(2.993,4.268)--(2.996,4.268)--(2.999,4.268)%
  --(3.002,4.268)--(3.005,4.268)--(3.008,4.268)--(3.011,4.268)--(3.014,4.268)--(3.016,4.268)%
  --(3.019,4.268)--(3.022,4.268)--(3.025,4.268)--(3.028,4.268)--(3.031,4.268)--(3.034,4.268)%
  --(3.037,4.268)--(3.040,4.268)--(3.043,4.268)--(3.046,4.268)--(3.049,4.268)--(3.052,4.268)%
  --(3.055,4.268)--(3.058,4.268)--(3.061,4.268)--(3.064,4.268)--(3.067,4.268)--(3.070,4.268)%
  --(3.073,4.268)--(3.076,4.268)--(3.079,4.268)--(3.082,4.268)--(3.085,4.268)--(3.088,4.268)%
  --(3.091,4.268)--(3.094,4.268)--(3.097,4.268)--(3.100,4.268)--(3.103,4.268)--(3.106,4.268)%
  --(3.109,4.268)--(3.112,4.268)--(3.115,4.268)--(3.118,4.268)--(3.120,4.268)--(3.123,4.268)%
  --(3.126,4.268)--(3.129,4.268)--(3.132,4.268)--(3.135,4.268)--(3.138,4.268)--(3.141,4.268)%
  --(3.144,4.268)--(3.147,4.268)--(3.150,4.268)--(3.153,4.268)--(3.156,4.268)--(3.159,4.268)%
  --(3.162,4.268)--(3.165,4.268)--(3.168,4.268)--(3.171,4.268)--(3.174,4.268)--(3.177,4.268)%
  --(3.180,4.268)--(3.183,4.268)--(3.186,4.268)--(3.189,4.268)--(3.192,4.268)--(3.195,4.268)%
  --(3.198,4.268)--(3.201,4.268)--(3.204,4.268)--(3.207,4.268)--(3.210,4.268)--(3.213,4.268)%
  --(3.216,4.268)--(3.219,4.268)--(3.222,4.268)--(3.224,4.268)--(3.227,4.268)--(3.230,4.268)%
  --(3.233,4.268)--(3.236,4.268)--(3.239,4.268)--(3.242,4.268)--(3.245,4.268)--(3.248,4.268)%
  --(3.251,4.268)--(3.254,4.268)--(3.257,4.268)--(3.260,4.268)--(3.263,4.268)--(3.266,4.268)%
  --(3.269,4.268)--(3.272,4.268)--(3.275,4.268)--(3.278,4.268)--(3.281,4.268)--(3.284,4.268)%
  --(3.287,4.268)--(3.290,4.268)--(3.293,4.268)--(3.296,4.268)--(3.299,4.268)--(3.302,4.268)%
  --(3.305,4.268)--(3.308,4.268)--(3.311,4.268)--(3.314,4.268)--(3.317,4.268)--(3.320,4.268)%
  --(3.323,4.268)--(3.326,4.268)--(3.329,4.268)--(3.331,4.268)--(3.334,4.268)--(3.337,4.268)%
  --(3.340,4.268)--(3.343,4.268)--(3.346,4.268)--(3.349,4.268)--(3.352,4.268)--(3.355,4.268)%
  --(3.358,4.268)--(3.361,4.268)--(3.364,4.268)--(3.367,4.268)--(3.370,4.268)--(3.373,4.268)%
  --(3.376,4.268)--(3.379,4.268)--(3.382,4.268)--(3.385,4.268)--(3.388,4.268)--(3.391,4.268)%
  --(3.394,4.268)--(3.397,4.268)--(3.400,4.268)--(3.403,4.268)--(3.406,4.268)--(3.409,4.268)%
  --(3.412,4.268)--(3.415,4.268)--(3.418,4.268)--(3.421,4.268)--(3.424,4.268)--(3.427,4.268)%
  --(3.430,4.268)--(3.433,4.268)--(3.435,4.268)--(3.438,4.268)--(3.441,4.268)--(3.444,4.268)%
  --(3.447,4.268)--(3.450,4.268)--(3.453,4.268)--(3.456,4.268)--(3.459,4.268)--(3.462,4.268)%
  --(3.465,4.268)--(3.468,4.268)--(3.471,4.268)--(3.474,4.268)--(3.477,4.268)--(3.480,4.268)%
  --(3.483,4.268)--(3.486,4.268)--(3.489,4.268)--(3.492,4.268)--(3.495,4.268)--(3.498,4.268)%
  --(3.501,4.268)--(3.504,4.268)--(3.507,4.268)--(3.510,4.268)--(3.513,4.268)--(3.516,4.268)%
  --(3.519,4.268)--(3.522,4.268)--(3.525,4.268)--(3.528,4.268)--(3.531,4.268)--(3.534,4.268)%
  --(3.537,4.268)--(3.539,4.268)--(3.542,4.268)--(3.545,4.268)--(3.548,4.268)--(3.551,4.268)%
  --(3.554,4.268)--(3.557,4.268)--(3.560,4.268)--(3.563,4.268)--(3.566,4.268)--(3.569,4.268)%
  --(3.572,4.268)--(3.575,4.268)--(3.578,4.268)--(3.581,4.268)--(3.584,4.268)--(3.587,4.268)%
  --(3.590,4.268)--(3.593,4.268)--(3.596,4.268)--(3.599,4.268)--(3.602,4.268)--(3.605,4.268)%
  --(3.608,4.268)--(3.611,4.268)--(3.614,4.268)--(3.617,4.268)--(3.620,4.268)--(3.623,4.268)%
  --(3.626,4.268)--(3.629,4.268)--(3.632,4.268)--(3.635,4.268)--(3.638,4.268)--(3.641,4.268)%
  --(3.643,4.268)--(3.646,4.268)--(3.649,4.268)--(3.652,4.268)--(3.655,4.268)--(3.658,4.268)%
  --(3.661,4.268)--(3.664,4.268)--(3.667,4.268)--(3.670,4.268)--(3.673,4.268)--(3.676,4.268)%
  --(3.679,4.268)--(3.682,4.268)--(3.685,4.268)--(3.688,4.268)--(3.691,4.268)--(3.694,4.268)%
  --(3.697,4.268)--(3.700,4.268)--(3.703,4.268)--(3.706,4.268)--(3.709,4.268)--(3.712,4.268)%
  --(3.715,4.268)--(3.718,4.268)--(3.721,4.268)--(3.724,4.268)--(3.727,4.268)--(3.730,4.268)%
  --(3.733,4.268)--(3.736,4.268)--(3.739,4.268)--(3.742,4.268)--(3.745,4.268)--(3.747,4.268)%
  --(3.750,4.268)--(3.753,4.268)--(3.756,4.268)--(3.759,4.268)--(3.762,4.268)--(3.765,4.268)%
  --(3.768,4.268)--(3.771,4.268)--(3.774,4.268)--(3.777,4.268)--(3.780,4.268)--(3.783,4.268)%
  --(3.786,4.268)--(3.789,4.268)--(3.792,4.268)--(3.795,4.268)--(3.798,4.268)--(3.801,4.268)%
  --(3.804,4.268)--(3.807,4.268)--(3.810,4.268)--(3.813,4.268)--(3.816,4.268)--(3.819,4.268)%
  --(3.822,4.268)--(3.825,4.268)--(3.828,4.268)--(3.831,4.268)--(3.834,4.268)--(3.837,4.268)%
  --(3.840,4.268)--(3.843,4.268)--(3.846,4.268)--(3.849,4.268)--(3.851,4.268)--(3.854,4.268)%
  --(3.857,4.268)--(3.860,4.268)--(3.863,4.268)--(3.866,4.268)--(3.869,4.268)--(3.872,4.268)%
  --(3.875,4.268)--(3.878,4.268)--(3.881,4.268)--(3.884,4.268)--(3.887,4.268)--(3.890,4.268)%
  --(3.893,4.268)--(3.896,4.268)--(3.899,4.268)--(3.902,4.268)--(3.905,4.268)--(3.908,4.268)%
  --(3.911,4.268)--(3.914,4.268)--(3.917,4.268)--(3.920,4.268)--(3.923,4.268)--(3.926,4.268)%
  --(3.929,4.268)--(3.932,4.268)--(3.935,4.268)--(3.938,4.268)--(3.941,4.268)--(3.944,4.268)%
  --(3.947,4.268)--(3.950,4.268)--(3.953,4.268)--(3.955,4.268)--(3.958,4.268)--(3.961,4.268)%
  --(3.964,4.268)--(3.967,4.268)--(3.970,4.268)--(3.973,4.268)--(3.976,4.268)--(3.979,4.268)%
  --(3.982,4.268)--(3.985,4.268)--(3.988,4.268)--(3.991,4.268)--(3.994,4.268)--(3.997,4.268)%
  --(4.000,4.268)--(4.003,4.268)--(4.006,4.268)--(4.009,4.268)--(4.012,4.268)--(4.015,4.268)%
  --(4.018,4.268)--(4.021,4.268)--(4.024,4.268)--(4.027,4.268)--(4.030,4.268)--(4.033,4.268)%
  --(4.036,4.268)--(4.039,4.268)--(4.042,4.268)--(4.045,4.268)--(4.048,4.268)--(4.051,4.268)%
  --(4.054,4.268)--(4.057,4.268)--(4.059,4.268)--(4.062,4.268)--(4.065,4.268)--(4.068,4.268)%
  --(4.071,4.268)--(4.074,4.268)--(4.077,4.268)--(4.080,4.268)--(4.083,4.268)--(4.086,4.268)%
  --(4.089,4.268)--(4.092,4.268)--(4.095,4.268)--(4.098,4.268)--(4.101,4.268)--(4.104,4.268)%
  --(4.107,4.268)--(4.110,4.268)--(4.113,4.268)--(4.116,4.268)--(4.119,4.268)--(4.122,4.268)%
  --(4.125,4.268)--(4.128,4.268)--(4.131,4.268)--(4.134,4.268)--(4.137,4.268)--(4.140,4.268)%
  --(4.143,4.268)--(4.146,4.268)--(4.149,4.268)--(4.152,4.268)--(4.155,4.268)--(4.158,4.268)%
  --(4.161,4.268)--(4.163,4.268)--(4.166,4.268)--(4.169,4.268)--(4.172,4.268)--(4.175,4.268)%
  --(4.178,4.268)--(4.181,4.268)--(4.184,4.268)--(4.187,4.268)--(4.190,4.268)--(4.193,4.268)%
  --(4.196,4.268)--(4.199,4.268)--(4.202,4.268)--(4.205,4.268)--(4.208,4.268)--(4.211,4.268)%
  --(4.214,4.268)--(4.217,4.268)--(4.220,4.268)--(4.223,4.268)--(4.226,4.268)--(4.229,4.268)%
  --(4.232,4.268)--(4.235,4.268)--(4.238,4.268)--(4.241,4.268)--(4.244,4.268)--(4.247,4.268)%
  --(4.250,4.268)--(4.253,4.268)--(4.256,4.268)--(4.259,4.268)--(4.262,4.268)--(4.265,4.268)%
  --(4.267,4.268)--(4.270,4.268)--(4.273,4.268)--(4.276,4.268)--(4.279,4.268)--(4.282,4.268)%
  --(4.285,4.268)--(4.288,4.268)--(4.291,4.268)--(4.294,4.268)--(4.297,4.268)--(4.300,4.268)%
  --(4.303,4.268)--(4.306,4.268)--(4.309,4.268)--(4.312,4.268)--(4.315,4.268)--(4.318,4.268)%
  --(4.321,4.268)--(4.324,4.268)--(4.327,4.268)--(4.330,4.268)--(4.333,4.268)--(4.336,4.268)%
  --(4.339,4.268)--(4.342,4.268)--(4.345,4.268)--(4.348,4.268)--(4.351,4.268)--(4.354,4.268)%
  --(4.357,4.268)--(4.360,4.268)--(4.363,4.268)--(4.366,4.268)--(4.369,4.268)--(4.371,4.268)%
  --(4.374,4.268)--(4.377,4.268)--(4.380,4.268)--(4.383,4.268)--(4.386,4.268)--(4.389,4.268)%
  --(4.392,4.268)--(4.395,4.268)--(4.398,4.268)--(4.401,4.268)--(4.404,4.268)--(4.407,4.268)%
  --(4.410,4.268)--(4.413,4.268)--(4.416,4.268)--(4.419,4.268)--(4.422,4.268)--(4.425,4.268)%
  --(4.428,4.268)--(4.431,4.268)--(4.434,4.268)--(4.437,4.268)--(4.440,4.268)--(4.443,4.268)%
  --(4.446,4.268)--(4.449,4.268)--(4.452,4.268)--(4.455,4.268)--(4.458,4.268)--(4.461,4.268)%
  --(4.464,4.268)--(4.467,4.268)--(4.470,4.268)--(4.473,4.268)--(4.476,4.268)--(4.478,4.268)%
  --(4.481,4.268)--(4.484,4.268)--(4.487,4.268)--(4.490,4.268)--(4.493,4.268)--(4.496,4.268)%
  --(4.499,4.268)--(4.502,4.268)--(4.505,4.268)--(4.508,4.268)--(4.511,4.268)--(4.514,4.268)%
  --(4.517,4.268)--(4.520,4.268)--(4.523,4.268)--(4.526,4.268)--(4.529,4.268)--(4.532,4.268)%
  --(4.535,4.268)--(4.538,4.268)--(4.541,4.268)--(4.544,4.268)--(4.547,4.268)--(4.550,4.268)%
  --(4.553,4.268)--(4.556,4.268)--(4.559,4.268)--(4.562,4.268)--(4.565,4.268)--(4.568,4.268)%
  --(4.571,4.268)--(4.574,4.268)--(4.577,4.268)--(4.580,4.268)--(4.582,4.268)--(4.585,4.268)%
  --(4.588,4.268)--(4.591,4.268)--(4.594,4.268)--(4.597,4.268)--(4.600,4.268)--(4.603,4.268)%
  --(4.606,4.268)--(4.609,4.268)--(4.612,4.268)--(4.615,4.268)--(4.618,4.268)--(4.621,4.268)%
  --(4.624,4.268)--(4.627,4.268)--(4.630,4.268)--(4.633,4.268)--(4.636,4.268)--(4.639,4.268)%
  --(4.642,4.268)--(4.645,4.268)--(4.648,4.268)--(4.651,4.268)--(4.654,4.268)--(4.657,4.268)%
  --(4.660,4.268)--(4.663,4.268)--(4.666,4.268)--(4.669,4.268)--(4.672,4.268)--(4.675,4.268)%
  --(4.678,4.268)--(4.681,4.268)--(4.684,4.268)--(4.686,4.268)--(4.689,4.268)--(4.692,4.268)%
  --(4.695,4.268)--(4.698,4.268)--(4.701,4.268)--(4.704,4.268)--(4.707,4.268)--(4.710,4.268)%
  --(4.713,4.268)--(4.716,4.268)--(4.719,4.268)--(4.722,4.268)--(4.725,4.268)--(4.728,4.268)%
  --(4.731,4.268)--(4.734,4.268)--(4.737,4.268)--(4.740,4.268)--(4.743,4.268)--(4.746,4.268)%
  --(4.749,4.268)--(4.752,4.268)--(4.755,4.268)--(4.758,4.268)--(4.761,4.268)--(4.764,4.268)%
  --(4.767,4.268)--(4.770,4.268)--(4.773,4.268)--(4.776,4.268)--(4.779,4.268)--(4.782,4.268)%
  --(4.785,4.268)--(4.788,4.268)--(4.790,4.268)--(4.793,4.268)--(4.796,4.268)--(4.799,4.268)%
  --(4.802,4.268)--(4.805,4.268)--(4.808,4.268)--(4.811,4.268)--(4.814,4.268)--(4.817,4.268)%
  --(4.820,4.268)--(4.823,4.268)--(4.826,4.268)--(4.829,4.268)--(4.832,4.268)--(4.835,4.268)%
  --(4.838,4.268)--(4.841,4.268)--(4.844,4.268)--(4.847,4.268)--(4.850,4.268)--(4.853,4.268)%
  --(4.856,4.268)--(4.859,4.268)--(4.862,4.268)--(4.865,4.268)--(4.868,4.268)--(4.871,4.268)%
  --(4.874,4.268)--(4.877,4.268)--(4.880,4.268)--(4.883,4.268)--(4.886,4.268)--(4.889,4.268)%
  --(4.892,4.268)--(4.894,4.268)--(4.897,4.268)--(4.900,4.268)--(4.903,4.268)--(4.906,4.268)%
  --(4.909,4.268)--(4.912,4.268)--(4.915,4.268)--(4.918,4.268)--(4.921,4.268)--(4.924,4.268)%
  --(4.927,4.268)--(4.930,4.268)--(4.933,4.268)--(4.936,4.268)--(4.939,4.268)--(4.942,4.268)%
  --(4.945,4.268)--(4.948,4.268)--(4.951,4.268)--(4.954,4.268)--(4.957,4.268)--(4.960,4.268)%
  --(4.963,4.268)--(4.966,4.268)--(4.969,4.268)--(4.972,4.268)--(4.975,4.268)--(4.978,4.268)%
  --(4.981,4.268)--(4.984,4.268)--(4.987,4.268)--(4.990,4.268)--(4.993,4.268)--(4.996,4.268)%
  --(4.998,4.268)--(5.001,4.268)--(5.004,4.268)--(5.007,4.268)--(5.010,4.268)--(5.013,4.268)%
  --(5.016,4.268)--(5.019,4.268)--(5.022,4.268)--(5.025,4.268)--(5.028,4.268)--(5.031,4.268)%
  --(5.034,4.268)--(5.037,4.268)--(5.040,4.268)--(5.043,4.268)--(5.046,4.268)--(5.049,4.268)%
  --(5.052,4.268)--(5.055,4.268)--(5.058,4.268)--(5.061,4.268)--(5.064,4.268)--(5.067,4.268)%
  --(5.070,4.268)--(5.073,4.268)--(5.076,4.268)--(5.079,4.268)--(5.082,4.268)--(5.085,4.268)%
  --(5.088,4.268)--(5.091,4.268)--(5.094,4.268)--(5.097,4.268)--(5.100,4.268)--(5.102,4.268)%
  --(5.105,4.268)--(5.108,4.268)--(5.111,4.268)--(5.114,4.268)--(5.117,4.268)--(5.120,4.268)%
  --(5.123,4.268)--(5.126,4.268)--(5.129,4.268)--(5.132,4.268)--(5.135,4.268)--(5.138,4.268)%
  --(5.141,4.268)--(5.144,4.268)--(5.147,4.268)--(5.150,4.268)--(5.153,4.268)--(5.156,4.268)%
  --(5.159,4.268)--(5.162,4.268)--(5.165,4.268)--(5.168,4.268)--(5.171,4.268)--(5.174,4.268)%
  --(5.177,4.268)--(5.180,4.268)--(5.183,4.268)--(5.186,4.268)--(5.189,4.268)--(5.192,4.268)%
  --(5.195,4.268)--(5.198,4.268)--(5.201,4.268)--(5.204,4.268)--(5.206,4.268)--(5.209,4.268)%
  --(5.212,4.268)--(5.215,4.268)--(5.218,4.268)--(5.221,4.268)--(5.224,4.268)--(5.227,4.268)%
  --(5.230,4.268)--(5.233,4.268)--(5.236,4.268)--(5.239,4.268)--(5.242,4.268)--(5.245,4.268)%
  --(5.248,4.268)--(5.251,4.268)--(5.254,4.268)--(5.257,4.268)--(5.260,4.268)--(5.263,4.268)%
  --(5.266,4.268)--(5.269,4.268)--(5.272,4.268)--(5.275,4.268)--(5.278,4.268)--(5.281,4.268)%
  --(5.284,4.268)--(5.287,4.268)--(5.290,4.268)--(5.293,4.268)--(5.296,4.268)--(5.299,4.268)%
  --(5.302,4.268)--(5.305,4.268)--(5.308,4.268)--(5.310,4.268)--(5.313,4.268)--(5.316,4.268)%
  --(5.319,4.268)--(5.322,4.268)--(5.325,4.268)--(5.328,4.268)--(5.331,4.268)--(5.334,4.268)%
  --(5.337,4.268)--(5.340,4.268)--(5.343,4.268)--(5.346,4.268)--(5.349,4.268)--(5.352,4.268)%
  --(5.355,4.268)--(5.358,4.268)--(5.361,4.268)--(5.364,4.268)--(5.367,4.268)--(5.370,4.268)%
  --(5.373,4.268)--(5.376,4.268)--(5.379,4.268)--(5.382,4.268)--(5.385,4.268)--(5.388,4.268)%
  --(5.391,4.268)--(5.394,4.268)--(5.397,4.268)--(5.400,4.268)--(5.403,4.268)--(5.406,4.268)%
  --(5.409,4.268)--(5.412,4.268)--(5.414,4.268)--(5.417,4.268)--(5.420,4.268)--(5.423,4.268)%
  --(5.426,4.268)--(5.429,4.268)--(5.432,4.268)--(5.435,4.268)--(5.438,4.268)--(5.441,4.268)%
  --(5.444,4.268)--(5.447,4.268)--(5.450,4.268)--(5.453,4.268)--(5.456,4.268)--(5.459,4.268)%
  --(5.462,4.268)--(5.465,4.268)--(5.468,4.268)--(5.471,4.268)--(5.474,4.268)--(5.477,4.268)%
  --(5.480,4.268)--(5.483,4.268)--(5.486,4.268)--(5.489,4.268)--(5.492,4.268)--(5.495,4.268)%
  --(5.498,4.268)--(5.501,4.268)--(5.504,4.268)--(5.507,4.268)--(5.510,4.268)--(5.513,4.268)%
  --(5.516,4.268)--(5.518,4.268)--(5.521,4.268)--(5.524,4.268)--(5.527,4.268)--(5.530,4.268)%
  --(5.533,4.268)--(5.536,4.268)--(5.539,4.268)--(5.542,4.268)--(5.545,4.268)--(5.548,4.268)%
  --(5.551,4.268)--(5.554,4.268)--(5.557,4.268)--(5.560,4.268)--(5.563,4.268)--(5.566,4.268)%
  --(5.569,4.268)--(5.572,4.268)--(5.575,4.268)--(5.578,4.268)--(5.581,4.268)--(5.584,4.268)%
  --(5.587,4.268)--(5.590,4.268)--(5.593,4.268)--(5.596,4.268)--(5.599,4.268)--(5.602,4.268)%
  --(5.605,4.268)--(5.608,4.268)--(5.611,4.268)--(5.614,4.268)--(5.617,4.268)--(5.620,4.268)%
  --(5.622,4.268)--(5.625,4.268)--(5.628,4.268)--(5.631,4.268)--(5.634,4.268)--(5.637,4.268)%
  --(5.640,4.268)--(5.643,4.268)--(5.646,4.268)--(5.649,4.268)--(5.652,4.268)--(5.655,4.268)%
  --(5.658,4.268)--(5.661,4.268)--(5.664,4.268)--(5.667,4.268)--(5.670,4.268)--(5.673,4.268)%
  --(5.676,4.268)--(5.679,4.268)--(5.682,4.268)--(5.685,4.268)--(5.688,4.268)--(5.691,4.268)%
  --(5.694,4.268)--(5.697,4.268)--(5.700,4.268)--(5.703,4.268)--(5.706,4.268)--(5.709,4.268)%
  --(5.712,4.268)--(5.715,4.268)--(5.718,4.268)--(5.721,4.268)--(5.724,4.268)--(5.727,4.268)%
  --(5.729,4.268)--(5.732,4.268)--(5.735,4.268)--(5.738,4.268)--(5.741,4.268)--(5.744,4.268)%
  --(5.747,4.268)--(5.750,4.268)--(5.753,4.268)--(5.756,4.268)--(5.759,4.268)--(5.762,4.268)%
  --(5.765,4.268)--(5.768,4.268)--(5.771,4.268)--(5.774,4.268)--(5.777,4.268)--(5.780,4.268)%
  --(5.783,4.268)--(5.786,4.268)--(5.789,4.268)--(5.792,4.268)--(5.795,4.268)--(5.798,4.268)%
  --(5.801,4.268)--(5.804,4.268)--(5.807,4.268)--(5.810,4.268)--(5.813,4.268)--(5.816,4.268)%
  --(5.819,4.268)--(5.822,4.268)--(5.825,4.268)--(5.828,4.268)--(5.831,4.268)--(5.833,4.268)%
  --(5.836,4.268)--(5.839,4.268)--(5.842,4.268)--(5.845,4.268)--(5.848,4.268)--(5.851,4.268)%
  --(5.854,4.268)--(5.857,4.268)--(5.860,4.268)--(5.863,4.268)--(5.866,4.268)--(5.869,4.268)%
  --(5.872,4.268)--(5.875,4.268)--(5.878,4.268)--(5.881,4.268)--(5.884,4.268)--(5.887,4.268)%
  --(5.890,4.268)--(5.893,4.268)--(5.896,4.268)--(5.899,4.268)--(5.902,4.268)--(5.905,4.268)%
  --(5.908,4.268)--(5.911,4.268)--(5.914,4.268)--(5.917,4.268)--(5.920,4.268)--(5.923,4.268)%
  --(5.926,4.268)--(5.929,4.268)--(5.932,4.268)--(5.935,4.268)--(5.937,4.268)--(5.940,4.268)%
  --(5.943,4.268)--(5.946,4.268)--(5.949,4.268)--(5.952,4.268)--(5.955,4.268)--(5.958,4.268)%
  --(5.961,4.268)--(5.964,4.268)--(5.967,4.268)--(5.970,4.268)--(5.973,4.268)--(5.976,4.268)%
  --(5.979,4.268)--(5.982,4.268)--(5.985,4.268)--(5.988,4.268)--(5.991,4.268)--(5.994,4.268)%
  --(5.997,4.268)--(6.000,4.268)--(6.003,4.268)--(6.006,4.268)--(6.009,4.268)--(6.012,4.268)%
  --(6.015,4.268)--(6.018,4.268)--(6.021,4.268)--(6.024,4.268)--(6.027,4.268)--(6.030,4.268)%
  --(6.033,4.268)--(6.036,4.268)--(6.039,4.268)--(6.041,4.268)--(6.044,4.268)--(6.047,4.268)%
  --(6.050,4.268)--(6.053,4.268)--(6.056,4.268)--(6.059,4.268)--(6.062,4.268)--(6.065,4.268)%
  --(6.068,4.268)--(6.071,4.268)--(6.074,4.268)--(6.077,4.268)--(6.080,4.268)--(6.083,4.268)%
  --(6.086,4.268)--(6.089,4.268)--(6.092,4.268)--(6.095,4.268)--(6.098,4.268)--(6.101,4.268)%
  --(6.104,4.268)--(6.107,4.268)--(6.110,4.268)--(6.113,4.268)--(6.116,4.268)--(6.119,4.268)%
  --(6.122,4.268)--(6.125,4.268)--(6.128,4.268)--(6.131,4.268)--(6.134,4.268)--(6.137,4.268)%
  --(6.140,4.268)--(6.143,4.268)--(6.145,4.268)--(6.148,4.268)--(6.151,4.268)--(6.154,4.268)%
  --(6.157,4.268)--(6.160,4.268)--(6.163,4.268)--(6.166,4.268)--(6.169,4.268)--(6.172,4.268)%
  --(6.175,4.268)--(6.178,4.268)--(6.181,4.268)--(6.184,4.268)--(6.187,4.268)--(6.190,4.268)%
  --(6.193,4.268)--(6.196,4.268)--(6.199,4.268)--(6.202,4.268)--(6.205,4.268)--(6.208,4.268)%
  --(6.211,4.268)--(6.214,4.268)--(6.217,4.268)--(6.220,4.268)--(6.223,4.268)--(6.226,4.268)%
  --(6.229,4.268)--(6.232,4.268)--(6.235,4.268)--(6.238,4.268)--(6.241,4.268)--(6.244,4.268)%
  --(6.247,4.268)--(6.249,4.268)--(6.252,4.268)--(6.255,4.268)--(6.258,4.268)--(6.261,4.268)%
  --(6.264,4.268)--(6.267,4.268)--(6.270,4.268)--(6.273,4.268)--(6.276,4.268)--(6.279,4.268)%
  --(6.282,4.268)--(6.285,4.268)--(6.288,4.268)--(6.291,4.268)--(6.294,4.268)--(6.297,4.268)%
  --(6.300,4.268)--(6.303,4.268)--(6.306,4.268)--(6.309,4.268)--(6.312,4.268)--(6.315,4.268)%
  --(6.318,4.268)--(6.321,4.268)--(6.324,4.268)--(6.327,4.268)--(6.330,4.268)--(6.333,4.268)%
  --(6.336,4.268)--(6.339,4.268)--(6.342,4.268)--(6.345,4.268)--(6.348,4.268)--(6.351,4.268)%
  --(6.353,4.268)--(6.356,4.268)--(6.359,4.268)--(6.362,4.268)--(6.365,4.268)--(6.368,4.268)%
  --(6.371,4.268)--(6.374,4.268)--(6.377,4.268)--(6.380,4.268)--(6.383,4.268)--(6.386,4.268)%
  --(6.389,4.268)--(6.392,4.268)--(6.395,4.268)--(6.398,4.268)--(6.401,4.268)--(6.404,4.268)%
  --(6.407,4.268)--(6.410,4.268)--(6.413,4.268)--(6.416,4.268)--(6.419,4.268)--(6.422,4.268)%
  --(6.425,4.268)--(6.428,4.268)--(6.431,4.268)--(6.434,4.268)--(6.437,4.268)--(6.440,4.268)%
  --(6.443,4.268)--(6.446,4.268)--(6.449,4.268)--(6.452,4.268)--(6.455,4.268)--(6.457,4.268)%
  --(6.460,4.268)--(6.463,4.268)--(6.466,4.268)--(6.469,4.268)--(6.472,4.268)--(6.475,4.268)%
  --(6.478,4.268)--(6.481,4.268)--(6.484,4.268)--(6.487,4.268)--(6.490,4.268)--(6.493,4.268)%
  --(6.496,4.268)--(6.499,4.268)--(6.502,4.268)--(6.505,4.268)--(6.508,4.268)--(6.511,4.268)%
  --(6.514,4.268)--(6.517,4.268)--(6.520,4.268)--(6.523,4.268)--(6.526,4.268)--(6.529,4.268)%
  --(6.532,4.268)--(6.535,4.268)--(6.538,4.268)--(6.541,4.268)--(6.544,4.268)--(6.547,4.268)%
  --(6.550,4.268)--(6.553,4.268)--(6.556,4.268)--(6.559,4.268)--(6.561,4.268)--(6.564,4.268)%
  --(6.567,4.268)--(6.570,4.268)--(6.573,4.268)--(6.576,4.268)--(6.579,4.268)--(6.582,4.268)%
  --(6.585,4.268)--(6.588,4.268)--(6.591,4.268)--(6.594,4.268)--(6.597,4.268)--(6.600,4.268)%
  --(6.603,4.268)--(6.606,4.268)--(6.609,4.268)--(6.612,4.268)--(6.615,4.268)--(6.618,4.268)%
  --(6.621,4.268)--(6.624,4.268)--(6.627,4.268)--(6.630,4.268)--(6.633,4.268)--(6.636,4.268)%
  --(6.639,4.268)--(6.642,4.268)--(6.645,4.268)--(6.648,4.268)--(6.651,4.268)--(6.654,4.268)%
  --(6.657,4.268)--(6.660,4.268)--(6.663,4.268)--(6.665,4.268)--(6.668,4.268)--(6.671,4.268)%
  --(6.674,4.268)--(6.677,4.268)--(6.680,4.268)--(6.683,4.268)--(6.686,4.268)--(6.689,4.268)%
  --(6.692,4.268)--(6.695,4.268)--(6.698,4.268)--(6.701,4.268)--(6.704,4.268)--(6.707,4.268)%
  --(6.710,4.268)--(6.713,4.268)--(6.716,4.268)--(6.719,4.268)--(6.722,4.268)--(6.725,4.268)%
  --(6.728,4.268)--(6.731,4.268)--(6.734,4.268)--(6.737,4.268)--(6.740,4.268)--(6.743,4.268)%
  --(6.746,4.268)--(6.749,4.268)--(6.752,4.268)--(6.755,4.268)--(6.758,4.268)--(6.761,4.268)%
  --(6.764,4.268)--(6.767,4.268)--(6.769,4.268)--(6.772,4.268)--(6.775,4.268)--(6.778,4.268)%
  --(6.781,4.268)--(6.784,4.268)--(6.787,4.268)--(6.790,4.268)--(6.793,4.268)--(6.796,4.268)%
  --(6.799,4.268)--(6.802,4.268)--(6.805,4.268)--(6.808,4.268)--(6.811,4.268)--(6.814,4.268)%
  --(6.817,4.268)--(6.820,4.268)--(6.823,4.268)--(6.826,4.268)--(6.829,4.268)--(6.832,4.268)%
  --(6.835,4.268)--(6.838,4.268)--(6.841,4.268)--(6.844,4.268)--(6.847,4.268)--(6.850,4.268)%
  --(6.853,4.268)--(6.856,4.268)--(6.859,4.268)--(6.862,4.268)--(6.865,4.268)--(6.868,4.268)%
  --(6.871,4.268)--(6.874,4.268)--(6.876,4.268)--(6.879,4.268)--(6.882,4.268)--(6.885,4.268)%
  --(6.888,4.268)--(6.891,4.268)--(6.894,4.268)--(6.897,4.268)--(6.900,4.268)--(6.903,4.268)%
  --(6.906,4.268)--(6.909,4.268)--(6.912,4.268)--(6.915,4.268)--(6.918,4.268)--(6.921,4.268)%
  --(6.924,4.268)--(6.927,4.268)--(6.930,4.268)--(6.933,4.268)--(6.936,4.268)--(6.939,4.268)%
  --(6.942,4.268)--(6.945,4.268)--(6.948,4.268)--(6.951,4.268)--(6.954,4.268)--(6.957,4.268)%
  --(6.960,4.268)--(6.963,4.268)--(6.966,4.268)--(6.969,4.268)--(6.972,4.268)--(6.975,4.268)%
  --(6.978,4.268)--(6.980,4.268)--(6.983,4.268)--(6.986,4.268)--(6.989,4.268)--(6.992,4.268)%
  --(6.995,4.268)--(6.998,4.268)--(7.001,4.268)--(7.004,4.268)--(7.007,4.268)--(7.010,4.268)%
  --(7.013,4.268)--(7.016,4.268)--(7.019,4.268)--(7.022,4.268)--(7.025,4.268)--(7.028,4.268)%
  --(7.031,4.268)--(7.034,4.268)--(7.037,4.268)--(7.040,4.268)--(7.043,4.268)--(7.046,4.268)%
  --(7.049,4.268)--(7.052,4.268)--(7.055,4.268)--(7.058,4.268)--(7.061,4.268)--(7.064,4.268)%
  --(7.067,4.268)--(7.070,4.268)--(7.073,4.268)--(7.076,4.268)--(7.079,4.268)--(7.082,4.268)%
  --(7.084,4.268)--(7.087,4.268)--(7.090,4.268)--(7.093,4.268)--(7.096,4.268)--(7.099,4.268)%
  --(7.102,4.268)--(7.105,4.268)--(7.108,4.268)--(7.111,4.268)--(7.114,4.268)--(7.117,4.268)%
  --(7.120,4.268)--(7.123,4.268)--(7.126,4.268)--(7.129,4.268)--(7.132,4.268)--(7.135,4.268)%
  --(7.138,4.268)--(7.141,4.268)--(7.144,4.268)--(7.147,4.268);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-error-mp5-N20-K3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri May 27 13:12:34 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.872,0.985)--(7.446,0.985)--(7.446,5.074)--(1.872,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.872,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,0.985)--(2.123,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,0.985) {0.999};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,1.394)--(7.447,1.394);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,1.394)--(2.123,1.394);
\draw[gp path] (7.447,1.394)--(7.196,1.394);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,1.394) {0.9992};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,1.803)--(7.447,1.803);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,1.803)--(2.123,1.803);
\draw[gp path] (7.447,1.803)--(7.196,1.803);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,1.803) {0.9994};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,2.212)--(7.447,2.212);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,2.212)--(2.123,2.212);
\draw[gp path] (7.447,2.212)--(7.196,2.212);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,2.212) {0.9996};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,2.621)--(7.447,2.621);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,2.621)--(2.123,2.621);
\draw[gp path] (7.447,2.621)--(7.196,2.621);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,2.621) {0.9998};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,3.030)--(7.447,3.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,3.030)--(2.123,3.030);
\draw[gp path] (7.447,3.030)--(7.196,3.030);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,3.030) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,3.439)--(7.447,3.439);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,3.439)--(2.123,3.439);
\draw[gp path] (7.447,3.439)--(7.196,3.439);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,3.439) {1.0002};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,3.848)--(7.447,3.848);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,3.848)--(2.123,3.848);
\draw[gp path] (7.447,3.848)--(7.196,3.848);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,3.848) {1.0004};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,4.257)--(7.447,4.257);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,4.257)--(2.123,4.257);
\draw[gp path] (7.447,4.257)--(7.196,4.257);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,4.257) {1.0006};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,4.666)--(7.447,4.666);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,4.666)--(2.123,4.666);
\draw[gp path] (7.447,4.666)--(7.196,4.666);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,4.666) {1.0008};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,5.075)--(2.123,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.688,5.075) {1.001};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.872,0.985)--(1.872,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.872,0.985)--(1.872,1.236);
\draw[gp path] (1.872,5.075)--(1.872,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.872,0.677) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.668,0.985)--(2.668,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.668,0.985)--(2.668,1.236);
\draw[gp path] (2.668,5.075)--(2.668,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.668,0.677) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.465,0.985)--(3.465,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.465,0.985)--(3.465,1.236);
\draw[gp path] (3.465,5.075)--(3.465,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.465,0.677) {6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.261,0.985)--(4.261,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.261,0.985)--(4.261,1.236);
\draw[gp path] (4.261,5.075)--(4.261,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.261,0.677) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.058,0.985)--(5.058,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.058,0.985)--(5.058,1.236);
\draw[gp path] (5.058,5.075)--(5.058,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.058,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.854,0.985)--(5.854,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.854,0.985)--(5.854,1.236);
\draw[gp path] (5.854,5.075)--(5.854,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.854,0.677) {12};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.651,0.985)--(6.651,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.651,0.985)--(6.651,1.236);
\draw[gp path] (6.651,5.075)--(6.651,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.651,0.677) {14};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.075)--(7.447,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.447,0.677) {16};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,5.075)--(1.872,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {ln(magnitude)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.659,0.215) {ln(frequency)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.659,5.537) {alpha = -0.5, N=20, K=3};
\gpsetlinewidth{2.00}
\draw[gp path] (2.274,1.779)--(2.278,1.888)--(2.282,1.997)--(2.286,2.103)--(2.290,2.208)%
  --(2.294,2.311)--(2.298,2.412)--(2.302,2.510)--(2.306,2.605)--(2.310,2.696)--(2.314,2.784)%
  --(2.318,2.868)--(2.322,2.949)--(2.326,3.025)--(2.330,3.096)--(2.334,3.163)--(2.338,3.225)%
  --(2.342,3.282)--(2.346,3.334)--(2.350,3.381)--(2.354,3.422)--(2.358,3.458)--(2.362,3.489)%
  --(2.366,3.514)--(2.370,3.533)--(2.374,3.547)--(2.378,3.555)--(2.382,3.557)--(2.386,3.555)%
  --(2.390,3.546)--(2.394,3.533)--(2.398,3.514)--(2.402,3.491)--(2.406,3.462)--(2.410,3.429)%
  --(2.414,3.391)--(2.418,3.349)--(2.422,3.303)--(2.426,3.253)--(2.430,3.199)--(2.433,3.142)%
  --(2.437,3.082)--(2.441,3.019)--(2.445,2.954)--(2.449,2.887)--(2.453,2.818)--(2.457,2.747)%
  --(2.461,2.675)--(2.465,2.602)--(2.469,2.529)--(2.473,2.455)--(2.477,2.382)--(2.481,2.309)%
  --(2.485,2.237)--(2.489,2.166)--(2.493,2.096)--(2.497,2.028)--(2.501,1.962)--(2.505,1.899)%
  --(2.509,1.838)--(2.513,1.780)--(2.517,1.726)--(2.521,1.674)--(2.525,1.627)--(2.529,1.583)%
  --(2.533,1.544)--(2.537,1.508)--(2.541,1.478)--(2.545,1.451)--(2.549,1.430)--(2.553,1.413)%
  --(2.557,1.401)--(2.561,1.395)--(2.565,1.393)--(2.569,1.397)--(2.573,1.405)--(2.577,1.419)%
  --(2.581,1.438)--(2.585,1.462)--(2.589,1.491)--(2.593,1.524)--(2.597,1.563)--(2.601,1.606)%
  --(2.605,1.654)--(2.609,1.706)--(2.613,1.762)--(2.617,1.822)--(2.621,1.886)--(2.625,1.953)%
  --(2.629,2.023)--(2.633,2.097)--(2.637,2.173)--(2.641,2.252)--(2.645,2.333)--(2.649,2.415)%
  --(2.653,2.500)--(2.656,2.585)--(2.660,2.671)--(2.664,2.758)--(2.668,2.846)--(2.672,2.933)%
  --(2.676,3.019)--(2.680,3.105)--(2.684,3.190)--(2.688,3.274)--(2.692,3.356)--(2.696,3.436)%
  --(2.700,3.513)--(2.704,3.588)--(2.708,3.660)--(2.712,3.729)--(2.716,3.795)--(2.720,3.857)%
  --(2.724,3.915)--(2.728,3.969)--(2.732,4.018)--(2.736,4.063)--(2.740,4.104)--(2.744,4.140)%
  --(2.748,4.170)--(2.752,4.196)--(2.756,4.217)--(2.760,4.232)--(2.764,4.242)--(2.768,4.247)%
  --(2.772,4.247)--(2.776,4.241)--(2.780,4.230)--(2.784,4.214)--(2.788,4.193)--(2.792,4.167)%
  --(2.796,4.135)--(2.800,4.099)--(2.804,4.059)--(2.808,4.014)--(2.812,3.964)--(2.816,3.911)%
  --(2.820,3.854)--(2.824,3.793)--(2.828,3.728)--(2.832,3.661)--(2.836,3.591)--(2.840,3.518)%
  --(2.844,3.443)--(2.848,3.366)--(2.852,3.287)--(2.856,3.207)--(2.860,3.126)--(2.864,3.044)%
  --(2.868,2.962)--(2.872,2.880)--(2.876,2.798)--(2.879,2.717)--(2.883,2.637)--(2.887,2.558)%
  --(2.891,2.480)--(2.895,2.405)--(2.899,2.332)--(2.903,2.261)--(2.907,2.193)--(2.911,2.128)%
  --(2.915,2.067)--(2.919,2.009)--(2.923,1.955)--(2.927,1.904)--(2.931,1.858)--(2.935,1.817)%
  --(2.939,1.780)--(2.943,1.748)--(2.947,1.720)--(2.951,1.698)--(2.955,1.681)--(2.959,1.668)%
  --(2.963,1.661)--(2.967,1.660)--(2.971,1.663)--(2.975,1.672)--(2.979,1.686)--(2.983,1.705)%
  --(2.987,1.729)--(2.991,1.758)--(2.995,1.792)--(2.999,1.830)--(3.003,1.873)--(3.007,1.921)%
  --(3.011,1.973)--(3.015,2.029)--(3.019,2.088)--(3.023,2.152)--(3.027,2.218)--(3.031,2.288)%
  --(3.035,2.360)--(3.039,2.435)--(3.043,2.513)--(3.047,2.592)--(3.051,2.672)--(3.055,2.754)%
  --(3.059,2.837)--(3.063,2.921)--(3.067,3.005)--(3.071,3.089)--(3.075,3.173)--(3.079,3.256)%
  --(3.083,3.338)--(3.087,3.418)--(3.091,3.497)--(3.095,3.574)--(3.099,3.649)--(3.102,3.721)%
  --(3.106,3.791)--(3.110,3.857)--(3.114,3.920)--(3.118,3.980)--(3.122,4.035)--(3.126,4.087)%
  --(3.130,4.134)--(3.134,4.177)--(3.138,4.215)--(3.142,4.249)--(3.146,4.277)--(3.150,4.301)%
  --(3.154,4.320)--(3.158,4.333)--(3.162,4.341)--(3.166,4.344)--(3.170,4.342)--(3.174,4.334)%
  --(3.178,4.321)--(3.182,4.303)--(3.186,4.280)--(3.190,4.252)--(3.194,4.220)--(3.198,4.182)%
  --(3.202,4.140)--(3.206,4.093)--(3.210,4.042)--(3.214,3.987)--(3.218,3.928)--(3.222,3.866)%
  --(3.226,3.800)--(3.230,3.731)--(3.234,3.660)--(3.238,3.585)--(3.242,3.509)--(3.246,3.431)%
  --(3.250,3.351)--(3.254,3.269)--(3.258,3.187)--(3.262,3.104)--(3.266,3.021)--(3.270,2.938)%
  --(3.274,2.855)--(3.278,2.772)--(3.282,2.691)--(3.286,2.611)--(3.290,2.533)--(3.294,2.456)%
  --(3.298,2.382)--(3.302,2.310)--(3.306,2.241)--(3.310,2.175)--(3.314,2.113)--(3.318,2.054)%
  --(3.322,1.999)--(3.325,1.948)--(3.329,1.901)--(3.333,1.859)--(3.337,1.821)--(3.341,1.788)%
  --(3.345,1.760)--(3.349,1.737)--(3.353,1.718)--(3.357,1.705)--(3.361,1.698)--(3.365,1.695)%
  --(3.369,1.698)--(3.373,1.706)--(3.377,1.719)--(3.381,1.737)--(3.385,1.761)--(3.389,1.789)%
  --(3.393,1.822)--(3.397,1.860)--(3.401,1.903)--(3.405,1.950)--(3.409,2.001)--(3.413,2.057)%
  --(3.417,2.116)--(3.421,2.179)--(3.425,2.245)--(3.429,2.314)--(3.433,2.386)--(3.437,2.460)%
  --(3.441,2.537)--(3.445,2.616)--(3.449,2.696)--(3.453,2.777)--(3.457,2.860)--(3.461,2.943)%
  --(3.465,3.027)--(3.469,3.110)--(3.473,3.193)--(3.477,3.276)--(3.481,3.357)--(3.485,3.438)%
  --(3.489,3.516)--(3.493,3.593)--(3.497,3.667)--(3.501,3.739)--(3.505,3.809)--(3.509,3.875)%
  --(3.513,3.937)--(3.517,3.996)--(3.521,4.052)--(3.525,4.103)--(3.529,4.150)--(3.533,4.192)%
  --(3.537,4.230)--(3.541,4.264)--(3.545,4.292)--(3.548,4.315)--(3.552,4.333)--(3.556,4.347)%
  --(3.560,4.354)--(3.564,4.357)--(3.568,4.355)--(3.572,4.347)--(3.576,4.334)--(3.580,4.316)%
  --(3.584,4.292)--(3.588,4.264)--(3.592,4.231)--(3.596,4.193)--(3.600,4.151)--(3.604,4.104)%
  --(3.608,4.053)--(3.612,3.997)--(3.616,3.938)--(3.620,3.876)--(3.624,3.810)--(3.628,3.741)%
  --(3.632,3.669)--(3.636,3.595)--(3.640,3.518)--(3.644,3.439)--(3.648,3.359)--(3.652,3.278)%
  --(3.656,3.195)--(3.660,3.112)--(3.664,3.029)--(3.668,2.945)--(3.672,2.862)--(3.676,2.780)%
  --(3.680,2.698)--(3.684,2.618)--(3.688,2.540)--(3.692,2.463)--(3.696,2.389)--(3.700,2.317)%
  --(3.704,2.248)--(3.708,2.182)--(3.712,2.119)--(3.716,2.060)--(3.720,2.005)--(3.724,1.954)%
  --(3.728,1.907)--(3.732,1.864)--(3.736,1.826)--(3.740,1.793)--(3.744,1.765)--(3.748,1.742)%
  --(3.752,1.724)--(3.756,1.711)--(3.760,1.703)--(3.764,1.700)--(3.768,1.703)--(3.771,1.711)%
  --(3.775,1.724)--(3.779,1.742)--(3.783,1.765)--(3.787,1.793)--(3.791,1.827)--(3.795,1.865)%
  --(3.799,1.907)--(3.803,1.954)--(3.807,2.005)--(3.811,2.060)--(3.815,2.120)--(3.819,2.182)%
  --(3.823,2.248)--(3.827,2.317)--(3.831,2.389)--(3.835,2.464)--(3.839,2.540)--(3.843,2.619)%
  --(3.847,2.699)--(3.851,2.780)--(3.855,2.863)--(3.859,2.946)--(3.863,3.030)--(3.867,3.113)%
  --(3.871,3.196)--(3.875,3.279)--(3.879,3.360)--(3.883,3.440)--(3.887,3.519)--(3.891,3.596)%
  --(3.895,3.670)--(3.899,3.742)--(3.903,3.811)--(3.907,3.877)--(3.911,3.940)--(3.915,3.999)%
  --(3.919,4.054)--(3.923,4.105)--(3.927,4.152)--(3.931,4.194)--(3.935,4.232)--(3.939,4.266)%
  --(3.943,4.294)--(3.947,4.317)--(3.951,4.335)--(3.955,4.348)--(3.959,4.356)--(3.963,4.359)%
  --(3.967,4.356)--(3.971,4.348)--(3.975,4.335)--(3.979,4.317)--(3.983,4.294)--(3.987,4.266)%
  --(3.991,4.232)--(3.994,4.195)--(3.998,4.152)--(4.002,4.105)--(4.006,4.054)--(4.010,3.999)%
  --(4.014,3.940)--(4.018,3.877)--(4.022,3.811)--(4.026,3.742)--(4.030,3.670)--(4.034,3.596)%
  --(4.038,3.519)--(4.042,3.441)--(4.046,3.360)--(4.050,3.279)--(4.054,3.196)--(4.058,3.113)%
  --(4.062,3.030)--(4.066,2.946)--(4.070,2.863)--(4.074,2.781)--(4.078,2.699)--(4.082,2.619)%
  --(4.086,2.541)--(4.090,2.464)--(4.094,2.390)--(4.098,2.318)--(4.102,2.249)--(4.106,2.183)%
  --(4.110,2.120)--(4.114,2.061)--(4.118,2.006)--(4.122,1.955)--(4.126,1.908)--(4.130,1.865)%
  --(4.134,1.827)--(4.138,1.794)--(4.142,1.766)--(4.146,1.742)--(4.150,1.724)--(4.154,1.711)%
  --(4.158,1.703)--(4.162,1.701)--(4.166,1.703)--(4.170,1.711)--(4.174,1.724)--(4.178,1.742)%
  --(4.182,1.766)--(4.186,1.794)--(4.190,1.827)--(4.194,1.865)--(4.198,1.908)--(4.202,1.955)%
  --(4.206,2.006)--(4.210,2.061)--(4.214,2.120)--(4.217,2.183)--(4.221,2.249)--(4.225,2.318)%
  --(4.229,2.390)--(4.233,2.464)--(4.237,2.541)--(4.241,2.619)--(4.245,2.699)--(4.249,2.781)%
  --(4.253,2.863)--(4.257,2.946)--(4.261,3.030)--(4.265,3.113)--(4.269,3.197)--(4.273,3.279)%
  --(4.277,3.360)--(4.281,3.441)--(4.285,3.519)--(4.289,3.596)--(4.293,3.670)--(4.297,3.742)%
  --(4.301,3.811)--(4.305,3.877)--(4.309,3.940)--(4.313,3.999)--(4.317,4.054)--(4.321,4.105)%
  --(4.325,4.152)--(4.329,4.195)--(4.333,4.233)--(4.337,4.266)--(4.341,4.294)--(4.345,4.317)%
  --(4.349,4.336)--(4.353,4.349)--(4.357,4.357)--(4.361,4.359)--(4.365,4.357)--(4.369,4.349)%
  --(4.373,4.336)--(4.377,4.317)--(4.381,4.294)--(4.385,4.266)--(4.389,4.233)--(4.393,4.195)%
  --(4.397,4.152)--(4.401,4.105)--(4.405,4.054)--(4.409,3.999)--(4.413,3.940)--(4.417,3.877)%
  --(4.421,3.811)--(4.425,3.742)--(4.429,3.670)--(4.433,3.596)--(4.437,3.519)--(4.440,3.441)%
  --(4.444,3.361)--(4.448,3.279)--(4.452,3.197)--(4.456,3.113)--(4.460,3.030)--(4.464,2.947)%
  --(4.468,2.863)--(4.472,2.781)--(4.476,2.699)--(4.480,2.619)--(4.484,2.541)--(4.488,2.464)%
  --(4.492,2.390)--(4.496,2.318)--(4.500,2.249)--(4.504,2.183)--(4.508,2.120)--(4.512,2.061)%
  --(4.516,2.006)--(4.520,1.955)--(4.524,1.908)--(4.528,1.865)--(4.532,1.827)--(4.536,1.794)%
  --(4.540,1.766)--(4.544,1.743)--(4.548,1.724)--(4.552,1.711)--(4.556,1.703)--(4.560,1.701)%
  --(4.564,1.703)--(4.568,1.711)--(4.572,1.724)--(4.576,1.743)--(4.580,1.766)--(4.584,1.794)%
  --(4.588,1.827)--(4.592,1.865)--(4.596,1.908)--(4.600,1.955)--(4.604,2.006)--(4.608,2.061)%
  --(4.612,2.120)--(4.616,2.183)--(4.620,2.249)--(4.624,2.318)--(4.628,2.390)--(4.632,2.464)%
  --(4.636,2.541)--(4.640,2.619)--(4.644,2.699)--(4.648,2.781)--(4.652,2.863)--(4.656,2.947)%
  --(4.660,3.030)--(4.663,3.113)--(4.667,3.197)--(4.671,3.279)--(4.675,3.361)--(4.679,3.441)%
  --(4.683,3.519)--(4.687,3.596)--(4.691,3.670)--(4.695,3.742)--(4.699,3.811)--(4.703,3.877)%
  --(4.707,3.940)--(4.711,3.999)--(4.715,4.054)--(4.719,4.105)--(4.723,4.152)--(4.727,4.195)%
  --(4.731,4.233)--(4.735,4.266)--(4.739,4.294)--(4.743,4.317)--(4.747,4.336)--(4.751,4.349)%
  --(4.755,4.357)--(4.759,4.359)--(4.763,4.357)--(4.767,4.349)--(4.771,4.336)--(4.775,4.317)%
  --(4.779,4.294)--(4.783,4.266)--(4.787,4.233)--(4.791,4.195)--(4.795,4.152)--(4.799,4.105)%
  --(4.803,4.054)--(4.807,3.999)--(4.811,3.940)--(4.815,3.877)--(4.819,3.811)--(4.823,3.742)%
  --(4.827,3.670)--(4.831,3.596)--(4.835,3.519)--(4.839,3.441)--(4.843,3.361)--(4.847,3.279)%
  --(4.851,3.197)--(4.855,3.113)--(4.859,3.030)--(4.863,2.947)--(4.867,2.863)--(4.871,2.781)%
  --(4.875,2.699)--(4.879,2.619)--(4.883,2.541)--(4.886,2.464)--(4.890,2.390)--(4.894,2.318)%
  --(4.898,2.249)--(4.902,2.183)--(4.906,2.120)--(4.910,2.061)--(4.914,2.006)--(4.918,1.955)%
  --(4.922,1.908)--(4.926,1.865)--(4.930,1.827)--(4.934,1.794)--(4.938,1.766)--(4.942,1.743)%
  --(4.946,1.724)--(4.950,1.711)--(4.954,1.703)--(4.958,1.701)--(4.962,1.703)--(4.966,1.711)%
  --(4.970,1.724)--(4.974,1.743)--(4.978,1.766)--(4.982,1.794)--(4.986,1.827)--(4.990,1.865)%
  --(4.994,1.908)--(4.998,1.955)--(5.002,2.006)--(5.006,2.061)--(5.010,2.120)--(5.014,2.183)%
  --(5.018,2.249)--(5.022,2.318)--(5.026,2.390)--(5.030,2.464)--(5.034,2.541)--(5.038,2.619)%
  --(5.042,2.699)--(5.046,2.781)--(5.050,2.863)--(5.054,2.947)--(5.058,3.030)--(5.062,3.113)%
  --(5.066,3.197)--(5.070,3.279)--(5.074,3.361)--(5.078,3.441)--(5.082,3.519)--(5.086,3.596)%
  --(5.090,3.670)--(5.094,3.742)--(5.098,3.811)--(5.102,3.877)--(5.106,3.940)--(5.109,3.999)%
  --(5.113,4.054)--(5.117,4.105)--(5.121,4.152)--(5.125,4.195)--(5.129,4.233)--(5.133,4.266)%
  --(5.137,4.294)--(5.141,4.317)--(5.145,4.336)--(5.149,4.349)--(5.153,4.357)--(5.157,4.359)%
  --(5.161,4.357)--(5.165,4.349)--(5.169,4.336)--(5.173,4.317)--(5.177,4.294)--(5.181,4.266)%
  --(5.185,4.233)--(5.189,4.195)--(5.193,4.152)--(5.197,4.105)--(5.201,4.054)--(5.205,3.999)%
  --(5.209,3.940)--(5.213,3.877)--(5.217,3.811)--(5.221,3.742)--(5.225,3.670)--(5.229,3.596)%
  --(5.233,3.519)--(5.237,3.441)--(5.241,3.361)--(5.245,3.279)--(5.249,3.197)--(5.253,3.113)%
  --(5.257,3.030)--(5.261,2.947)--(5.265,2.863)--(5.269,2.781)--(5.273,2.699)--(5.277,2.619)%
  --(5.281,2.541)--(5.285,2.464)--(5.289,2.390)--(5.293,2.318)--(5.297,2.249)--(5.301,2.183)%
  --(5.305,2.120)--(5.309,2.061)--(5.313,2.006)--(5.317,1.955)--(5.321,1.908)--(5.325,1.865)%
  --(5.329,1.827)--(5.332,1.794)--(5.336,1.766)--(5.340,1.743)--(5.344,1.724)--(5.348,1.711)%
  --(5.352,1.703)--(5.356,1.701)--(5.360,1.703)--(5.364,1.711)--(5.368,1.724)--(5.372,1.743)%
  --(5.376,1.766)--(5.380,1.794)--(5.384,1.827)--(5.388,1.865)--(5.392,1.908)--(5.396,1.955)%
  --(5.400,2.006)--(5.404,2.061)--(5.408,2.120)--(5.412,2.183)--(5.416,2.249)--(5.420,2.318)%
  --(5.424,2.390)--(5.428,2.464)--(5.432,2.541)--(5.436,2.619)--(5.440,2.699)--(5.444,2.781)%
  --(5.448,2.863)--(5.452,2.947)--(5.456,3.030)--(5.460,3.113)--(5.464,3.197)--(5.468,3.279)%
  --(5.472,3.361)--(5.476,3.441)--(5.480,3.519)--(5.484,3.596)--(5.488,3.670)--(5.492,3.742)%
  --(5.496,3.811)--(5.500,3.877)--(5.504,3.940)--(5.508,3.999)--(5.512,4.054)--(5.516,4.105)%
  --(5.520,4.152)--(5.524,4.195)--(5.528,4.233)--(5.532,4.266)--(5.536,4.294)--(5.540,4.317)%
  --(5.544,4.336)--(5.548,4.349)--(5.552,4.357)--(5.555,4.359)--(5.559,4.357)--(5.563,4.349)%
  --(5.567,4.336)--(5.571,4.317)--(5.575,4.294)--(5.579,4.266)--(5.583,4.233)--(5.587,4.195)%
  --(5.591,4.152)--(5.595,4.105)--(5.599,4.054)--(5.603,3.999)--(5.607,3.940)--(5.611,3.877)%
  --(5.615,3.811)--(5.619,3.742)--(5.623,3.670)--(5.627,3.596)--(5.631,3.519)--(5.635,3.441)%
  --(5.639,3.360)--(5.643,3.279)--(5.647,3.197)--(5.651,3.113)--(5.655,3.030)--(5.659,2.946)%
  --(5.663,2.863)--(5.667,2.781)--(5.671,2.699)--(5.675,2.619)--(5.679,2.541)--(5.683,2.464)%
  --(5.687,2.390)--(5.691,2.318)--(5.695,2.249)--(5.699,2.183)--(5.703,2.120)--(5.707,2.061)%
  --(5.711,2.006)--(5.715,1.955)--(5.719,1.908)--(5.723,1.865)--(5.727,1.827)--(5.731,1.794)%
  --(5.735,1.766)--(5.739,1.742)--(5.743,1.724)--(5.747,1.711)--(5.751,1.703)--(5.755,1.701)%
  --(5.759,1.703)--(5.763,1.711)--(5.767,1.724)--(5.771,1.742)--(5.775,1.766)--(5.778,1.794)%
  --(5.782,1.827)--(5.786,1.865)--(5.790,1.908)--(5.794,1.955)--(5.798,2.006)--(5.802,2.061)%
  --(5.806,2.120)--(5.810,2.183)--(5.814,2.249)--(5.818,2.318)--(5.822,2.390)--(5.826,2.464)%
  --(5.830,2.541)--(5.834,2.619)--(5.838,2.699)--(5.842,2.781)--(5.846,2.863)--(5.850,2.946)%
  --(5.854,3.030)--(5.858,3.113)--(5.862,3.196)--(5.866,3.279)--(5.870,3.360)--(5.874,3.441)%
  --(5.878,3.519)--(5.882,3.596)--(5.886,3.670)--(5.890,3.742)--(5.894,3.811)--(5.898,3.877)%
  --(5.902,3.940)--(5.906,3.999)--(5.910,4.054)--(5.914,4.105)--(5.918,4.152)--(5.922,4.195)%
  --(5.926,4.232)--(5.930,4.266)--(5.934,4.294)--(5.938,4.317)--(5.942,4.335)--(5.946,4.348)%
  --(5.950,4.356)--(5.954,4.359)--(5.958,4.356)--(5.962,4.348)--(5.966,4.335)--(5.970,4.317)%
  --(5.974,4.294)--(5.978,4.266)--(5.982,4.232)--(5.986,4.194)--(5.990,4.152)--(5.994,4.105)%
  --(5.998,4.054)--(6.001,3.999)--(6.005,3.940)--(6.009,3.877)--(6.013,3.811)--(6.017,3.742)%
  --(6.021,3.670)--(6.025,3.596)--(6.029,3.519)--(6.033,3.440)--(6.037,3.360)--(6.041,3.279)%
  --(6.045,3.196)--(6.049,3.113)--(6.053,3.030)--(6.057,2.946)--(6.061,2.863)--(6.065,2.780)%
  --(6.069,2.699)--(6.073,2.619)--(6.077,2.540)--(6.081,2.464)--(6.085,2.389)--(6.089,2.317)%
  --(6.093,2.248)--(6.097,2.182)--(6.101,2.120)--(6.105,2.060)--(6.109,2.005)--(6.113,1.954)%
  --(6.117,1.907)--(6.121,1.865)--(6.125,1.827)--(6.129,1.793)--(6.133,1.765)--(6.137,1.742)%
  --(6.141,1.724)--(6.145,1.711)--(6.149,1.703)--(6.153,1.700)--(6.157,1.703)--(6.161,1.711)%
  --(6.165,1.724)--(6.169,1.742)--(6.173,1.765)--(6.177,1.793)--(6.181,1.826)--(6.185,1.864)%
  --(6.189,1.907)--(6.193,1.954)--(6.197,2.005)--(6.201,2.060)--(6.205,2.119)--(6.209,2.182)%
  --(6.213,2.248)--(6.217,2.317)--(6.221,2.389)--(6.224,2.463)--(6.228,2.540)--(6.232,2.618)%
  --(6.236,2.698)--(6.240,2.780)--(6.244,2.862)--(6.248,2.945)--(6.252,3.029)--(6.256,3.112)%
  --(6.260,3.195)--(6.264,3.278)--(6.268,3.359)--(6.272,3.439)--(6.276,3.518)--(6.280,3.595)%
  --(6.284,3.669)--(6.288,3.741)--(6.292,3.810)--(6.296,3.876)--(6.300,3.938)--(6.304,3.997)%
  --(6.308,4.053)--(6.312,4.104)--(6.316,4.151)--(6.320,4.193)--(6.324,4.231)--(6.328,4.264)%
  --(6.332,4.292)--(6.336,4.316)--(6.340,4.334)--(6.344,4.347)--(6.348,4.355)--(6.352,4.357)%
  --(6.356,4.354)--(6.360,4.347)--(6.364,4.333)--(6.368,4.315)--(6.372,4.292)--(6.376,4.264)%
  --(6.380,4.230)--(6.384,4.192)--(6.388,4.150)--(6.392,4.103)--(6.396,4.052)--(6.400,3.996)%
  --(6.404,3.937)--(6.408,3.875)--(6.412,3.809)--(6.416,3.739)--(6.420,3.667)--(6.424,3.593)%
  --(6.428,3.516)--(6.432,3.438)--(6.436,3.357)--(6.440,3.276)--(6.444,3.193)--(6.447,3.110)%
  --(6.451,3.027)--(6.455,2.943)--(6.459,2.860)--(6.463,2.777)--(6.467,2.696)--(6.471,2.616)%
  --(6.475,2.537)--(6.479,2.460)--(6.483,2.386)--(6.487,2.314)--(6.491,2.245)--(6.495,2.179)%
  --(6.499,2.116)--(6.503,2.057)--(6.507,2.001)--(6.511,1.950)--(6.515,1.903)--(6.519,1.860)%
  --(6.523,1.822)--(6.527,1.789)--(6.531,1.761)--(6.535,1.737)--(6.539,1.719)--(6.543,1.706)%
  --(6.547,1.698)--(6.551,1.695)--(6.555,1.698)--(6.559,1.705)--(6.563,1.718)--(6.567,1.737)%
  --(6.571,1.760)--(6.575,1.788)--(6.579,1.821)--(6.583,1.859)--(6.587,1.901)--(6.591,1.948)%
  --(6.595,1.999)--(6.599,2.054)--(6.603,2.113)--(6.607,2.175)--(6.611,2.241)--(6.615,2.310)%
  --(6.619,2.382)--(6.623,2.456)--(6.627,2.533)--(6.631,2.611)--(6.635,2.691)--(6.639,2.772)%
  --(6.643,2.855)--(6.647,2.938)--(6.651,3.021)--(6.655,3.104)--(6.659,3.187)--(6.663,3.269)%
  --(6.667,3.351)--(6.670,3.431)--(6.674,3.509)--(6.678,3.585)--(6.682,3.660)--(6.686,3.731)%
  --(6.690,3.800)--(6.694,3.866)--(6.698,3.928)--(6.702,3.987)--(6.706,4.042)--(6.710,4.093)%
  --(6.714,4.140)--(6.718,4.182)--(6.722,4.220)--(6.726,4.252)--(6.730,4.280)--(6.734,4.303)%
  --(6.738,4.321)--(6.742,4.334)--(6.746,4.342)--(6.750,4.344)--(6.754,4.341)--(6.758,4.333)%
  --(6.762,4.320)--(6.766,4.301)--(6.770,4.277)--(6.774,4.249)--(6.778,4.215)--(6.782,4.177)%
  --(6.786,4.134)--(6.790,4.087)--(6.794,4.035)--(6.798,3.980)--(6.802,3.920)--(6.806,3.857)%
  --(6.810,3.791)--(6.814,3.721)--(6.818,3.649)--(6.822,3.574)--(6.826,3.497)--(6.830,3.418)%
  --(6.834,3.338)--(6.838,3.256)--(6.842,3.173)--(6.846,3.089)--(6.850,3.005)--(6.854,2.921)%
  --(6.858,2.837)--(6.862,2.754)--(6.866,2.672)--(6.870,2.592)--(6.874,2.513)--(6.878,2.435)%
  --(6.882,2.360)--(6.886,2.288)--(6.890,2.218)--(6.893,2.152)--(6.897,2.088)--(6.901,2.029)%
  --(6.905,1.973)--(6.909,1.921)--(6.913,1.873)--(6.917,1.830)--(6.921,1.792)--(6.925,1.758)%
  --(6.929,1.729)--(6.933,1.705)--(6.937,1.686)--(6.941,1.672)--(6.945,1.663)--(6.949,1.660)%
  --(6.953,1.661)--(6.957,1.668)--(6.961,1.681)--(6.965,1.698)--(6.969,1.720)--(6.973,1.748)%
  --(6.977,1.780)--(6.981,1.817)--(6.985,1.858)--(6.989,1.904)--(6.993,1.955)--(6.997,2.009)%
  --(7.001,2.067)--(7.005,2.128)--(7.009,2.193)--(7.013,2.261)--(7.017,2.332)--(7.021,2.405)%
  --(7.025,2.480)--(7.029,2.558)--(7.033,2.637)--(7.037,2.717)--(7.041,2.798)--(7.045,2.880)%
  --(7.049,2.962)--(7.053,3.044)--(7.057,3.126)--(7.061,3.207)--(7.065,3.287)--(7.069,3.366)%
  --(7.073,3.443)--(7.077,3.518)--(7.081,3.591)--(7.085,3.661)--(7.089,3.728)--(7.093,3.793)%
  --(7.097,3.854)--(7.101,3.911)--(7.105,3.964)--(7.109,4.014)--(7.113,4.059)--(7.116,4.099)%
  --(7.120,4.135)--(7.124,4.167)--(7.128,4.193)--(7.132,4.214)--(7.136,4.230)--(7.140,4.241)%
  --(7.144,4.247)--(7.148,4.247)--(7.152,4.242)--(7.156,4.232)--(7.160,4.217)--(7.164,4.196)%
  --(7.168,4.170)--(7.172,4.140)--(7.176,4.104)--(7.180,4.063)--(7.184,4.018)--(7.188,3.969)%
  --(7.192,3.915)--(7.196,3.857)--(7.200,3.795)--(7.204,3.729)--(7.208,3.660)--(7.212,3.588)%
  --(7.216,3.513)--(7.220,3.436)--(7.224,3.356)--(7.228,3.274)--(7.232,3.190)--(7.236,3.105)%
  --(7.240,3.019)--(7.244,2.933)--(7.248,2.846)--(7.252,2.758)--(7.256,2.671)--(7.260,2.585)%
  --(7.264,2.500)--(7.268,2.415)--(7.272,2.333)--(7.276,2.252)--(7.280,2.173)--(7.284,2.097)%
  --(7.288,2.023)--(7.292,1.953)--(7.296,1.886)--(7.300,1.822)--(7.304,1.762)--(7.308,1.706)%
  --(7.312,1.654)--(7.316,1.606)--(7.320,1.563)--(7.324,1.524)--(7.328,1.491)--(7.332,1.462)%
  --(7.336,1.438)--(7.339,1.419)--(7.343,1.405)--(7.347,1.397)--(7.351,1.393)--(7.355,1.395)%
  --(7.359,1.401)--(7.363,1.413)--(7.367,1.430)--(7.371,1.451)--(7.375,1.478)--(7.379,1.508)%
  --(7.383,1.544)--(7.387,1.583)--(7.391,1.627)--(7.395,1.674)--(7.399,1.726)--(7.403,1.780)%
  --(7.407,1.838)--(7.411,1.899)--(7.415,1.962)--(7.419,2.028)--(7.423,2.096)--(7.427,2.166)%
  --(7.431,2.237)--(7.435,2.309)--(7.439,2.382)--(7.443,2.455);
\draw[gp path] (2.274,4.359)--(2.278,4.359)--(2.282,4.359)--(2.286,4.359)--(2.290,4.359)%
  --(2.294,4.359)--(2.298,4.359)--(2.302,4.359)--(2.306,4.359)--(2.310,4.359)--(2.314,4.359)%
  --(2.318,4.359)--(2.322,4.359)--(2.326,4.359)--(2.330,4.359)--(2.334,4.359)--(2.338,4.359)%
  --(2.342,4.359)--(2.346,4.359)--(2.350,4.359)--(2.354,4.359)--(2.358,4.359)--(2.362,4.359)%
  --(2.366,4.359)--(2.370,4.359)--(2.374,4.359)--(2.378,4.359)--(2.382,4.359)--(2.386,4.359)%
  --(2.390,4.359)--(2.394,4.359)--(2.398,4.359)--(2.402,4.359)--(2.406,4.359)--(2.410,4.359)%
  --(2.414,4.359)--(2.418,4.359)--(2.422,4.359)--(2.426,4.359)--(2.430,4.359)--(2.433,4.359)%
  --(2.437,4.359)--(2.441,4.359)--(2.445,4.359)--(2.449,4.359)--(2.453,4.359)--(2.457,4.359)%
  --(2.461,4.359)--(2.465,4.359)--(2.469,4.359)--(2.473,4.359)--(2.477,4.359)--(2.481,4.359)%
  --(2.485,4.359)--(2.489,4.359)--(2.493,4.359)--(2.497,4.359)--(2.501,4.359)--(2.505,4.359)%
  --(2.509,4.359)--(2.513,4.359)--(2.517,4.359)--(2.521,4.359)--(2.525,4.359)--(2.529,4.359)%
  --(2.533,4.359)--(2.537,4.359)--(2.541,4.359)--(2.545,4.359)--(2.549,4.359)--(2.553,4.359)%
  --(2.557,4.359)--(2.561,4.359)--(2.565,4.359)--(2.569,4.359)--(2.573,4.359)--(2.577,4.359)%
  --(2.581,4.359)--(2.585,4.359)--(2.589,4.359)--(2.593,4.359)--(2.597,4.359)--(2.601,4.359)%
  --(2.605,4.359)--(2.609,4.359)--(2.613,4.359)--(2.617,4.359)--(2.621,4.359)--(2.625,4.359)%
  --(2.629,4.359)--(2.633,4.359)--(2.637,4.359)--(2.641,4.359)--(2.645,4.359)--(2.649,4.359)%
  --(2.653,4.359)--(2.656,4.359)--(2.660,4.359)--(2.664,4.359)--(2.668,4.359)--(2.672,4.359)%
  --(2.676,4.359)--(2.680,4.359)--(2.684,4.359)--(2.688,4.359)--(2.692,4.359)--(2.696,4.359)%
  --(2.700,4.359)--(2.704,4.359)--(2.708,4.359)--(2.712,4.359)--(2.716,4.359)--(2.720,4.359)%
  --(2.724,4.359)--(2.728,4.359)--(2.732,4.359)--(2.736,4.359)--(2.740,4.359)--(2.744,4.359)%
  --(2.748,4.359)--(2.752,4.359)--(2.756,4.359)--(2.760,4.359)--(2.764,4.359)--(2.768,4.359)%
  --(2.772,4.359)--(2.776,4.359)--(2.780,4.359)--(2.784,4.359)--(2.788,4.359)--(2.792,4.359)%
  --(2.796,4.359)--(2.800,4.359)--(2.804,4.359)--(2.808,4.359)--(2.812,4.359)--(2.816,4.359)%
  --(2.820,4.359)--(2.824,4.359)--(2.828,4.359)--(2.832,4.359)--(2.836,4.359)--(2.840,4.359)%
  --(2.844,4.359)--(2.848,4.359)--(2.852,4.359)--(2.856,4.359)--(2.860,4.359)--(2.864,4.359)%
  --(2.868,4.359)--(2.872,4.359)--(2.876,4.359)--(2.879,4.359)--(2.883,4.359)--(2.887,4.359)%
  --(2.891,4.359)--(2.895,4.359)--(2.899,4.359)--(2.903,4.359)--(2.907,4.359)--(2.911,4.359)%
  --(2.915,4.359)--(2.919,4.359)--(2.923,4.359)--(2.927,4.359)--(2.931,4.359)--(2.935,4.359)%
  --(2.939,4.359)--(2.943,4.359)--(2.947,4.359)--(2.951,4.359)--(2.955,4.359)--(2.959,4.359)%
  --(2.963,4.359)--(2.967,4.359)--(2.971,4.359)--(2.975,4.359)--(2.979,4.359)--(2.983,4.359)%
  --(2.987,4.359)--(2.991,4.359)--(2.995,4.359)--(2.999,4.359)--(3.003,4.359)--(3.007,4.359)%
  --(3.011,4.359)--(3.015,4.359)--(3.019,4.359)--(3.023,4.359)--(3.027,4.359)--(3.031,4.359)%
  --(3.035,4.359)--(3.039,4.359)--(3.043,4.359)--(3.047,4.359)--(3.051,4.359)--(3.055,4.359)%
  --(3.059,4.359)--(3.063,4.359)--(3.067,4.359)--(3.071,4.359)--(3.075,4.359)--(3.079,4.359)%
  --(3.083,4.359)--(3.087,4.359)--(3.091,4.359)--(3.095,4.359)--(3.099,4.359)--(3.102,4.359)%
  --(3.106,4.359)--(3.110,4.359)--(3.114,4.359)--(3.118,4.359)--(3.122,4.359)--(3.126,4.359)%
  --(3.130,4.359)--(3.134,4.359)--(3.138,4.359)--(3.142,4.359)--(3.146,4.359)--(3.150,4.359)%
  --(3.154,4.359)--(3.158,4.359)--(3.162,4.359)--(3.166,4.359)--(3.170,4.359)--(3.174,4.359)%
  --(3.178,4.359)--(3.182,4.359)--(3.186,4.359)--(3.190,4.359)--(3.194,4.359)--(3.198,4.359)%
  --(3.202,4.359)--(3.206,4.359)--(3.210,4.359)--(3.214,4.359)--(3.218,4.359)--(3.222,4.359)%
  --(3.226,4.359)--(3.230,4.359)--(3.234,4.359)--(3.238,4.359)--(3.242,4.359)--(3.246,4.359)%
  --(3.250,4.359)--(3.254,4.359)--(3.258,4.359)--(3.262,4.359)--(3.266,4.359)--(3.270,4.359)%
  --(3.274,4.359)--(3.278,4.359)--(3.282,4.359)--(3.286,4.359)--(3.290,4.359)--(3.294,4.359)%
  --(3.298,4.359)--(3.302,4.359)--(3.306,4.359)--(3.310,4.359)--(3.314,4.359)--(3.318,4.359)%
  --(3.322,4.359)--(3.325,4.359)--(3.329,4.359)--(3.333,4.359)--(3.337,4.359)--(3.341,4.359)%
  --(3.345,4.359)--(3.349,4.359)--(3.353,4.359)--(3.357,4.359)--(3.361,4.359)--(3.365,4.359)%
  --(3.369,4.359)--(3.373,4.359)--(3.377,4.359)--(3.381,4.359)--(3.385,4.359)--(3.389,4.359)%
  --(3.393,4.359)--(3.397,4.359)--(3.401,4.359)--(3.405,4.359)--(3.409,4.359)--(3.413,4.359)%
  --(3.417,4.359)--(3.421,4.359)--(3.425,4.359)--(3.429,4.359)--(3.433,4.359)--(3.437,4.359)%
  --(3.441,4.359)--(3.445,4.359)--(3.449,4.359)--(3.453,4.359)--(3.457,4.359)--(3.461,4.359)%
  --(3.465,4.359)--(3.469,4.359)--(3.473,4.359)--(3.477,4.359)--(3.481,4.359)--(3.485,4.359)%
  --(3.489,4.359)--(3.493,4.359)--(3.497,4.359)--(3.501,4.359)--(3.505,4.359)--(3.509,4.359)%
  --(3.513,4.359)--(3.517,4.359)--(3.521,4.359)--(3.525,4.359)--(3.529,4.359)--(3.533,4.359)%
  --(3.537,4.359)--(3.541,4.359)--(3.545,4.359)--(3.548,4.359)--(3.552,4.359)--(3.556,4.359)%
  --(3.560,4.359)--(3.564,4.359)--(3.568,4.359)--(3.572,4.359)--(3.576,4.359)--(3.580,4.359)%
  --(3.584,4.359)--(3.588,4.359)--(3.592,4.359)--(3.596,4.359)--(3.600,4.359)--(3.604,4.359)%
  --(3.608,4.359)--(3.612,4.359)--(3.616,4.359)--(3.620,4.359)--(3.624,4.359)--(3.628,4.359)%
  --(3.632,4.359)--(3.636,4.359)--(3.640,4.359)--(3.644,4.359)--(3.648,4.359)--(3.652,4.359)%
  --(3.656,4.359)--(3.660,4.359)--(3.664,4.359)--(3.668,4.359)--(3.672,4.359)--(3.676,4.359)%
  --(3.680,4.359)--(3.684,4.359)--(3.688,4.359)--(3.692,4.359)--(3.696,4.359)--(3.700,4.359)%
  --(3.704,4.359)--(3.708,4.359)--(3.712,4.359)--(3.716,4.359)--(3.720,4.359)--(3.724,4.359)%
  --(3.728,4.359)--(3.732,4.359)--(3.736,4.359)--(3.740,4.359)--(3.744,4.359)--(3.748,4.359)%
  --(3.752,4.359)--(3.756,4.359)--(3.760,4.359)--(3.764,4.359)--(3.768,4.359)--(3.771,4.359)%
  --(3.775,4.359)--(3.779,4.359)--(3.783,4.359)--(3.787,4.359)--(3.791,4.359)--(3.795,4.359)%
  --(3.799,4.359)--(3.803,4.359)--(3.807,4.359)--(3.811,4.359)--(3.815,4.359)--(3.819,4.359)%
  --(3.823,4.359)--(3.827,4.359)--(3.831,4.359)--(3.835,4.359)--(3.839,4.359)--(3.843,4.359)%
  --(3.847,4.359)--(3.851,4.359)--(3.855,4.359)--(3.859,4.359)--(3.863,4.359)--(3.867,4.359)%
  --(3.871,4.359)--(3.875,4.359)--(3.879,4.359)--(3.883,4.359)--(3.887,4.359)--(3.891,4.359)%
  --(3.895,4.359)--(3.899,4.359)--(3.903,4.359)--(3.907,4.359)--(3.911,4.359)--(3.915,4.359)%
  --(3.919,4.359)--(3.923,4.359)--(3.927,4.359)--(3.931,4.359)--(3.935,4.359)--(3.939,4.359)%
  --(3.943,4.359)--(3.947,4.359)--(3.951,4.359)--(3.955,4.359)--(3.959,4.359)--(3.963,4.359)%
  --(3.967,4.359)--(3.971,4.359)--(3.975,4.359)--(3.979,4.359)--(3.983,4.359)--(3.987,4.359)%
  --(3.991,4.359)--(3.994,4.359)--(3.998,4.359)--(4.002,4.359)--(4.006,4.359)--(4.010,4.359)%
  --(4.014,4.359)--(4.018,4.359)--(4.022,4.359)--(4.026,4.359)--(4.030,4.359)--(4.034,4.359)%
  --(4.038,4.359)--(4.042,4.359)--(4.046,4.359)--(4.050,4.359)--(4.054,4.359)--(4.058,4.359)%
  --(4.062,4.359)--(4.066,4.359)--(4.070,4.359)--(4.074,4.359)--(4.078,4.359)--(4.082,4.359)%
  --(4.086,4.359)--(4.090,4.359)--(4.094,4.359)--(4.098,4.359)--(4.102,4.359)--(4.106,4.359)%
  --(4.110,4.359)--(4.114,4.359)--(4.118,4.359)--(4.122,4.359)--(4.126,4.359)--(4.130,4.359)%
  --(4.134,4.359)--(4.138,4.359)--(4.142,4.359)--(4.146,4.359)--(4.150,4.359)--(4.154,4.359)%
  --(4.158,4.359)--(4.162,4.359)--(4.166,4.359)--(4.170,4.359)--(4.174,4.359)--(4.178,4.359)%
  --(4.182,4.359)--(4.186,4.359)--(4.190,4.359)--(4.194,4.359)--(4.198,4.359)--(4.202,4.359)%
  --(4.206,4.359)--(4.210,4.359)--(4.214,4.359)--(4.217,4.359)--(4.221,4.359)--(4.225,4.359)%
  --(4.229,4.359)--(4.233,4.359)--(4.237,4.359)--(4.241,4.359)--(4.245,4.359)--(4.249,4.359)%
  --(4.253,4.359)--(4.257,4.359)--(4.261,4.359)--(4.265,4.359)--(4.269,4.359)--(4.273,4.359)%
  --(4.277,4.359)--(4.281,4.359)--(4.285,4.359)--(4.289,4.359)--(4.293,4.359)--(4.297,4.359)%
  --(4.301,4.359)--(4.305,4.359)--(4.309,4.359)--(4.313,4.359)--(4.317,4.359)--(4.321,4.359)%
  --(4.325,4.359)--(4.329,4.359)--(4.333,4.359)--(4.337,4.359)--(4.341,4.359)--(4.345,4.359)%
  --(4.349,4.359)--(4.353,4.359)--(4.357,4.359)--(4.361,4.359)--(4.365,4.359)--(4.369,4.359)%
  --(4.373,4.359)--(4.377,4.359)--(4.381,4.359)--(4.385,4.359)--(4.389,4.359)--(4.393,4.359)%
  --(4.397,4.359)--(4.401,4.359)--(4.405,4.359)--(4.409,4.359)--(4.413,4.359)--(4.417,4.359)%
  --(4.421,4.359)--(4.425,4.359)--(4.429,4.359)--(4.433,4.359)--(4.437,4.359)--(4.440,4.359)%
  --(4.444,4.359)--(4.448,4.359)--(4.452,4.359)--(4.456,4.359)--(4.460,4.359)--(4.464,4.359)%
  --(4.468,4.359)--(4.472,4.359)--(4.476,4.359)--(4.480,4.359)--(4.484,4.359)--(4.488,4.359)%
  --(4.492,4.359)--(4.496,4.359)--(4.500,4.359)--(4.504,4.359)--(4.508,4.359)--(4.512,4.359)%
  --(4.516,4.359)--(4.520,4.359)--(4.524,4.359)--(4.528,4.359)--(4.532,4.359)--(4.536,4.359)%
  --(4.540,4.359)--(4.544,4.359)--(4.548,4.359)--(4.552,4.359)--(4.556,4.359)--(4.560,4.359)%
  --(4.564,4.359)--(4.568,4.359)--(4.572,4.359)--(4.576,4.359)--(4.580,4.359)--(4.584,4.359)%
  --(4.588,4.359)--(4.592,4.359)--(4.596,4.359)--(4.600,4.359)--(4.604,4.359)--(4.608,4.359)%
  --(4.612,4.359)--(4.616,4.359)--(4.620,4.359)--(4.624,4.359)--(4.628,4.359)--(4.632,4.359)%
  --(4.636,4.359)--(4.640,4.359)--(4.644,4.359)--(4.648,4.359)--(4.652,4.359)--(4.656,4.359)%
  --(4.660,4.359)--(4.663,4.359)--(4.667,4.359)--(4.671,4.359)--(4.675,4.359)--(4.679,4.359)%
  --(4.683,4.359)--(4.687,4.359)--(4.691,4.359)--(4.695,4.359)--(4.699,4.359)--(4.703,4.359)%
  --(4.707,4.359)--(4.711,4.359)--(4.715,4.359)--(4.719,4.359)--(4.723,4.359)--(4.727,4.359)%
  --(4.731,4.359)--(4.735,4.359)--(4.739,4.359)--(4.743,4.359)--(4.747,4.359)--(4.751,4.359)%
  --(4.755,4.359)--(4.759,4.359)--(4.763,4.359)--(4.767,4.359)--(4.771,4.359)--(4.775,4.359)%
  --(4.779,4.359)--(4.783,4.359)--(4.787,4.359)--(4.791,4.359)--(4.795,4.359)--(4.799,4.359)%
  --(4.803,4.359)--(4.807,4.359)--(4.811,4.359)--(4.815,4.359)--(4.819,4.359)--(4.823,4.359)%
  --(4.827,4.359)--(4.831,4.359)--(4.835,4.359)--(4.839,4.359)--(4.843,4.359)--(4.847,4.359)%
  --(4.851,4.359)--(4.855,4.359)--(4.859,4.359)--(4.863,4.359)--(4.867,4.359)--(4.871,4.359)%
  --(4.875,4.359)--(4.879,4.359)--(4.883,4.359)--(4.886,4.359)--(4.890,4.359)--(4.894,4.359)%
  --(4.898,4.359)--(4.902,4.359)--(4.906,4.359)--(4.910,4.359)--(4.914,4.359)--(4.918,4.359)%
  --(4.922,4.359)--(4.926,4.359)--(4.930,4.359)--(4.934,4.359)--(4.938,4.359)--(4.942,4.359)%
  --(4.946,4.359)--(4.950,4.359)--(4.954,4.359)--(4.958,4.359)--(4.962,4.359)--(4.966,4.359)%
  --(4.970,4.359)--(4.974,4.359)--(4.978,4.359)--(4.982,4.359)--(4.986,4.359)--(4.990,4.359)%
  --(4.994,4.359)--(4.998,4.359)--(5.002,4.359)--(5.006,4.359)--(5.010,4.359)--(5.014,4.359)%
  --(5.018,4.359)--(5.022,4.359)--(5.026,4.359)--(5.030,4.359)--(5.034,4.359)--(5.038,4.359)%
  --(5.042,4.359)--(5.046,4.359)--(5.050,4.359)--(5.054,4.359)--(5.058,4.359)--(5.062,4.359)%
  --(5.066,4.359)--(5.070,4.359)--(5.074,4.359)--(5.078,4.359)--(5.082,4.359)--(5.086,4.359)%
  --(5.090,4.359)--(5.094,4.359)--(5.098,4.359)--(5.102,4.359)--(5.106,4.359)--(5.109,4.359)%
  --(5.113,4.359)--(5.117,4.359)--(5.121,4.359)--(5.125,4.359)--(5.129,4.359)--(5.133,4.359)%
  --(5.137,4.359)--(5.141,4.359)--(5.145,4.359)--(5.149,4.359)--(5.153,4.359)--(5.157,4.359)%
  --(5.161,4.359)--(5.165,4.359)--(5.169,4.359)--(5.173,4.359)--(5.177,4.359)--(5.181,4.359)%
  --(5.185,4.359)--(5.189,4.359)--(5.193,4.359)--(5.197,4.359)--(5.201,4.359)--(5.205,4.359)%
  --(5.209,4.359)--(5.213,4.359)--(5.217,4.359)--(5.221,4.359)--(5.225,4.359)--(5.229,4.359)%
  --(5.233,4.359)--(5.237,4.359)--(5.241,4.359)--(5.245,4.359)--(5.249,4.359)--(5.253,4.359)%
  --(5.257,4.359)--(5.261,4.359)--(5.265,4.359)--(5.269,4.359)--(5.273,4.359)--(5.277,4.359)%
  --(5.281,4.359)--(5.285,4.359)--(5.289,4.359)--(5.293,4.359)--(5.297,4.359)--(5.301,4.359)%
  --(5.305,4.359)--(5.309,4.359)--(5.313,4.359)--(5.317,4.359)--(5.321,4.359)--(5.325,4.359)%
  --(5.329,4.359)--(5.332,4.359)--(5.336,4.359)--(5.340,4.359)--(5.344,4.359)--(5.348,4.359)%
  --(5.352,4.359)--(5.356,4.359)--(5.360,4.359)--(5.364,4.359)--(5.368,4.359)--(5.372,4.359)%
  --(5.376,4.359)--(5.380,4.359)--(5.384,4.359)--(5.388,4.359)--(5.392,4.359)--(5.396,4.359)%
  --(5.400,4.359)--(5.404,4.359)--(5.408,4.359)--(5.412,4.359)--(5.416,4.359)--(5.420,4.359)%
  --(5.424,4.359)--(5.428,4.359)--(5.432,4.359)--(5.436,4.359)--(5.440,4.359)--(5.444,4.359)%
  --(5.448,4.359)--(5.452,4.359)--(5.456,4.359)--(5.460,4.359)--(5.464,4.359)--(5.468,4.359)%
  --(5.472,4.359)--(5.476,4.359)--(5.480,4.359)--(5.484,4.359)--(5.488,4.359)--(5.492,4.359)%
  --(5.496,4.359)--(5.500,4.359)--(5.504,4.359)--(5.508,4.359)--(5.512,4.359)--(5.516,4.359)%
  --(5.520,4.359)--(5.524,4.359)--(5.528,4.359)--(5.532,4.359)--(5.536,4.359)--(5.540,4.359)%
  --(5.544,4.359)--(5.548,4.359)--(5.552,4.359)--(5.555,4.359)--(5.559,4.359)--(5.563,4.359)%
  --(5.567,4.359)--(5.571,4.359)--(5.575,4.359)--(5.579,4.359)--(5.583,4.359)--(5.587,4.359)%
  --(5.591,4.359)--(5.595,4.359)--(5.599,4.359)--(5.603,4.359)--(5.607,4.359)--(5.611,4.359)%
  --(5.615,4.359)--(5.619,4.359)--(5.623,4.359)--(5.627,4.359)--(5.631,4.359)--(5.635,4.359)%
  --(5.639,4.359)--(5.643,4.359)--(5.647,4.359)--(5.651,4.359)--(5.655,4.359)--(5.659,4.359)%
  --(5.663,4.359)--(5.667,4.359)--(5.671,4.359)--(5.675,4.359)--(5.679,4.359)--(5.683,4.359)%
  --(5.687,4.359)--(5.691,4.359)--(5.695,4.359)--(5.699,4.359)--(5.703,4.359)--(5.707,4.359)%
  --(5.711,4.359)--(5.715,4.359)--(5.719,4.359)--(5.723,4.359)--(5.727,4.359)--(5.731,4.359)%
  --(5.735,4.359)--(5.739,4.359)--(5.743,4.359)--(5.747,4.359)--(5.751,4.359)--(5.755,4.359)%
  --(5.759,4.359)--(5.763,4.359)--(5.767,4.359)--(5.771,4.359)--(5.775,4.359)--(5.778,4.359)%
  --(5.782,4.359)--(5.786,4.359)--(5.790,4.359)--(5.794,4.359)--(5.798,4.359)--(5.802,4.359)%
  --(5.806,4.359)--(5.810,4.359)--(5.814,4.359)--(5.818,4.359)--(5.822,4.359)--(5.826,4.359)%
  --(5.830,4.359)--(5.834,4.359)--(5.838,4.359)--(5.842,4.359)--(5.846,4.359)--(5.850,4.359)%
  --(5.854,4.359)--(5.858,4.359)--(5.862,4.359)--(5.866,4.359)--(5.870,4.359)--(5.874,4.359)%
  --(5.878,4.359)--(5.882,4.359)--(5.886,4.359)--(5.890,4.359)--(5.894,4.359)--(5.898,4.359)%
  --(5.902,4.359)--(5.906,4.359)--(5.910,4.359)--(5.914,4.359)--(5.918,4.359)--(5.922,4.359)%
  --(5.926,4.359)--(5.930,4.359)--(5.934,4.359)--(5.938,4.359)--(5.942,4.359)--(5.946,4.359)%
  --(5.950,4.359)--(5.954,4.359)--(5.958,4.359)--(5.962,4.359)--(5.966,4.359)--(5.970,4.359)%
  --(5.974,4.359)--(5.978,4.359)--(5.982,4.359)--(5.986,4.359)--(5.990,4.359)--(5.994,4.359)%
  --(5.998,4.359)--(6.001,4.359)--(6.005,4.359)--(6.009,4.359)--(6.013,4.359)--(6.017,4.359)%
  --(6.021,4.359)--(6.025,4.359)--(6.029,4.359)--(6.033,4.359)--(6.037,4.359)--(6.041,4.359)%
  --(6.045,4.359)--(6.049,4.359)--(6.053,4.359)--(6.057,4.359)--(6.061,4.359)--(6.065,4.359)%
  --(6.069,4.359)--(6.073,4.359)--(6.077,4.359)--(6.081,4.359)--(6.085,4.359)--(6.089,4.359)%
  --(6.093,4.359)--(6.097,4.359)--(6.101,4.359)--(6.105,4.359)--(6.109,4.359)--(6.113,4.359)%
  --(6.117,4.359)--(6.121,4.359)--(6.125,4.359)--(6.129,4.359)--(6.133,4.359)--(6.137,4.359)%
  --(6.141,4.359)--(6.145,4.359)--(6.149,4.359)--(6.153,4.359)--(6.157,4.359)--(6.161,4.359)%
  --(6.165,4.359)--(6.169,4.359)--(6.173,4.359)--(6.177,4.359)--(6.181,4.359)--(6.185,4.359)%
  --(6.189,4.359)--(6.193,4.359)--(6.197,4.359)--(6.201,4.359)--(6.205,4.359)--(6.209,4.359)%
  --(6.213,4.359)--(6.217,4.359)--(6.221,4.359)--(6.224,4.359)--(6.228,4.359)--(6.232,4.359)%
  --(6.236,4.359)--(6.240,4.359)--(6.244,4.359)--(6.248,4.359)--(6.252,4.359)--(6.256,4.359)%
  --(6.260,4.359)--(6.264,4.359)--(6.268,4.359)--(6.272,4.359)--(6.276,4.359)--(6.280,4.359)%
  --(6.284,4.359)--(6.288,4.359)--(6.292,4.359)--(6.296,4.359)--(6.300,4.359)--(6.304,4.359)%
  --(6.308,4.359)--(6.312,4.359)--(6.316,4.359)--(6.320,4.359)--(6.324,4.359)--(6.328,4.359)%
  --(6.332,4.359)--(6.336,4.359)--(6.340,4.359)--(6.344,4.359)--(6.348,4.359)--(6.352,4.359)%
  --(6.356,4.359)--(6.360,4.359)--(6.364,4.359)--(6.368,4.359)--(6.372,4.359)--(6.376,4.359)%
  --(6.380,4.359)--(6.384,4.359)--(6.388,4.359)--(6.392,4.359)--(6.396,4.359)--(6.400,4.359)%
  --(6.404,4.359)--(6.408,4.359)--(6.412,4.359)--(6.416,4.359)--(6.420,4.359)--(6.424,4.359)%
  --(6.428,4.359)--(6.432,4.359)--(6.436,4.359)--(6.440,4.359)--(6.444,4.359)--(6.447,4.359)%
  --(6.451,4.359)--(6.455,4.359)--(6.459,4.359)--(6.463,4.359)--(6.467,4.359)--(6.471,4.359)%
  --(6.475,4.359)--(6.479,4.359)--(6.483,4.359)--(6.487,4.359)--(6.491,4.359)--(6.495,4.359)%
  --(6.499,4.359)--(6.503,4.359)--(6.507,4.359)--(6.511,4.359)--(6.515,4.359)--(6.519,4.359)%
  --(6.523,4.359)--(6.527,4.359)--(6.531,4.359)--(6.535,4.359)--(6.539,4.359)--(6.543,4.359)%
  --(6.547,4.359)--(6.551,4.359)--(6.555,4.359)--(6.559,4.359)--(6.563,4.359)--(6.567,4.359)%
  --(6.571,4.359)--(6.575,4.359)--(6.579,4.359)--(6.583,4.359)--(6.587,4.359)--(6.591,4.359)%
  --(6.595,4.359)--(6.599,4.359)--(6.603,4.359)--(6.607,4.359)--(6.611,4.359)--(6.615,4.359)%
  --(6.619,4.359)--(6.623,4.359)--(6.627,4.359)--(6.631,4.359)--(6.635,4.359)--(6.639,4.359)%
  --(6.643,4.359)--(6.647,4.359)--(6.651,4.359)--(6.655,4.359)--(6.659,4.359)--(6.663,4.359)%
  --(6.667,4.359)--(6.670,4.359)--(6.674,4.359)--(6.678,4.359)--(6.682,4.359)--(6.686,4.359)%
  --(6.690,4.359)--(6.694,4.359)--(6.698,4.359)--(6.702,4.359)--(6.706,4.359)--(6.710,4.359)%
  --(6.714,4.359)--(6.718,4.359)--(6.722,4.359)--(6.726,4.359)--(6.730,4.359)--(6.734,4.359)%
  --(6.738,4.359)--(6.742,4.359)--(6.746,4.359)--(6.750,4.359)--(6.754,4.359)--(6.758,4.359)%
  --(6.762,4.359)--(6.766,4.359)--(6.770,4.359)--(6.774,4.359)--(6.778,4.359)--(6.782,4.359)%
  --(6.786,4.359)--(6.790,4.359)--(6.794,4.359)--(6.798,4.359)--(6.802,4.359)--(6.806,4.359)%
  --(6.810,4.359)--(6.814,4.359)--(6.818,4.359)--(6.822,4.359)--(6.826,4.359)--(6.830,4.359)%
  --(6.834,4.359)--(6.838,4.359)--(6.842,4.359)--(6.846,4.359)--(6.850,4.359)--(6.854,4.359)%
  --(6.858,4.359)--(6.862,4.359)--(6.866,4.359)--(6.870,4.359)--(6.874,4.359)--(6.878,4.359)%
  --(6.882,4.359)--(6.886,4.359)--(6.890,4.359)--(6.893,4.359)--(6.897,4.359)--(6.901,4.359)%
  --(6.905,4.359)--(6.909,4.359)--(6.913,4.359)--(6.917,4.359)--(6.921,4.359)--(6.925,4.359)%
  --(6.929,4.359)--(6.933,4.359)--(6.937,4.359)--(6.941,4.359)--(6.945,4.359)--(6.949,4.359)%
  --(6.953,4.359)--(6.957,4.359)--(6.961,4.359)--(6.965,4.359)--(6.969,4.359)--(6.973,4.359)%
  --(6.977,4.359)--(6.981,4.359)--(6.985,4.359)--(6.989,4.359)--(6.993,4.359)--(6.997,4.359)%
  --(7.001,4.359)--(7.005,4.359)--(7.009,4.359)--(7.013,4.359)--(7.017,4.359)--(7.021,4.359)%
  --(7.025,4.359)--(7.029,4.359)--(7.033,4.359)--(7.037,4.359)--(7.041,4.359)--(7.045,4.359)%
  --(7.049,4.359)--(7.053,4.359)--(7.057,4.359)--(7.061,4.359)--(7.065,4.359)--(7.069,4.359)%
  --(7.073,4.359)--(7.077,4.359)--(7.081,4.359)--(7.085,4.359)--(7.089,4.359)--(7.093,4.359)%
  --(7.097,4.359)--(7.101,4.359)--(7.105,4.359)--(7.109,4.359)--(7.113,4.359)--(7.116,4.359)%
  --(7.120,4.359)--(7.124,4.359)--(7.128,4.359)--(7.132,4.359)--(7.136,4.359)--(7.140,4.359)%
  --(7.144,4.359)--(7.148,4.359)--(7.152,4.359)--(7.156,4.359)--(7.160,4.359)--(7.164,4.359)%
  --(7.168,4.359)--(7.172,4.359)--(7.176,4.359)--(7.180,4.359)--(7.184,4.359)--(7.188,4.359)%
  --(7.192,4.359)--(7.196,4.359)--(7.200,4.359)--(7.204,4.359)--(7.208,4.359)--(7.212,4.359)%
  --(7.216,4.359)--(7.220,4.359)--(7.224,4.359)--(7.228,4.359)--(7.232,4.359)--(7.236,4.359)%
  --(7.240,4.359)--(7.244,4.359)--(7.248,4.359)--(7.252,4.359)--(7.256,4.359)--(7.260,4.359)%
  --(7.264,4.359)--(7.268,4.359)--(7.272,4.359)--(7.276,4.359)--(7.280,4.359)--(7.284,4.359)%
  --(7.288,4.359)--(7.292,4.359)--(7.296,4.359)--(7.300,4.359)--(7.304,4.359)--(7.308,4.359)%
  --(7.312,4.359)--(7.316,4.359)--(7.320,4.359)--(7.324,4.359)--(7.328,4.359)--(7.332,4.359)%
  --(7.336,4.359)--(7.339,4.359)--(7.343,4.359)--(7.347,4.359)--(7.351,4.359)--(7.355,4.359)%
  --(7.359,4.359)--(7.363,4.359)--(7.367,4.359)--(7.371,4.359)--(7.375,4.359)--(7.379,4.359)%
  --(7.383,4.359)--(7.387,4.359)--(7.391,4.359)--(7.395,4.359)--(7.399,4.359)--(7.403,4.359)%
  --(7.407,4.359)--(7.411,4.359)--(7.415,4.359)--(7.419,4.359)--(7.423,4.359)--(7.427,4.359)%
  --(7.431,4.359)--(7.435,4.359)--(7.439,4.359)--(7.443,4.359);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-one-pole.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sat Jun  4 16:44:20 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.320,0.985)--(7.446,0.985)--(7.446,5.630)--(1.320,5.630)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,0.985) {-20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.147)--(7.447,2.147);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.147)--(1.571,2.147);
\draw[gp path] (7.447,2.147)--(7.196,2.147);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,2.147) {-15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.308)--(7.447,3.308);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.308)--(1.571,3.308);
\draw[gp path] (7.447,3.308)--(7.196,3.308);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,3.308) {-10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.470)--(7.447,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.470)--(1.571,4.470);
\draw[gp path] (7.447,4.470)--(7.196,4.470);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,4.470) {-5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.631)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,5.631)--(1.571,5.631);
\draw[gp path] (7.447,5.631)--(7.196,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,5.631) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.631)--(1.320,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,0.677) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.242,0.985)--(2.242,1.165);
\draw[gp path] (2.242,1.935)--(2.242,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.242,0.985)--(2.242,1.110);
\draw[gp path] (2.242,5.631)--(2.242,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.782,0.985)--(2.782,1.165);
\draw[gp path] (2.782,1.935)--(2.782,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.782,0.985)--(2.782,1.110);
\draw[gp path] (2.782,5.631)--(2.782,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.164,0.985)--(3.164,1.165);
\draw[gp path] (3.164,1.935)--(3.164,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.164,0.985)--(3.164,1.110);
\draw[gp path] (3.164,5.631)--(3.164,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.461,0.985)--(3.461,1.165);
\draw[gp path] (3.461,1.935)--(3.461,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.461,0.985)--(3.461,1.110);
\draw[gp path] (3.461,5.631)--(3.461,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.704,0.985)--(3.704,1.165);
\draw[gp path] (3.704,1.935)--(3.704,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.704,0.985)--(3.704,1.110);
\draw[gp path] (3.704,5.631)--(3.704,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.909,0.985)--(3.909,1.165);
\draw[gp path] (3.909,1.935)--(3.909,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.909,0.985)--(3.909,1.110);
\draw[gp path] (3.909,5.631)--(3.909,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.087,0.985)--(4.087,1.165);
\draw[gp path] (4.087,1.935)--(4.087,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.087,0.985)--(4.087,1.110);
\draw[gp path] (4.087,5.631)--(4.087,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.243,0.985)--(4.243,1.165);
\draw[gp path] (4.243,1.935)--(4.243,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.243,0.985)--(4.243,1.110);
\draw[gp path] (4.243,5.631)--(4.243,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,1.935)--(4.384,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.384,0.985)--(4.384,1.236);
\draw[gp path] (4.384,5.631)--(4.384,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.384,0.677) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.306,0.985)--(5.306,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.306,0.985)--(5.306,1.110);
\draw[gp path] (5.306,5.631)--(5.306,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.845,0.985)--(5.845,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.845,0.985)--(5.845,1.110);
\draw[gp path] (5.845,5.631)--(5.845,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.228,0.985)--(6.228,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.228,0.985)--(6.228,1.110);
\draw[gp path] (6.228,5.631)--(6.228,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.525,0.985)--(6.525,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.525,0.985)--(6.525,1.110);
\draw[gp path] (6.525,5.631)--(6.525,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.767,0.985)--(6.767,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.767,0.985)--(6.767,1.110);
\draw[gp path] (6.767,5.631)--(6.767,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.972,0.985)--(6.972,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.972,0.985)--(6.972,1.110);
\draw[gp path] (6.972,5.631)--(6.972,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.150,0.985)--(7.150,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.150,0.985)--(7.150,1.110);
\draw[gp path] (7.150,5.631)--(7.150,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.307,0.985)--(7.307,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.307,0.985)--(7.307,1.110);
\draw[gp path] (7.307,5.631)--(7.307,5.506);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.631)--(7.447,5.380);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.447,0.677) {$10^{1}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.631)--(1.320,0.985)--(7.447,0.985)--(7.447,5.631)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.308) {Magnitude (dB)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.383,0.215) {log10 ( Radian Frequency )};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.165)--(1.504,1.935)--(4.812,1.935)--(4.812,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.742) {Filter Gain};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.688,1.742)--(2.604,1.742);
\draw[gp path] (1.320,5.631)--(1.447,5.629)--(1.563,5.627)--(1.669,5.624)--(1.768,5.621)%
  --(1.859,5.619)--(1.945,5.616)--(2.026,5.612)--(2.102,5.609)--(2.174,5.605)--(2.242,5.601)%
  --(2.307,5.598)--(2.369,5.593)--(2.428,5.589)--(2.485,5.585)--(2.539,5.580)--(2.591,5.575)%
  --(2.641,5.570)--(2.690,5.565)--(2.737,5.560)--(2.782,5.554)--(2.825,5.548)--(2.868,5.543)%
  --(2.908,5.537)--(2.948,5.531)--(2.987,5.524)--(3.024,5.518)--(3.061,5.512)--(3.096,5.505)%
  --(3.131,5.498)--(3.164,5.491)--(3.197,5.484)--(3.229,5.477)--(3.261,5.470)--(3.291,5.462)%
  --(3.321,5.455)--(3.350,5.447)--(3.379,5.440)--(3.407,5.432)--(3.434,5.424)--(3.461,5.416)%
  --(3.488,5.408)--(3.513,5.400)--(3.539,5.391)--(3.564,5.383)--(3.588,5.374)--(3.612,5.366)%
  --(3.636,5.357)--(3.659,5.348)--(3.682,5.340)--(3.704,5.331)--(3.726,5.322)--(3.747,5.313)%
  --(3.769,5.304)--(3.790,5.295)--(3.810,5.285)--(3.831,5.276)--(3.851,5.267)--(3.870,5.258)%
  --(3.890,5.248)--(3.909,5.239)--(3.928,5.229)--(3.946,5.220)--(3.965,5.210)--(3.983,5.200)%
  --(4.001,5.191)--(4.018,5.181)--(4.036,5.171)--(4.053,5.162)--(4.070,5.152)--(4.087,5.142)%
  --(4.103,5.132)--(4.119,5.122)--(4.136,5.112)--(4.152,5.102)--(4.167,5.092)--(4.183,5.082)%
  --(4.198,5.072)--(4.213,5.062)--(4.228,5.052)--(4.243,5.042)--(4.258,5.032)--(4.273,5.022)%
  --(4.287,5.012)--(4.301,5.002)--(4.315,4.992)--(4.329,4.982)--(4.343,4.972)--(4.357,4.962)%
  --(4.370,4.952)--(4.384,4.942)--(4.397,4.932)--(4.410,4.922)--(4.423,4.911)--(4.436,4.901)%
  --(4.448,4.891)--(4.461,4.881)--(4.474,4.871)--(4.486,4.861)--(4.498,4.851)--(4.510,4.841)%
  --(4.522,4.831)--(4.534,4.821)--(4.546,4.811)--(4.558,4.801)--(4.569,4.791)--(4.581,4.781)%
  --(4.592,4.771)--(4.604,4.761)--(4.615,4.751)--(4.626,4.741)--(4.637,4.731)--(4.648,4.721)%
  --(4.659,4.711)--(4.670,4.702)--(4.680,4.692)--(4.691,4.682)--(4.702,4.672)--(4.712,4.662)%
  --(4.722,4.652)--(4.733,4.643)--(4.743,4.633)--(4.753,4.623)--(4.763,4.614)--(4.773,4.604)%
  --(4.783,4.594)--(4.793,4.585)--(4.802,4.575)--(4.812,4.565)--(4.822,4.556)--(4.831,4.546)%
  --(4.841,4.537)--(4.850,4.527)--(4.859,4.518)--(4.869,4.508)--(4.878,4.499)--(4.887,4.489)%
  --(4.896,4.480)--(4.905,4.471)--(4.914,4.461)--(4.923,4.452)--(4.932,4.443)--(4.941,4.433)%
  --(4.949,4.424)--(4.958,4.415)--(4.967,4.406)--(4.975,4.396)--(4.984,4.387)--(4.992,4.378)%
  --(5.000,4.369)--(5.009,4.360)--(5.017,4.351)--(5.025,4.342)--(5.034,4.333)--(5.042,4.324)%
  --(5.050,4.315)--(5.058,4.306)--(5.066,4.297)--(5.074,4.288)--(5.082,4.279)--(5.089,4.271)%
  --(5.097,4.262)--(5.105,4.253)--(5.113,4.244)--(5.120,4.236)--(5.128,4.227)--(5.136,4.218)%
  --(5.143,4.209)--(5.151,4.201)--(5.158,4.192)--(5.166,4.184)--(5.173,4.175)--(5.180,4.167)%
  --(5.188,4.158)--(5.195,4.150)--(5.202,4.141)--(5.209,4.133)--(5.216,4.124)--(5.223,4.116)%
  --(5.230,4.108)--(5.237,4.099)--(5.244,4.091)--(5.251,4.083)--(5.258,4.074)--(5.265,4.066)%
  --(5.272,4.058)--(5.279,4.050)--(5.286,4.042)--(5.292,4.034)--(5.299,4.025)--(5.306,4.017)%
  --(5.312,4.009)--(5.319,4.001)--(5.326,3.993)--(5.332,3.985)--(5.339,3.977)--(5.345,3.969)%
  --(5.351,3.961)--(5.358,3.954)--(5.364,3.946)--(5.371,3.938)--(5.377,3.930)--(5.383,3.922)%
  --(5.389,3.914)--(5.396,3.907)--(5.402,3.899)--(5.408,3.891)--(5.414,3.884)--(5.420,3.876)%
  --(5.426,3.868)--(5.433,3.861)--(5.439,3.853)--(5.445,3.846)--(5.451,3.838)--(5.456,3.830)%
  --(5.462,3.823)--(5.468,3.815)--(5.474,3.808)--(5.480,3.801)--(5.486,3.793)--(5.492,3.786)%
  --(5.497,3.778)--(5.503,3.771)--(5.509,3.764)--(5.515,3.756)--(5.520,3.749)--(5.526,3.742)%
  --(5.532,3.735)--(5.537,3.727)--(5.543,3.720)--(5.548,3.713)--(5.554,3.706)--(5.559,3.699)%
  --(5.565,3.692)--(5.570,3.685)--(5.576,3.678)--(5.581,3.670)--(5.587,3.663)--(5.592,3.656)%
  --(5.597,3.649)--(5.603,3.642)--(5.608,3.636)--(5.613,3.629)--(5.618,3.622)--(5.624,3.615)%
  --(5.629,3.608)--(5.634,3.601)--(5.639,3.594)--(5.644,3.587)--(5.650,3.581)--(5.655,3.574)%
  --(5.660,3.567)--(5.665,3.560)--(5.670,3.554)--(5.675,3.547)--(5.680,3.540)--(5.685,3.534)%
  --(5.690,3.527)--(5.695,3.520)--(5.700,3.514)--(5.705,3.507)--(5.710,3.501)--(5.715,3.494)%
  --(5.720,3.488)--(5.725,3.481)--(5.729,3.475)--(5.734,3.468)--(5.739,3.462)--(5.744,3.455)%
  --(5.749,3.449)--(5.753,3.442)--(5.758,3.436)--(5.763,3.430)--(5.768,3.423)--(5.772,3.417)%
  --(5.777,3.411)--(5.782,3.404)--(5.786,3.398)--(5.791,3.392)--(5.795,3.386)--(5.800,3.379)%
  --(5.805,3.373)--(5.809,3.367)--(5.814,3.361)--(5.818,3.355)--(5.823,3.349)--(5.827,3.342)%
  --(5.832,3.336)--(5.836,3.330)--(5.841,3.324)--(5.845,3.318)--(5.850,3.312)--(5.854,3.306)%
  --(5.858,3.300)--(5.863,3.294)--(5.867,3.288)--(5.872,3.282)--(5.876,3.276)--(5.880,3.270)%
  --(5.884,3.264)--(5.889,3.258)--(5.893,3.252)--(5.897,3.247)--(5.902,3.241)--(5.906,3.235)%
  --(5.910,3.229)--(5.914,3.223)--(5.918,3.217)--(5.923,3.212)--(5.927,3.206)--(5.931,3.200)%
  --(5.935,3.194)--(5.939,3.189)--(5.943,3.183)--(5.948,3.177)--(5.952,3.172)--(5.956,3.166)%
  --(5.960,3.160)--(5.964,3.155)--(5.968,3.149)--(5.972,3.143)--(5.976,3.138)--(5.980,3.132)%
  --(5.984,3.127)--(5.988,3.121)--(5.992,3.116)--(5.996,3.110)--(6.000,3.105)--(6.004,3.099)%
  --(6.008,3.094)--(6.012,3.088)--(6.016,3.083)--(6.019,3.077)--(6.023,3.072)--(6.027,3.066)%
  --(6.031,3.061)--(6.035,3.056)--(6.039,3.050)--(6.043,3.045)--(6.046,3.039)--(6.050,3.034)%
  --(6.054,3.029)--(6.058,3.023)--(6.062,3.018)--(6.065,3.013)--(6.069,3.008)--(6.073,3.002)%
  --(6.077,2.997)--(6.080,2.992)--(6.084,2.987)--(6.088,2.981)--(6.091,2.976)--(6.095,2.971)%
  --(6.099,2.966)--(6.102,2.961)--(6.106,2.956)--(6.110,2.950)--(6.113,2.945)--(6.117,2.940)%
  --(6.121,2.935)--(6.124,2.930)--(6.128,2.925)--(6.131,2.920)--(6.135,2.915)--(6.138,2.910)%
  --(6.142,2.905)--(6.146,2.900)--(6.149,2.895)--(6.153,2.890)--(6.156,2.885)--(6.160,2.880)%
  --(6.163,2.875)--(6.167,2.870)--(6.170,2.865)--(6.174,2.860)--(6.177,2.855)--(6.181,2.850)%
  --(6.184,2.845)--(6.187,2.840)--(6.191,2.836)--(6.194,2.831)--(6.198,2.826)--(6.201,2.821)%
  --(6.204,2.816)--(6.208,2.811)--(6.211,2.807)--(6.215,2.802)--(6.218,2.797)--(6.221,2.792)%
  --(6.225,2.787)--(6.228,2.783)--(6.231,2.778)--(6.235,2.773)--(6.238,2.769)--(6.241,2.764)%
  --(6.244,2.759)--(6.248,2.754)--(6.251,2.750)--(6.254,2.745)--(6.258,2.740)--(6.261,2.736)%
  --(6.264,2.731)--(6.267,2.726)--(6.270,2.722)--(6.274,2.717)--(6.277,2.713)--(6.280,2.708)%
  --(6.283,2.703)--(6.286,2.699)--(6.290,2.694)--(6.293,2.690)--(6.296,2.685)--(6.299,2.681)%
  --(6.302,2.676)--(6.305,2.672)--(6.309,2.667)--(6.312,2.663)--(6.315,2.658)--(6.318,2.654)%
  --(6.321,2.649)--(6.324,2.645)--(6.327,2.640)--(6.330,2.636)--(6.333,2.631)--(6.336,2.627)%
  --(6.340,2.623)--(6.343,2.618)--(6.346,2.614)--(6.349,2.609)--(6.352,2.605)--(6.355,2.601)%
  --(6.358,2.596)--(6.361,2.592)--(6.364,2.588)--(6.367,2.583)--(6.370,2.579)--(6.373,2.575)%
  --(6.376,2.570)--(6.379,2.566)--(6.382,2.562)--(6.385,2.558)--(6.388,2.553)--(6.391,2.549)%
  --(6.393,2.545)--(6.396,2.541)--(6.399,2.536)--(6.402,2.532)--(6.405,2.528)--(6.408,2.524)%
  --(6.411,2.519)--(6.414,2.515)--(6.417,2.511)--(6.420,2.507)--(6.423,2.503)--(6.425,2.499)%
  --(6.428,2.494)--(6.431,2.490)--(6.434,2.486)--(6.437,2.482)--(6.440,2.478)--(6.442,2.474)%
  --(6.445,2.470)--(6.448,2.466)--(6.451,2.462)--(6.454,2.457)--(6.457,2.453)--(6.459,2.449)%
  --(6.462,2.445)--(6.465,2.441)--(6.468,2.437)--(6.470,2.433)--(6.473,2.429)--(6.476,2.425)%
  --(6.479,2.421)--(6.482,2.417)--(6.484,2.413)--(6.487,2.409)--(6.490,2.405)--(6.492,2.401)%
  --(6.495,2.397)--(6.498,2.393)--(6.501,2.389)--(6.503,2.385)--(6.506,2.381)--(6.509,2.377)%
  --(6.511,2.374)--(6.514,2.370)--(6.517,2.366)--(6.519,2.362)--(6.522,2.358)--(6.525,2.354)%
  --(6.527,2.350)--(6.530,2.346)--(6.533,2.342)--(6.535,2.339)--(6.538,2.335)--(6.541,2.331)%
  --(6.543,2.327)--(6.546,2.323)--(6.549,2.319)--(6.551,2.316)--(6.554,2.312)--(6.556,2.308)%
  --(6.559,2.304)--(6.562,2.300)--(6.564,2.297)--(6.567,2.293)--(6.569,2.289)--(6.572,2.285)%
  --(6.574,2.282)--(6.577,2.278)--(6.580,2.274)--(6.582,2.270)--(6.585,2.267)--(6.587,2.263)%
  --(6.590,2.259)--(6.592,2.256)--(6.595,2.252)--(6.597,2.248)--(6.600,2.244)--(6.602,2.241)%
  --(6.605,2.237)--(6.607,2.233)--(6.610,2.230)--(6.612,2.226)--(6.615,2.222)--(6.617,2.219)%
  --(6.620,2.215)--(6.622,2.212)--(6.625,2.208)--(6.627,2.204)--(6.630,2.201)--(6.632,2.197)%
  --(6.635,2.194)--(6.637,2.190)--(6.639,2.186)--(6.642,2.183)--(6.644,2.179)--(6.647,2.176)%
  --(6.649,2.172)--(6.652,2.169)--(6.654,2.165)--(6.656,2.161)--(6.659,2.158)--(6.661,2.154)%
  --(6.664,2.151)--(6.666,2.147)--(6.668,2.144)--(6.671,2.140)--(6.673,2.137)--(6.676,2.133)%
  --(6.678,2.130)--(6.680,2.126)--(6.683,2.123)--(6.685,2.119)--(6.687,2.116)--(6.690,2.112)%
  --(6.692,2.109)--(6.694,2.106)--(6.697,2.102)--(6.699,2.099)--(6.701,2.095)--(6.704,2.092)%
  --(6.706,2.088)--(6.708,2.085)--(6.711,2.082)--(6.713,2.078)--(6.715,2.075)--(6.718,2.071)%
  --(6.720,2.068)--(6.722,2.065)--(6.725,2.061)--(6.727,2.058)--(6.729,2.054)--(6.731,2.051)%
  --(6.734,2.048)--(6.736,2.044)--(6.738,2.041)--(6.740,2.038)--(6.743,2.034)--(6.745,2.031)%
  --(6.747,2.028)--(6.750,2.024)--(6.752,2.021)--(6.754,2.018)--(6.756,2.015)--(6.758,2.011)%
  --(6.761,2.008)--(6.763,2.005)--(6.765,2.001)--(6.767,1.998)--(6.770,1.995)--(6.772,1.992)%
  --(6.774,1.988)--(6.776,1.985)--(6.778,1.982)--(6.781,1.979)--(6.783,1.975)--(6.785,1.972)%
  --(6.787,1.969)--(6.789,1.966)--(6.792,1.962)--(6.794,1.959)--(6.796,1.956)--(6.798,1.953)%
  --(6.800,1.950)--(6.802,1.946)--(6.805,1.943)--(6.807,1.940)--(6.809,1.937)--(6.811,1.934)%
  --(6.813,1.931)--(6.815,1.927)--(6.817,1.924)--(6.820,1.921)--(6.822,1.918)--(6.824,1.915)%
  --(6.826,1.912)--(6.828,1.908)--(6.830,1.905)--(6.832,1.902)--(6.834,1.899)--(6.836,1.896)%
  --(6.839,1.893)--(6.841,1.890)--(6.843,1.887)--(6.845,1.884)--(6.847,1.880)--(6.849,1.877)%
  --(6.851,1.874)--(6.853,1.871)--(6.855,1.868)--(6.857,1.865)--(6.859,1.862)--(6.862,1.859)%
  --(6.864,1.856)--(6.866,1.853)--(6.868,1.850)--(6.870,1.847)--(6.872,1.844)--(6.874,1.841)%
  --(6.876,1.838)--(6.878,1.835)--(6.880,1.832)--(6.882,1.829)--(6.884,1.826)--(6.886,1.823)%
  --(6.888,1.820)--(6.890,1.817)--(6.892,1.814)--(6.894,1.811)--(6.896,1.808)--(6.898,1.805)%
  --(6.900,1.802)--(6.902,1.799)--(6.904,1.796)--(6.906,1.793)--(6.908,1.790)--(6.910,1.787)%
  --(6.912,1.784)--(6.914,1.781)--(6.916,1.778)--(6.918,1.775)--(6.920,1.772)--(6.922,1.769)%
  --(6.924,1.766)--(6.926,1.763)--(6.928,1.760)--(6.930,1.757)--(6.932,1.755)--(6.934,1.752)%
  --(6.936,1.749)--(6.938,1.746)--(6.940,1.743)--(6.942,1.740)--(6.944,1.737)--(6.946,1.734)%
  --(6.948,1.731)--(6.949,1.729)--(6.951,1.726)--(6.953,1.723)--(6.955,1.720)--(6.957,1.717)%
  --(6.959,1.714)--(6.961,1.711)--(6.963,1.709)--(6.965,1.706)--(6.967,1.703)--(6.969,1.700)%
  --(6.971,1.697)--(6.972,1.694)--(6.974,1.692)--(6.976,1.689)--(6.978,1.686)--(6.980,1.683)%
  --(6.982,1.680)--(6.984,1.677)--(6.986,1.675)--(6.988,1.672)--(6.989,1.669)--(6.991,1.666)%
  --(6.993,1.663)--(6.995,1.661)--(6.997,1.658)--(6.999,1.655)--(7.001,1.652)--(7.003,1.650)%
  --(7.004,1.647)--(7.006,1.644)--(7.008,1.641)--(7.010,1.639)--(7.012,1.636)--(7.014,1.633)%
  --(7.015,1.630)--(7.017,1.628)--(7.019,1.625)--(7.021,1.622)--(7.023,1.619)--(7.025,1.617)%
  --(7.026,1.614)--(7.028,1.611)--(7.030,1.609)--(7.032,1.606)--(7.034,1.603)--(7.036,1.600)%
  --(7.037,1.598)--(7.039,1.595)--(7.041,1.592)--(7.043,1.590)--(7.045,1.587)--(7.046,1.584)%
  --(7.048,1.582)--(7.050,1.579)--(7.052,1.576)--(7.054,1.574)--(7.055,1.571)--(7.057,1.568)%
  --(7.059,1.566)--(7.061,1.563)--(7.062,1.560)--(7.064,1.558)--(7.066,1.555)--(7.068,1.552)%
  --(7.070,1.550)--(7.071,1.547)--(7.073,1.545)--(7.075,1.542)--(7.077,1.539)--(7.078,1.537)%
  --(7.080,1.534)--(7.082,1.531)--(7.084,1.529)--(7.085,1.526)--(7.087,1.524)--(7.089,1.521)%
  --(7.091,1.518)--(7.092,1.516)--(7.094,1.513)--(7.096,1.511)--(7.098,1.508)--(7.099,1.506)%
  --(7.101,1.503)--(7.103,1.500)--(7.104,1.498)--(7.106,1.495)--(7.108,1.493)--(7.110,1.490)%
  --(7.111,1.488)--(7.113,1.485)--(7.115,1.482)--(7.116,1.480)--(7.118,1.477)--(7.120,1.475)%
  --(7.122,1.472)--(7.123,1.470)--(7.125,1.467)--(7.127,1.465)--(7.128,1.462)--(7.130,1.460)%
  --(7.132,1.457)--(7.133,1.455)--(7.135,1.452)--(7.137,1.450)--(7.138,1.447)--(7.140,1.445)%
  --(7.142,1.442)--(7.143,1.440)--(7.145,1.437)--(7.147,1.435)--(7.148,1.432)--(7.150,1.430)%
  --(7.152,1.427)--(7.153,1.425)--(7.155,1.422)--(7.157,1.420)--(7.158,1.417)--(7.160,1.415)%
  --(7.162,1.412)--(7.163,1.410)--(7.165,1.407)--(7.167,1.405)--(7.168,1.403)--(7.170,1.400)%
  --(7.172,1.398)--(7.173,1.395)--(7.175,1.393)--(7.176,1.390)--(7.178,1.388)--(7.180,1.385)%
  --(7.181,1.383)--(7.183,1.381)--(7.185,1.378)--(7.186,1.376)--(7.188,1.373)--(7.189,1.371)%
  --(7.191,1.368)--(7.193,1.366)--(7.194,1.364)--(7.196,1.361)--(7.197,1.359)--(7.199,1.356)%
  --(7.201,1.354)--(7.202,1.352)--(7.204,1.349)--(7.205,1.347)--(7.207,1.345)--(7.209,1.342)%
  --(7.210,1.340)--(7.212,1.337)--(7.213,1.335)--(7.215,1.333)--(7.217,1.330)--(7.218,1.328)%
  --(7.220,1.326)--(7.221,1.323)--(7.223,1.321)--(7.224,1.318)--(7.226,1.316)--(7.228,1.314)%
  --(7.229,1.311)--(7.231,1.309)--(7.232,1.307)--(7.234,1.304)--(7.235,1.302)--(7.237,1.300)%
  --(7.239,1.297)--(7.240,1.295)--(7.242,1.293)--(7.243,1.290)--(7.245,1.288)--(7.246,1.286)%
  --(7.248,1.283)--(7.249,1.281)--(7.251,1.279)--(7.253,1.277)--(7.254,1.274)--(7.256,1.272)%
  --(7.257,1.270)--(7.259,1.267)--(7.260,1.265)--(7.262,1.263)--(7.263,1.261)--(7.265,1.258)%
  --(7.266,1.256)--(7.268,1.254)--(7.269,1.251)--(7.271,1.249)--(7.272,1.247)--(7.274,1.245)%
  --(7.275,1.242)--(7.277,1.240)--(7.278,1.238)--(7.280,1.236)--(7.281,1.233)--(7.283,1.231)%
  --(7.284,1.229)--(7.286,1.226)--(7.287,1.224)--(7.289,1.222)--(7.290,1.220)--(7.292,1.218)%
  --(7.293,1.215)--(7.295,1.213)--(7.296,1.211)--(7.298,1.209)--(7.299,1.206)--(7.301,1.204)%
  --(7.302,1.202)--(7.304,1.200)--(7.305,1.197)--(7.307,1.195)--(7.308,1.193)--(7.310,1.191)%
  --(7.311,1.189)--(7.313,1.186)--(7.314,1.184)--(7.316,1.182)--(7.317,1.180)--(7.319,1.178)%
  --(7.320,1.175)--(7.322,1.173)--(7.323,1.171)--(7.324,1.169)--(7.326,1.167)--(7.327,1.164)%
  --(7.329,1.162)--(7.330,1.160)--(7.332,1.158)--(7.333,1.156)--(7.335,1.154)--(7.336,1.151)%
  --(7.338,1.149)--(7.339,1.147)--(7.340,1.145)--(7.342,1.143)--(7.343,1.141)--(7.345,1.138)%
  --(7.346,1.136)--(7.348,1.134)--(7.349,1.132)--(7.350,1.130)--(7.352,1.128)--(7.353,1.126)%
  --(7.355,1.123)--(7.356,1.121)--(7.358,1.119)--(7.359,1.117)--(7.360,1.115)--(7.362,1.113)%
  --(7.363,1.111)--(7.365,1.109)--(7.366,1.106)--(7.368,1.104)--(7.369,1.102)--(7.370,1.100)%
  --(7.372,1.098)--(7.373,1.096)--(7.375,1.094)--(7.376,1.092)--(7.377,1.090)--(7.379,1.087)%
  --(7.380,1.085)--(7.382,1.083)--(7.383,1.081)--(7.384,1.079)--(7.386,1.077)--(7.387,1.075)%
  --(7.389,1.073)--(7.390,1.071)--(7.391,1.069)--(7.393,1.067)--(7.394,1.064)--(7.395,1.062)%
  --(7.397,1.060)--(7.398,1.058)--(7.400,1.056)--(7.401,1.054)--(7.402,1.052)--(7.404,1.050)%
  --(7.405,1.048)--(7.406,1.046)--(7.408,1.044)--(7.409,1.042)--(7.411,1.040)--(7.412,1.038)%
  --(7.413,1.036)--(7.415,1.034)--(7.416,1.031)--(7.417,1.029)--(7.419,1.027)--(7.420,1.025)%
  --(7.421,1.023)--(7.423,1.021)--(7.424,1.019)--(7.426,1.017)--(7.427,1.015)--(7.428,1.013)%
  --(7.430,1.011)--(7.431,1.009)--(7.432,1.007)--(7.434,1.005)--(7.435,1.003)--(7.436,1.001)%
  --(7.438,0.999)--(7.439,0.997)--(7.440,0.995)--(7.442,0.993)--(7.443,0.991)--(7.444,0.989)%
  --(7.446,0.987)--(7.447,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.357) {Asymptotes};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (1.688,1.357)--(2.604,1.357);
\draw[gp path] (1.320,5.631)--(4.384,5.631);
\draw[gp path] (4.384,5.631)--(7.447,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(4.384,5.631)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-pink-mp2-N5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun May 29 14:38:26 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.074)--(1.136,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.999)--(7.447,0.999);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,0.999)--(1.387,0.999);
\draw[gp path] (7.447,0.999)--(7.196,0.999);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,0.999) {-6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,1.678)--(1.320,1.678);
\draw[gp path] (4.628,1.678)--(7.447,1.678);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,1.678)--(1.387,1.678);
\draw[gp path] (7.447,1.678)--(7.196,1.678);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,1.678) {-5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,2.357)--(7.447,2.357);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,2.357)--(1.387,2.357);
\draw[gp path] (7.447,2.357)--(7.196,2.357);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,2.357) {-4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,3.037)--(7.447,3.037);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,3.037)--(1.387,3.037);
\draw[gp path] (7.447,3.037)--(7.196,3.037);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,3.037) {-3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,3.716)--(7.447,3.716);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,3.716)--(1.387,3.716);
\draw[gp path] (7.447,3.716)--(7.196,3.716);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,3.716) {-2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,4.396)--(7.447,4.396);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.396)--(1.387,4.396);
\draw[gp path] (7.447,4.396)--(7.196,4.396);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,4.396) {-1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,5.075)--(1.387,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,5.075) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.075)--(1.136,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,0.677) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.729,0.985)--(1.729,1.165);
\draw[gp path] (1.729,1.935)--(1.729,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.729,0.985)--(1.729,1.110);
\draw[gp path] (1.729,5.075)--(1.729,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.076,0.985)--(2.076,1.165);
\draw[gp path] (2.076,1.935)--(2.076,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.076,0.985)--(2.076,1.110);
\draw[gp path] (2.076,5.075)--(2.076,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.322,0.985)--(2.322,1.165);
\draw[gp path] (2.322,1.935)--(2.322,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.322,0.985)--(2.322,1.110);
\draw[gp path] (2.322,5.075)--(2.322,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.513,0.985)--(2.513,1.165);
\draw[gp path] (2.513,1.935)--(2.513,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.513,0.985)--(2.513,1.110);
\draw[gp path] (2.513,5.075)--(2.513,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.669,0.985)--(2.669,1.165);
\draw[gp path] (2.669,1.935)--(2.669,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.669,0.985)--(2.669,1.110);
\draw[gp path] (2.669,5.075)--(2.669,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.801,0.985)--(2.801,1.165);
\draw[gp path] (2.801,1.935)--(2.801,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.801,0.985)--(2.801,1.110);
\draw[gp path] (2.801,5.075)--(2.801,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.915,0.985)--(2.915,1.165);
\draw[gp path] (2.915,1.935)--(2.915,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.915,0.985)--(2.915,1.110);
\draw[gp path] (2.915,5.075)--(2.915,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.016,0.985)--(3.016,1.165);
\draw[gp path] (3.016,1.935)--(3.016,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.016,0.985)--(3.016,1.110);
\draw[gp path] (3.016,5.075)--(3.016,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.106,0.985)--(3.106,1.165);
\draw[gp path] (3.106,1.935)--(3.106,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.106,0.985)--(3.106,1.236);
\draw[gp path] (3.106,5.075)--(3.106,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.106,0.677) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.699,0.985)--(3.699,1.165);
\draw[gp path] (3.699,1.935)--(3.699,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.699,0.985)--(3.699,1.110);
\draw[gp path] (3.699,5.075)--(3.699,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.045,0.985)--(4.045,1.165);
\draw[gp path] (4.045,1.935)--(4.045,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.045,0.985)--(4.045,1.110);
\draw[gp path] (4.045,5.075)--(4.045,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.292,0.985)--(4.292,1.165);
\draw[gp path] (4.292,1.935)--(4.292,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.292,0.985)--(4.292,1.110);
\draw[gp path] (4.292,5.075)--(4.292,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.482,0.985)--(4.482,1.165);
\draw[gp path] (4.482,1.935)--(4.482,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.482,0.985)--(4.482,1.110);
\draw[gp path] (4.482,5.075)--(4.482,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.638,0.985)--(4.638,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.638,0.985)--(4.638,1.110);
\draw[gp path] (4.638,5.075)--(4.638,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.770,0.985)--(4.770,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.770,0.985)--(4.770,1.110);
\draw[gp path] (4.770,5.075)--(4.770,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.884,0.985)--(4.884,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.884,0.985)--(4.884,1.110);
\draw[gp path] (4.884,5.075)--(4.884,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.985,0.985)--(4.985,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.985,0.985)--(4.985,1.110);
\draw[gp path] (4.985,5.075)--(4.985,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.075,0.985)--(5.075,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.075,0.985)--(5.075,1.236);
\draw[gp path] (5.075,5.075)--(5.075,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.075,0.677) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.668,0.985)--(5.668,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.668,0.985)--(5.668,1.110);
\draw[gp path] (5.668,5.075)--(5.668,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.015,0.985)--(6.015,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.015,0.985)--(6.015,1.110);
\draw[gp path] (6.015,5.075)--(6.015,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.261,0.985)--(6.261,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.261,0.985)--(6.261,1.110);
\draw[gp path] (6.261,5.075)--(6.261,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.452,0.985)--(6.452,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.452,0.985)--(6.452,1.110);
\draw[gp path] (6.452,5.075)--(6.452,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.608,0.985)--(6.608,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.608,0.985)--(6.608,1.110);
\draw[gp path] (6.608,5.075)--(6.608,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.740,0.985)--(6.740,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.740,0.985)--(6.740,1.110);
\draw[gp path] (6.740,5.075)--(6.740,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.854,0.985)--(6.854,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.854,0.985)--(6.854,1.110);
\draw[gp path] (6.854,5.075)--(6.854,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.955,0.985)--(6.955,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.955,0.985)--(6.955,1.110);
\draw[gp path] (6.955,5.075)--(6.955,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.045,0.985)--(7.045,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.045,0.985)--(7.045,1.236);
\draw[gp path] (7.045,5.075)--(7.045,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.045,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.075)--(1.136,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {Magnitude (dB)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.291,0.215) {log10 ( Radian Frequency )};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.291,5.537) {alpha = -0.2, N=5};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.165)--(1.320,1.935)--(4.628,1.935)--(4.628,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.628,1.742) {Filter Gain};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,1.742)--(2.420,1.742);
\draw[gp path] (1.136,5.066)--(1.218,5.064)--(1.292,5.061)--(1.360,5.059)--(1.424,5.057)%
  --(1.483,5.054)--(1.538,5.051)--(1.590,5.048)--(1.639,5.045)--(1.685,5.041)--(1.729,5.038)%
  --(1.771,5.034)--(1.810,5.030)--(1.848,5.026)--(1.885,5.022)--(1.920,5.018)--(1.953,5.014)%
  --(1.986,5.009)--(2.017,5.004)--(2.047,4.999)--(2.076,4.994)--(2.104,4.989)--(2.131,4.984)%
  --(2.157,4.979)--(2.183,4.973)--(2.208,4.968)--(2.232,4.962)--(2.255,4.956)--(2.278,4.950)%
  --(2.300,4.944)--(2.322,4.938)--(2.343,4.932)--(2.364,4.925)--(2.384,4.919)--(2.403,4.912)%
  --(2.423,4.906)--(2.441,4.899)--(2.460,4.892)--(2.478,4.886)--(2.495,4.879)--(2.513,4.872)%
  --(2.530,4.865)--(2.546,4.858)--(2.563,4.850)--(2.579,4.843)--(2.594,4.836)--(2.610,4.829)%
  --(2.625,4.821)--(2.640,4.814)--(2.654,4.807)--(2.669,4.799)--(2.683,4.792)--(2.697,4.784)%
  --(2.710,4.777)--(2.724,4.769)--(2.737,4.761)--(2.750,4.754)--(2.763,4.746)--(2.776,4.738)%
  --(2.788,4.731)--(2.801,4.723)--(2.813,4.715)--(2.825,4.708)--(2.836,4.700)--(2.848,4.692)%
  --(2.860,4.684)--(2.871,4.677)--(2.882,4.669)--(2.893,4.661)--(2.904,4.653)--(2.915,4.645)%
  --(2.925,4.638)--(2.936,4.630)--(2.946,4.622)--(2.957,4.614)--(2.967,4.607)--(2.977,4.599)%
  --(2.987,4.591)--(2.996,4.583)--(3.006,4.576)--(3.016,4.568)--(3.025,4.560)--(3.034,4.553)%
  --(3.044,4.545)--(3.053,4.537)--(3.062,4.530)--(3.071,4.522)--(3.080,4.514)--(3.088,4.507)%
  --(3.097,4.499)--(3.106,4.492)--(3.114,4.484)--(3.123,4.477)--(3.131,4.469)--(3.139,4.462)%
  --(3.147,4.454)--(3.155,4.447)--(3.164,4.439)--(3.171,4.432)--(3.179,4.425)--(3.187,4.417)%
  --(3.195,4.410)--(3.203,4.403)--(3.210,4.395)--(3.218,4.388)--(3.225,4.381)--(3.233,4.374)%
  --(3.240,4.367)--(3.247,4.359)--(3.254,4.352)--(3.262,4.345)--(3.269,4.338)--(3.276,4.331)%
  --(3.283,4.324)--(3.290,4.317)--(3.297,4.310)--(3.303,4.303)--(3.310,4.296)--(3.317,4.289)%
  --(3.323,4.283)--(3.330,4.276)--(3.337,4.269)--(3.343,4.262)--(3.350,4.255)--(3.356,4.249)%
  --(3.362,4.242)--(3.369,4.235)--(3.375,4.229)--(3.381,4.222)--(3.387,4.215)--(3.393,4.209)%
  --(3.400,4.202)--(3.406,4.196)--(3.412,4.189)--(3.418,4.183)--(3.423,4.176)--(3.429,4.170)%
  --(3.435,4.163)--(3.441,4.157)--(3.447,4.151)--(3.452,4.144)--(3.458,4.138)--(3.464,4.132)%
  --(3.469,4.126)--(3.475,4.119)--(3.481,4.113)--(3.486,4.107)--(3.492,4.101)--(3.497,4.095)%
  --(3.502,4.089)--(3.508,4.083)--(3.513,4.077)--(3.518,4.071)--(3.524,4.065)--(3.529,4.059)%
  --(3.534,4.053)--(3.539,4.047)--(3.544,4.041)--(3.549,4.035)--(3.555,4.029)--(3.560,4.023)%
  --(3.565,4.018)--(3.570,4.012)--(3.575,4.006)--(3.579,4.000)--(3.584,3.995)--(3.589,3.989)%
  --(3.594,3.983)--(3.599,3.978)--(3.604,3.972)--(3.608,3.966)--(3.613,3.961)--(3.618,3.955)%
  --(3.623,3.950)--(3.627,3.944)--(3.632,3.939)--(3.636,3.933)--(3.641,3.928)--(3.646,3.922)%
  --(3.650,3.917)--(3.655,3.912)--(3.659,3.906)--(3.664,3.901)--(3.668,3.896)--(3.673,3.890)%
  --(3.677,3.885)--(3.681,3.880)--(3.686,3.875)--(3.690,3.869)--(3.694,3.864)--(3.699,3.859)%
  --(3.703,3.854)--(3.707,3.849)--(3.711,3.844)--(3.716,3.839)--(3.720,3.834)--(3.724,3.828)%
  --(3.728,3.823)--(3.732,3.818)--(3.736,3.813)--(3.740,3.808)--(3.744,3.804)--(3.748,3.799)%
  --(3.752,3.794)--(3.756,3.789)--(3.760,3.784)--(3.764,3.779)--(3.768,3.774)--(3.772,3.769)%
  --(3.776,3.764)--(3.780,3.760)--(3.784,3.755)--(3.788,3.750)--(3.792,3.745)--(3.796,3.741)%
  --(3.799,3.736)--(3.803,3.731)--(3.807,3.727)--(3.811,3.722)--(3.814,3.717)--(3.818,3.713)%
  --(3.822,3.708)--(3.826,3.704)--(3.829,3.699)--(3.833,3.694)--(3.837,3.690)--(3.840,3.685)%
  --(3.844,3.681)--(3.847,3.676)--(3.851,3.672)--(3.855,3.667)--(3.858,3.663)--(3.862,3.659)%
  --(3.865,3.654)--(3.869,3.650)--(3.872,3.645)--(3.876,3.641)--(3.879,3.637)--(3.883,3.632)%
  --(3.886,3.628)--(3.889,3.624)--(3.893,3.619)--(3.896,3.615)--(3.900,3.611)--(3.903,3.607)%
  --(3.906,3.602)--(3.910,3.598)--(3.913,3.594)--(3.916,3.590)--(3.920,3.585)--(3.923,3.581)%
  --(3.926,3.577)--(3.930,3.573)--(3.933,3.569)--(3.936,3.565)--(3.939,3.561)--(3.943,3.557)%
  --(3.946,3.553)--(3.949,3.549)--(3.952,3.544)--(3.955,3.540)--(3.958,3.536)--(3.962,3.532)%
  --(3.965,3.528)--(3.968,3.524)--(3.971,3.521)--(3.974,3.517)--(3.977,3.513)--(3.980,3.509)%
  --(3.983,3.505)--(3.986,3.501)--(3.989,3.497)--(3.992,3.493)--(3.996,3.489)--(3.999,3.485)%
  --(4.002,3.482)--(4.005,3.478)--(4.008,3.474)--(4.010,3.470)--(4.013,3.466)--(4.016,3.463)%
  --(4.019,3.459)--(4.022,3.455)--(4.025,3.451)--(4.028,3.448)--(4.031,3.444)--(4.034,3.440)%
  --(4.037,3.436)--(4.040,3.433)--(4.043,3.429)--(4.045,3.425)--(4.048,3.422)--(4.051,3.418)%
  --(4.054,3.414)--(4.057,3.411)--(4.060,3.407)--(4.062,3.404)--(4.065,3.400)--(4.068,3.397)%
  --(4.071,3.393)--(4.073,3.389)--(4.076,3.386)--(4.079,3.382)--(4.082,3.379)--(4.084,3.375)%
  --(4.087,3.372)--(4.090,3.368)--(4.093,3.365)--(4.095,3.361)--(4.098,3.358)--(4.101,3.354)%
  --(4.103,3.351)--(4.106,3.348)--(4.109,3.344)--(4.111,3.341)--(4.114,3.337)--(4.117,3.334)%
  --(4.119,3.331)--(4.122,3.327)--(4.124,3.324)--(4.127,3.320)--(4.130,3.317)--(4.132,3.314)%
  --(4.135,3.310)--(4.137,3.307)--(4.140,3.304)--(4.142,3.301)--(4.145,3.297)--(4.147,3.294)%
  --(4.150,3.291)--(4.152,3.287)--(4.155,3.284)--(4.157,3.281)--(4.160,3.278)--(4.162,3.274)%
  --(4.165,3.271)--(4.167,3.268)--(4.170,3.265)--(4.172,3.262)--(4.175,3.259)--(4.177,3.255)%
  --(4.180,3.252)--(4.182,3.249)--(4.185,3.246)--(4.187,3.243)--(4.189,3.240)--(4.192,3.236)%
  --(4.194,3.233)--(4.197,3.230)--(4.199,3.227)--(4.201,3.224)--(4.204,3.221)--(4.206,3.218)%
  --(4.208,3.215)--(4.211,3.212)--(4.213,3.209)--(4.216,3.206)--(4.218,3.203)--(4.220,3.200)%
  --(4.222,3.197)--(4.225,3.194)--(4.227,3.191)--(4.229,3.188)--(4.232,3.185)--(4.234,3.182)%
  --(4.236,3.179)--(4.239,3.176)--(4.241,3.173)--(4.243,3.170)--(4.245,3.167)--(4.248,3.164)%
  --(4.250,3.161)--(4.252,3.158)--(4.254,3.155)--(4.257,3.152)--(4.259,3.149)--(4.261,3.147)%
  --(4.263,3.144)--(4.265,3.141)--(4.268,3.138)--(4.270,3.135)--(4.272,3.132)--(4.274,3.129)%
  --(4.276,3.127)--(4.279,3.124)--(4.281,3.121)--(4.283,3.118)--(4.285,3.115)--(4.287,3.113)%
  --(4.289,3.110)--(4.292,3.107)--(4.294,3.104)--(4.296,3.101)--(4.298,3.099)--(4.300,3.096)%
  --(4.302,3.093)--(4.304,3.090)--(4.306,3.088)--(4.308,3.085)--(4.311,3.082)--(4.313,3.079)%
  --(4.315,3.077)--(4.317,3.074)--(4.319,3.071)--(4.321,3.069)--(4.323,3.066)--(4.325,3.063)%
  --(4.327,3.061)--(4.329,3.058)--(4.331,3.055)--(4.333,3.053)--(4.335,3.050)--(4.337,3.047)%
  --(4.339,3.045)--(4.341,3.042)--(4.343,3.039)--(4.345,3.037)--(4.347,3.034)--(4.349,3.032)%
  --(4.351,3.029)--(4.353,3.026)--(4.355,3.024)--(4.357,3.021)--(4.359,3.019)--(4.361,3.016)%
  --(4.363,3.014)--(4.365,3.011)--(4.367,3.008)--(4.369,3.006)--(4.371,3.003)--(4.373,3.001)%
  --(4.375,2.998)--(4.377,2.996)--(4.379,2.993)--(4.381,2.991)--(4.383,2.988)--(4.385,2.986)%
  --(4.387,2.983)--(4.388,2.981)--(4.390,2.978)--(4.392,2.976)--(4.394,2.973)--(4.396,2.971)%
  --(4.398,2.968)--(4.400,2.966)--(4.402,2.964)--(4.404,2.961)--(4.405,2.959)--(4.407,2.956)%
  --(4.409,2.954)--(4.411,2.951)--(4.413,2.949)--(4.415,2.947)--(4.417,2.944)--(4.418,2.942)%
  --(4.420,2.939)--(4.422,2.937)--(4.424,2.935)--(4.426,2.932)--(4.428,2.930)--(4.429,2.927)%
  --(4.431,2.925)--(4.433,2.923)--(4.435,2.920)--(4.437,2.918)--(4.439,2.916)--(4.440,2.913)%
  --(4.442,2.911)--(4.444,2.909)--(4.446,2.906)--(4.447,2.904)--(4.449,2.902)--(4.451,2.899)%
  --(4.453,2.897)--(4.455,2.895)--(4.456,2.892)--(4.458,2.890)--(4.460,2.888)--(4.462,2.886)%
  --(4.463,2.883)--(4.465,2.881)--(4.467,2.879)--(4.469,2.877)--(4.470,2.874)--(4.472,2.872)%
  --(4.474,2.870)--(4.476,2.868)--(4.477,2.865)--(4.479,2.863)--(4.481,2.861)--(4.482,2.859)%
  --(4.484,2.856)--(4.486,2.854)--(4.487,2.852)--(4.489,2.850)--(4.491,2.848)--(4.493,2.845)%
  --(4.494,2.843)--(4.496,2.841)--(4.498,2.839)--(4.499,2.837)--(4.501,2.834)--(4.503,2.832)%
  --(4.504,2.830)--(4.506,2.828)--(4.508,2.826)--(4.509,2.824)--(4.511,2.822)--(4.513,2.819)%
  --(4.514,2.817)--(4.516,2.815)--(4.518,2.813)--(4.519,2.811)--(4.521,2.809)--(4.522,2.807)%
  --(4.524,2.805)--(4.526,2.802)--(4.527,2.800)--(4.529,2.798)--(4.531,2.796)--(4.532,2.794)%
  --(4.534,2.792)--(4.535,2.790)--(4.537,2.788)--(4.539,2.786)--(4.540,2.784)--(4.542,2.782)%
  --(4.543,2.779)--(4.545,2.777)--(4.547,2.775)--(4.548,2.773)--(4.550,2.771)--(4.551,2.769)%
  --(4.553,2.767)--(4.555,2.765)--(4.556,2.763)--(4.558,2.761)--(4.559,2.759)--(4.561,2.757)%
  --(4.562,2.755)--(4.564,2.753)--(4.565,2.751)--(4.567,2.749)--(4.569,2.747)--(4.570,2.745)%
  --(4.572,2.743)--(4.573,2.741)--(4.575,2.739)--(4.576,2.737)--(4.578,2.735)--(4.579,2.733)%
  --(4.581,2.731)--(4.582,2.729)--(4.584,2.727)--(4.585,2.725)--(4.587,2.723)--(4.588,2.721)%
  --(4.590,2.719)--(4.591,2.717)--(4.593,2.715)--(4.594,2.714)--(4.596,2.712)--(4.597,2.710)%
  --(4.599,2.708)--(4.600,2.706)--(4.602,2.704)--(4.603,2.702)--(4.605,2.700)--(4.606,2.698)%
  --(4.608,2.696)--(4.609,2.694)--(4.611,2.692)--(4.612,2.691)--(4.614,2.689)--(4.615,2.687)%
  --(4.617,2.685)--(4.618,2.683)--(4.620,2.681)--(4.621,2.679)--(4.623,2.677)--(4.624,2.676)%
  --(4.625,2.674)--(4.627,2.672)--(4.628,2.670)--(4.630,2.668)--(4.631,2.666)--(4.633,2.664)%
  --(4.634,2.663)--(4.635,2.661)--(4.637,2.659)--(4.638,2.657)--(4.640,2.655)--(4.641,2.653)%
  --(4.643,2.652)--(4.644,2.650)--(4.645,2.648)--(4.647,2.646)--(4.648,2.644)--(4.650,2.643)%
  --(4.651,2.641)--(4.652,2.639)--(4.654,2.637)--(4.655,2.635)--(4.657,2.634)--(4.658,2.632)%
  --(4.659,2.630)--(4.661,2.628)--(4.662,2.626)--(4.664,2.625)--(4.665,2.623)--(4.666,2.621)%
  --(4.668,2.619)--(4.669,2.618)--(4.671,2.616)--(4.672,2.614)--(4.673,2.612)--(4.675,2.611)%
  --(4.676,2.609)--(4.677,2.607)--(4.679,2.605)--(4.680,2.604)--(4.681,2.602)--(4.683,2.600)%
  --(4.684,2.598)--(4.685,2.597)--(4.687,2.595)--(4.688,2.593)--(4.690,2.591)--(4.691,2.590)%
  --(4.692,2.588)--(4.694,2.586)--(4.695,2.585)--(4.696,2.583)--(4.698,2.581)--(4.699,2.580)%
  --(4.700,2.578)--(4.702,2.576)--(4.703,2.574)--(4.704,2.573)--(4.705,2.571)--(4.707,2.569)%
  --(4.708,2.568)--(4.709,2.566)--(4.711,2.564)--(4.712,2.563)--(4.713,2.561)--(4.715,2.559)%
  --(4.716,2.558)--(4.717,2.556)--(4.719,2.554)--(4.720,2.553)--(4.721,2.551)--(4.722,2.549)%
  --(4.724,2.548)--(4.725,2.546)--(4.726,2.545)--(4.728,2.543)--(4.729,2.541)--(4.730,2.540)%
  --(4.731,2.538)--(4.733,2.536)--(4.734,2.535)--(4.735,2.533)--(4.737,2.532)--(4.738,2.530)%
  --(4.739,2.528)--(4.740,2.527)--(4.742,2.525)--(4.743,2.523)--(4.744,2.522)--(4.745,2.520)%
  --(4.747,2.519)--(4.748,2.517)--(4.749,2.515)--(4.750,2.514)--(4.752,2.512)--(4.753,2.511)%
  --(4.754,2.509)--(4.755,2.508)--(4.757,2.506)--(4.758,2.504)--(4.759,2.503)--(4.760,2.501)%
  --(4.762,2.500)--(4.763,2.498)--(4.764,2.497)--(4.765,2.495)--(4.767,2.494)--(4.768,2.492)%
  --(4.769,2.490)--(4.770,2.489)--(4.771,2.487)--(4.773,2.486)--(4.774,2.484)--(4.775,2.483)%
  --(4.776,2.481)--(4.778,2.480)--(4.779,2.478)--(4.780,2.477)--(4.781,2.475)--(4.782,2.474)%
  --(4.784,2.472)--(4.785,2.470)--(4.786,2.469)--(4.787,2.467)--(4.788,2.466)--(4.790,2.464)%
  --(4.791,2.463)--(4.792,2.461)--(4.793,2.460)--(4.794,2.458)--(4.795,2.457)--(4.797,2.455)%
  --(4.798,2.454)--(4.799,2.452)--(4.800,2.451)--(4.801,2.449)--(4.803,2.448)--(4.804,2.447)%
  --(4.805,2.445)--(4.806,2.444)--(4.807,2.442)--(4.808,2.441)--(4.810,2.439)--(4.811,2.438)%
  --(4.812,2.436)--(4.813,2.435)--(4.814,2.433)--(4.815,2.432)--(4.817,2.430)--(4.818,2.429)%
  --(4.819,2.427)--(4.820,2.426)--(4.821,2.425)--(4.822,2.423)--(4.823,2.422)--(4.825,2.420)%
  --(4.826,2.419)--(4.827,2.417)--(4.828,2.416)--(4.829,2.415)--(4.830,2.413)--(4.831,2.412)%
  --(4.833,2.410)--(4.834,2.409)--(4.835,2.407)--(4.836,2.406)--(4.837,2.405)--(4.838,2.403)%
  --(4.839,2.402)--(4.841,2.400)--(4.842,2.399)--(4.843,2.398)--(4.844,2.396)--(4.845,2.395)%
  --(4.846,2.393)--(4.847,2.392)--(4.848,2.391)--(4.850,2.389)--(4.851,2.388)--(4.852,2.386)%
  --(4.853,2.385)--(4.854,2.384)--(4.855,2.382)--(4.856,2.381)--(4.857,2.379)--(4.858,2.378)%
  --(4.859,2.377)--(4.861,2.375)--(4.862,2.374)--(4.863,2.373)--(4.864,2.371)--(4.865,2.370)%
  --(4.866,2.369)--(4.867,2.367)--(4.868,2.366)--(4.869,2.364)--(4.870,2.363)--(4.871,2.362)%
  --(4.873,2.360)--(4.874,2.359)--(4.875,2.358)--(4.876,2.356)--(4.877,2.355)--(4.878,2.354)%
  --(4.879,2.352)--(4.880,2.351)--(4.881,2.350)--(4.882,2.348)--(4.883,2.347)--(4.884,2.346)%
  --(4.885,2.344)--(4.887,2.343)--(4.888,2.342)--(4.889,2.340)--(4.890,2.339)--(4.891,2.338)%
  --(4.892,2.336)--(4.893,2.335)--(4.894,2.334)--(4.895,2.333)--(4.896,2.331)--(4.897,2.330)%
  --(4.898,2.329)--(4.899,2.327)--(4.900,2.326)--(4.901,2.325)--(4.902,2.323)--(4.903,2.322)%
  --(4.905,2.321)--(4.906,2.320)--(4.907,2.318)--(4.908,2.317)--(4.909,2.316)--(4.910,2.314)%
  --(4.911,2.313)--(4.912,2.312)--(4.913,2.311)--(4.914,2.309)--(4.915,2.308)--(4.916,2.307)%
  --(4.917,2.305)--(4.918,2.304)--(4.919,2.303)--(4.920,2.302)--(4.921,2.300)--(4.922,2.299)%
  --(4.923,2.298)--(4.924,2.297)--(4.925,2.295)--(4.926,2.294)--(4.927,2.293)--(4.928,2.292)%
  --(4.929,2.290)--(4.930,2.289)--(4.931,2.288)--(4.932,2.287)--(4.933,2.285)--(4.934,2.284)%
  --(4.935,2.283)--(4.936,2.282)--(4.937,2.280)--(4.938,2.279)--(4.939,2.278)--(4.940,2.277)%
  --(4.941,2.276)--(4.942,2.274)--(4.943,2.273)--(4.944,2.272)--(4.945,2.271)--(4.946,2.269)%
  --(4.947,2.268)--(4.948,2.267)--(4.949,2.266)--(4.950,2.265)--(4.951,2.263)--(4.952,2.262)%
  --(4.953,2.261)--(4.954,2.260)--(4.955,2.259)--(4.956,2.257)--(4.957,2.256)--(4.958,2.255)%
  --(4.959,2.254)--(4.960,2.253)--(4.961,2.251)--(4.962,2.250)--(4.963,2.249)--(4.964,2.248)%
  --(4.965,2.247)--(4.966,2.245)--(4.967,2.244)--(4.968,2.243)--(4.969,2.242)--(4.970,2.241)%
  --(4.971,2.240)--(4.972,2.238)--(4.973,2.237)--(4.974,2.236)--(4.975,2.235)--(4.976,2.234)%
  --(4.977,2.232)--(4.978,2.231)--(4.978,2.230)--(4.979,2.229)--(4.980,2.228)--(4.981,2.227)%
  --(4.982,2.226)--(4.983,2.224)--(4.984,2.223)--(4.985,2.222)--(4.986,2.221)--(4.987,2.220)%
  --(4.988,2.219)--(4.989,2.217)--(4.990,2.216)--(4.991,2.215)--(4.992,2.214)--(4.993,2.213)%
  --(4.994,2.212)--(4.995,2.211)--(4.996,2.209)--(4.997,2.208)--(4.997,2.207)--(4.998,2.206)%
  --(4.999,2.205)--(5.000,2.204)--(5.001,2.203)--(5.002,2.202)--(5.003,2.200)--(5.004,2.199)%
  --(5.005,2.198)--(5.006,2.197)--(5.007,2.196)--(5.008,2.195)--(5.009,2.194)--(5.010,2.193)%
  --(5.010,2.192)--(5.011,2.190)--(5.012,2.189)--(5.013,2.188)--(5.014,2.187)--(5.015,2.186)%
  --(5.016,2.185)--(5.017,2.184)--(5.018,2.183)--(5.019,2.182)--(5.020,2.180)--(5.021,2.179)%
  --(5.021,2.178)--(5.022,2.177)--(5.023,2.176)--(5.024,2.175)--(5.025,2.174)--(5.026,2.173)%
  --(5.027,2.172)--(5.028,2.171)--(5.029,2.170)--(5.030,2.168)--(5.031,2.167)--(5.031,2.166)%
  --(5.032,2.165)--(5.033,2.164)--(5.034,2.163)--(5.035,2.162)--(5.036,2.161)--(5.037,2.160)%
  --(5.038,2.159)--(5.039,2.158)--(5.039,2.157)--(5.040,2.156)--(5.041,2.155)--(5.042,2.154)%
  --(5.043,2.152)--(5.044,2.151)--(5.045,2.150)--(5.046,2.149)--(5.047,2.148)--(5.047,2.147)%
  --(5.048,2.146)--(5.049,2.145)--(5.050,2.144)--(5.051,2.143)--(5.052,2.142)--(5.053,2.141)%
  --(5.054,2.140)--(5.055,2.139)--(5.055,2.138)--(5.056,2.137)--(5.057,2.136)--(5.058,2.135)%
  --(5.059,2.134)--(5.060,2.133)--(5.061,2.132)--(5.062,2.130)--(5.062,2.129)--(5.063,2.128)%
  --(5.064,2.127)--(5.065,2.126)--(5.066,2.125)--(5.067,2.124)--(5.068,2.123)--(5.068,2.122)%
  --(5.069,2.121)--(5.070,2.120)--(5.071,2.119)--(5.072,2.118)--(5.073,2.117)--(5.074,2.116)%
  --(5.074,2.115)--(5.075,2.114)--(5.076,2.113)--(5.077,2.112)--(5.078,2.111)--(5.079,2.110)%
  --(5.080,2.109)--(5.080,2.108)--(5.081,2.107)--(5.082,2.106)--(5.083,2.105)--(5.084,2.104)%
  --(5.085,2.103)--(5.086,2.102)--(5.086,2.101)--(5.087,2.100)--(5.088,2.099)--(5.089,2.098)%
  --(5.090,2.097)--(5.091,2.096)--(5.091,2.095)--(5.092,2.094)--(5.093,2.093)--(5.094,2.092)%
  --(5.095,2.091)--(5.096,2.090)--(5.096,2.089)--(5.097,2.088)--(5.098,2.087)--(5.099,2.086)%
  --(5.100,2.085)--(5.101,2.084)--(5.101,2.083)--(5.102,2.082)--(5.103,2.081)--(5.104,2.081)%
  --(5.105,2.080)--(5.106,2.079)--(5.106,2.078)--(5.107,2.077)--(5.108,2.076)--(5.109,2.075)%
  --(5.110,2.074)--(5.110,2.073)--(5.111,2.072)--(5.112,2.071)--(5.113,2.070)--(5.114,2.069)%
  --(5.115,2.068)--(5.115,2.067)--(5.116,2.066)--(5.117,2.065)--(5.118,2.064)--(5.119,2.063)%
  --(5.119,2.062)--(5.120,2.061)--(5.121,2.060)--(5.122,2.059)--(5.123,2.059)--(5.124,2.058)%
  --(5.124,2.057)--(5.125,2.056)--(5.126,2.055)--(5.127,2.054)--(5.128,2.053)--(5.128,2.052)%
  --(5.129,2.051)--(5.130,2.050)--(5.131,2.049)--(5.132,2.048)--(5.132,2.047)--(5.133,2.046)%
  --(5.134,2.045)--(5.135,2.045)--(5.136,2.044)--(5.136,2.043)--(5.137,2.042)--(5.138,2.041)%
  --(5.139,2.040)--(5.140,2.039)--(5.140,2.038)--(5.141,2.037)--(5.142,2.036)--(5.143,2.035)%
  --(5.144,2.034)--(5.145,2.033)--(5.146,2.032)--(5.147,2.031)--(5.147,2.030)--(5.148,2.029)%
  --(5.149,2.028)--(5.150,2.027)--(5.151,2.026)--(5.151,2.025)--(5.152,2.025)--(5.153,2.024)%
  --(5.154,2.023)--(5.154,2.022)--(5.155,2.021)--(5.156,2.020)--(5.157,2.019)--(5.158,2.018)%
  --(5.158,2.017)--(5.159,2.016)--(5.160,2.016)--(5.161,2.015)--(5.161,2.014)--(5.162,2.013)%
  --(5.163,2.012)--(5.164,2.011)--(5.165,2.010)--(5.165,2.009)--(5.166,2.008)--(5.167,2.008)%
  --(5.168,2.007)--(5.168,2.006)--(5.169,2.005)--(5.170,2.004)--(5.171,2.003)--(5.171,2.002)%
  --(5.172,2.001)--(5.173,2.001)--(5.174,2.000)--(5.175,1.999)--(5.175,1.998)--(5.176,1.997)%
  --(5.177,1.996)--(5.178,1.995)--(5.179,1.994)--(5.180,1.993)--(5.181,1.992)--(5.181,1.991)%
  --(5.182,1.990)--(5.183,1.989)--(5.184,1.989)--(5.184,1.988)--(5.185,1.987)--(5.186,1.986)%
  --(5.187,1.985)--(5.187,1.984)--(5.188,1.983)--(5.189,1.983)--(5.190,1.982)--(5.190,1.981)%
  --(5.191,1.980)--(5.192,1.979)--(5.193,1.978)--(5.193,1.977)--(5.194,1.977)--(5.195,1.976)%
  --(5.196,1.975)--(5.196,1.974)--(5.197,1.973)--(5.198,1.972)--(5.199,1.972)--(5.199,1.971)%
  --(5.200,1.970)--(5.201,1.969)--(5.202,1.968)--(5.202,1.967)--(5.203,1.967)--(5.204,1.966)%
  --(5.204,1.965)--(5.205,1.964)--(5.206,1.963)--(5.207,1.962)--(5.208,1.961)--(5.209,1.960)%
  --(5.210,1.959)--(5.210,1.958)--(5.211,1.958)--(5.212,1.957)--(5.213,1.956)--(5.213,1.955)%
  --(5.214,1.954)--(5.215,1.953)--(5.216,1.952)--(5.217,1.951)--(5.218,1.950)--(5.218,1.949)%
  --(5.219,1.949)--(5.220,1.948)--(5.221,1.947)--(5.221,1.946)--(5.222,1.945)--(5.223,1.945)%
  --(5.223,1.944)--(5.224,1.943)--(5.225,1.942)--(5.226,1.941)--(5.226,1.940)--(5.227,1.940)%
  --(5.228,1.939)--(5.228,1.938)--(5.229,1.937)--(5.230,1.936)--(5.231,1.936)--(5.231,1.935)%
  --(5.232,1.934)--(5.233,1.933)--(5.234,1.932)--(5.235,1.931)--(5.236,1.930)--(5.236,1.929)%
  --(5.237,1.929)--(5.238,1.928)--(5.238,1.927)--(5.239,1.926)--(5.240,1.925)--(5.241,1.924)%
  --(5.242,1.923)--(5.243,1.922)--(5.244,1.921)--(5.245,1.920)--(5.245,1.919)--(5.246,1.918)%
  --(5.247,1.918)--(5.248,1.917)--(5.248,1.916)--(5.249,1.915)--(5.250,1.915)--(5.250,1.914)%
  --(5.251,1.913)--(5.252,1.912)--(5.252,1.911)--(5.253,1.911)--(5.254,1.910)--(5.254,1.909)%
  --(5.255,1.908)--(5.256,1.908)--(5.257,1.907)--(5.257,1.906)--(5.258,1.905)--(5.259,1.905)%
  --(5.259,1.904)--(5.260,1.903)--(5.261,1.902)--(5.262,1.901)--(5.263,1.900)--(5.263,1.899)%
  --(5.264,1.899)--(5.265,1.898)--(5.265,1.897)--(5.266,1.896)--(5.267,1.896)--(5.268,1.895)%
  --(5.268,1.894)--(5.269,1.893)--(5.270,1.893)--(5.270,1.892)--(5.271,1.891)--(5.272,1.890)%
  --(5.273,1.889)--(5.274,1.888)--(5.274,1.887)--(5.275,1.887)--(5.276,1.886)--(5.276,1.885)%
  --(5.277,1.884)--(5.278,1.884)--(5.278,1.883)--(5.279,1.882)--(5.280,1.881)--(5.281,1.880)%
  --(5.282,1.879)--(5.283,1.878)--(5.284,1.877)--(5.284,1.876)--(5.285,1.876)--(5.286,1.875)%
  --(5.286,1.874)--(5.287,1.873)--(5.288,1.873)--(5.288,1.872)--(5.289,1.871)--(5.290,1.871)%
  --(5.290,1.870)--(5.291,1.869)--(5.292,1.868)--(5.293,1.867)--(5.294,1.866)--(5.295,1.865)%
  --(5.296,1.864)--(5.296,1.863)--(5.297,1.863)--(5.298,1.862)--(5.298,1.861)--(5.299,1.861)%
  --(5.300,1.860)--(5.300,1.859)--(5.301,1.858)--(5.302,1.858)--(5.302,1.857)--(5.303,1.856)%
  --(5.304,1.856)--(5.304,1.855)--(5.305,1.854)--(5.306,1.853)--(5.307,1.852)--(5.308,1.851)%
  --(5.309,1.850)--(5.310,1.849)--(5.311,1.848)--(5.311,1.847)--(5.312,1.847)--(5.313,1.846)%
  --(5.313,1.845)--(5.314,1.844)--(5.315,1.844)--(5.315,1.843)--(5.316,1.842)--(5.317,1.842)%
  --(5.317,1.841)--(5.318,1.840)--(5.319,1.840)--(5.319,1.839)--(5.320,1.838)--(5.321,1.838)%
  --(5.321,1.837)--(5.322,1.836)--(5.322,1.835)--(5.323,1.835)--(5.324,1.834)--(5.324,1.833)%
  --(5.325,1.833)--(5.326,1.832)--(5.326,1.831)--(5.327,1.831)--(5.328,1.830)--(5.328,1.829)%
  --(5.329,1.829)--(5.329,1.828)--(5.330,1.827)--(5.331,1.827)--(5.331,1.826)--(5.332,1.825)%
  --(5.333,1.825)--(5.333,1.824)--(5.334,1.823)--(5.335,1.823)--(5.335,1.822)--(5.336,1.821)%
  --(5.337,1.820)--(5.338,1.819)--(5.339,1.818)--(5.340,1.817)--(5.341,1.816)--(5.341,1.815)%
  --(5.342,1.815)--(5.343,1.814)--(5.343,1.813)--(5.344,1.813)--(5.345,1.812)--(5.345,1.811)%
  --(5.346,1.811)--(5.346,1.810)--(5.347,1.809)--(5.348,1.809)--(5.348,1.808)--(5.349,1.807)%
  --(5.350,1.807)--(5.350,1.806)--(5.351,1.805)--(5.352,1.804)--(5.353,1.804)--(5.353,1.803)%
  --(5.354,1.802)--(5.355,1.802)--(5.355,1.801)--(5.356,1.800)--(5.357,1.799)--(5.358,1.798)%
  --(5.359,1.797)--(5.359,1.796)--(5.360,1.796)--(5.361,1.795)--(5.362,1.794)--(5.363,1.793)%
  --(5.364,1.792)--(5.364,1.791)--(5.365,1.791)--(5.366,1.790)--(5.366,1.789)--(5.367,1.789)%
  --(5.367,1.788)--(5.368,1.788)--(5.369,1.787)--(5.369,1.786)--(5.370,1.786)--(5.370,1.785)%
  --(5.371,1.784)--(5.372,1.784)--(5.372,1.783)--(5.373,1.783)--(5.373,1.782)--(5.374,1.781)%
  --(5.375,1.781)--(5.375,1.780)--(5.376,1.779)--(5.377,1.778)--(5.378,1.778)--(5.378,1.777)%
  --(5.379,1.776)--(5.380,1.775)--(5.381,1.774)--(5.382,1.773)--(5.383,1.772)--(5.384,1.771)%
  --(5.385,1.770)--(5.386,1.769)--(5.387,1.768)--(5.388,1.767)--(5.388,1.766)--(5.389,1.766)%
  --(5.390,1.765)--(5.391,1.764)--(5.391,1.763)--(5.392,1.763)--(5.393,1.762)--(5.394,1.761)%
  --(5.394,1.760)--(5.395,1.760)--(5.395,1.759)--(5.396,1.759)--(5.397,1.758)--(5.397,1.757)%
  --(5.398,1.757)--(5.398,1.756)--(5.399,1.756)--(5.400,1.755)--(5.400,1.754)--(5.401,1.754)%
  --(5.401,1.753)--(5.402,1.753)--(5.403,1.752)--(5.403,1.751)--(5.404,1.751)--(5.404,1.750)%
  --(5.405,1.750)--(5.405,1.749)--(5.406,1.748)--(5.407,1.748)--(5.407,1.747)--(5.408,1.747)%
  --(5.408,1.746)--(5.409,1.746)--(5.410,1.745)--(5.410,1.744)--(5.411,1.744)--(5.411,1.743)%
  --(5.412,1.743)--(5.412,1.742)--(5.413,1.741)--(5.414,1.741)--(5.414,1.740)--(5.415,1.740)%
  --(5.415,1.739)--(5.416,1.739)--(5.416,1.738)--(5.417,1.737)--(5.418,1.737)--(5.418,1.736)%
  --(5.419,1.736)--(5.419,1.735)--(5.420,1.735)--(5.420,1.734)--(5.421,1.733)--(5.422,1.733)%
  --(5.422,1.732)--(5.423,1.732)--(5.423,1.731)--(5.424,1.730)--(5.425,1.729)--(5.426,1.729)%
  --(5.426,1.728)--(5.427,1.728)--(5.427,1.727)--(5.428,1.727)--(5.428,1.726)--(5.429,1.725)%
  --(5.430,1.725)--(5.430,1.724)--(5.431,1.724)--(5.431,1.723)--(5.432,1.723)--(5.432,1.722)%
  --(5.433,1.721)--(5.434,1.720)--(5.435,1.720)--(5.435,1.719)--(5.436,1.719)--(5.436,1.718)%
  --(5.437,1.718)--(5.437,1.717)--(5.438,1.716)--(5.439,1.716)--(5.439,1.715)--(5.440,1.715)%
  --(5.440,1.714)--(5.441,1.714)--(5.441,1.713)--(5.442,1.713)--(5.442,1.712)--(5.443,1.711)%
  --(5.444,1.711)--(5.444,1.710)--(5.445,1.710)--(5.445,1.709)--(5.446,1.709)--(5.446,1.708)%
  --(5.447,1.708)--(5.447,1.707)--(5.448,1.706)--(5.449,1.706)--(5.449,1.705)--(5.450,1.705)%
  --(5.450,1.704)--(5.451,1.704)--(5.451,1.703)--(5.452,1.703)--(5.452,1.702)--(5.453,1.702)%
  --(5.453,1.701)--(5.454,1.700)--(5.455,1.700)--(5.455,1.699)--(5.456,1.699)--(5.456,1.698)%
  --(5.457,1.698)--(5.457,1.697)--(5.458,1.697)--(5.458,1.696)--(5.459,1.696)--(5.460,1.695)%
  --(5.461,1.694)--(5.462,1.693)--(5.462,1.692)--(5.463,1.692)--(5.463,1.691)--(5.464,1.691)%
  --(5.464,1.690)--(5.465,1.690)--(5.466,1.689)--(5.467,1.688)--(5.468,1.687)--(5.469,1.686)%
  --(5.470,1.685)--(5.471,1.684)--(5.471,1.683)--(5.472,1.683)--(5.473,1.682)--(5.474,1.681)%
  --(5.475,1.680)--(5.476,1.679)--(5.477,1.678)--(5.478,1.677)--(5.479,1.676)--(5.480,1.675)%
  --(5.481,1.675)--(5.481,1.674)--(5.482,1.674)--(5.482,1.673)--(5.483,1.673)--(5.483,1.672)%
  --(5.484,1.672)--(5.484,1.671)--(5.485,1.671)--(5.485,1.670)--(5.486,1.670)--(5.486,1.669)%
  --(5.487,1.669)--(5.487,1.668)--(5.488,1.667)--(5.489,1.667)--(5.489,1.666)--(5.490,1.666)%
  --(5.490,1.665)--(5.491,1.665)--(5.491,1.664)--(5.492,1.664)--(5.492,1.663)--(5.493,1.663)%
  --(5.493,1.662)--(5.494,1.662)--(5.494,1.661)--(5.495,1.661)--(5.495,1.660)--(5.496,1.660)%
  --(5.496,1.659)--(5.497,1.659)--(5.497,1.658)--(5.498,1.658)--(5.498,1.657)--(5.499,1.657)%
  --(5.500,1.656)--(5.501,1.655)--(5.502,1.654)--(5.503,1.653)--(5.504,1.652)--(5.505,1.652)%
  --(5.505,1.651)--(5.506,1.651)--(5.506,1.650)--(5.507,1.650)--(5.507,1.649)--(5.508,1.649)%
  --(5.508,1.648)--(5.509,1.648)--(5.509,1.647)--(5.510,1.647)--(5.510,1.646)--(5.511,1.646)%
  --(5.511,1.645)--(5.512,1.645)--(5.512,1.644)--(5.513,1.644)--(5.513,1.643)--(5.514,1.643)%
  --(5.514,1.642)--(5.515,1.642)--(5.516,1.641)--(5.517,1.640)--(5.518,1.639)--(5.519,1.638)%
  --(5.520,1.637)--(5.521,1.637)--(5.521,1.636)--(5.522,1.636)--(5.522,1.635)--(5.523,1.635)%
  --(5.523,1.634)--(5.524,1.634)--(5.524,1.633)--(5.525,1.633)--(5.525,1.632)--(5.526,1.632)%
  --(5.526,1.631)--(5.527,1.631)--(5.527,1.630)--(5.528,1.630)--(5.528,1.629)--(5.529,1.629)%
  --(5.529,1.628)--(5.530,1.628)--(5.531,1.627)--(5.532,1.626)--(5.533,1.625)--(5.534,1.624)%
  --(5.535,1.623)--(5.536,1.622)--(5.537,1.621)--(5.538,1.621)--(5.538,1.620)--(5.539,1.620)%
  --(5.539,1.619)--(5.540,1.619)--(5.540,1.618)--(5.541,1.618)--(5.541,1.617)--(5.542,1.617)%
  --(5.542,1.616)--(5.543,1.616)--(5.544,1.615)--(5.545,1.614)--(5.546,1.613)--(5.547,1.612)%
  --(5.548,1.611)--(5.549,1.611)--(5.549,1.610)--(5.550,1.610)--(5.550,1.609)--(5.551,1.609)%
  --(5.551,1.608)--(5.552,1.608)--(5.552,1.607)--(5.553,1.607)--(5.553,1.606)--(5.554,1.606)%
  --(5.554,1.605)--(5.555,1.605)--(5.555,1.604)--(5.556,1.604)--(5.556,1.603)--(5.557,1.603)%
  --(5.557,1.602)--(5.558,1.602)--(5.559,1.601)--(5.560,1.600)--(5.561,1.599)--(5.562,1.599)%
  --(5.562,1.598)--(5.563,1.598)--(5.563,1.597)--(5.564,1.597)--(5.564,1.596)--(5.565,1.596)%
  --(5.565,1.595)--(5.566,1.595)--(5.567,1.594)--(5.568,1.593)--(5.569,1.592)--(5.570,1.592)%
  --(5.570,1.591)--(5.571,1.590)--(5.572,1.589)--(5.573,1.589)--(5.573,1.588)--(5.574,1.588)%
  --(5.574,1.587)--(5.575,1.587)--(5.575,1.586)--(5.576,1.586)--(5.577,1.585)--(5.578,1.584)%
  --(5.579,1.583)--(5.580,1.583)--(5.580,1.582)--(5.581,1.581)--(5.582,1.580)--(5.583,1.580)%
  --(5.583,1.579)--(5.584,1.579)--(5.584,1.578)--(5.585,1.578)--(5.585,1.577)--(5.586,1.577)%
  --(5.587,1.576)--(5.588,1.575)--(5.589,1.574)--(5.590,1.573)--(5.591,1.572)--(5.592,1.572)%
  --(5.592,1.571)--(5.593,1.571)--(5.593,1.570)--(5.594,1.570)--(5.595,1.569)--(5.596,1.568)%
  --(5.597,1.567)--(5.598,1.566)--(5.599,1.565)--(5.600,1.565)--(5.600,1.564)--(5.601,1.564)%
  --(5.601,1.563)--(5.602,1.563)--(5.602,1.562)--(5.603,1.562)--(5.603,1.561)--(5.604,1.561)%
  --(5.605,1.560)--(5.606,1.559)--(5.607,1.559)--(5.607,1.558)--(5.608,1.558)--(5.608,1.557)%
  --(5.609,1.557)--(5.609,1.556)--(5.610,1.556)--(5.610,1.555)--(5.611,1.555)--(5.612,1.554)%
  --(5.613,1.553)--(5.614,1.552)--(5.615,1.551)--(5.616,1.551)--(5.616,1.550)--(5.617,1.550)%
  --(5.617,1.549)--(5.618,1.549)--(5.618,1.548)--(5.619,1.548)--(5.619,1.547)--(5.620,1.547)%
  --(5.621,1.546)--(5.622,1.546)--(5.622,1.545)--(5.623,1.545)--(5.623,1.544)--(5.624,1.544)%
  --(5.624,1.543)--(5.625,1.543)--(5.625,1.542)--(5.626,1.542)--(5.627,1.541)--(5.628,1.540)%
  --(5.629,1.539)--(5.630,1.539)--(5.630,1.538)--(5.631,1.538)--(5.631,1.537)--(5.632,1.537)%
  --(5.632,1.536)--(5.633,1.536)--(5.634,1.535)--(5.635,1.534)--(5.636,1.534)--(5.636,1.533)%
  --(5.637,1.533)--(5.637,1.532)--(5.638,1.532)--(5.638,1.531)--(5.639,1.531)--(5.640,1.530)%
  --(5.641,1.529)--(5.642,1.528)--(5.643,1.528)--(5.643,1.527)--(5.644,1.527)--(5.644,1.526)%
  --(5.645,1.526)--(5.645,1.525)--(5.646,1.525)--(5.647,1.524)--(5.648,1.523)--(5.649,1.522)%
  --(5.650,1.522)--(5.650,1.521)--(5.651,1.521)--(5.651,1.520)--(5.652,1.520)--(5.653,1.519)%
  --(5.654,1.518)--(5.655,1.517)--(5.656,1.517)--(5.656,1.516)--(5.657,1.516)--(5.657,1.515)%
  --(5.658,1.515)--(5.658,1.514)--(5.659,1.514)--(5.660,1.513)--(5.661,1.512)--(5.662,1.512)%
  --(5.662,1.511)--(5.663,1.511)--(5.664,1.510)--(5.664,1.509)--(5.665,1.509)--(5.666,1.508)%
  --(5.667,1.508)--(5.667,1.507)--(5.668,1.507)--(5.668,1.506)--(5.669,1.506)--(5.670,1.505)%
  --(5.670,1.504)--(5.671,1.504)--(5.672,1.503)--(5.673,1.502)--(5.674,1.502)--(5.674,1.501)%
  --(5.675,1.501)--(5.675,1.500)--(5.676,1.500)--(5.677,1.499)--(5.678,1.499)--(5.678,1.498)%
  --(5.679,1.498)--(5.679,1.497)--(5.680,1.497)--(5.681,1.496)--(5.681,1.495)--(5.682,1.495)%
  --(5.683,1.494)--(5.684,1.493)--(5.685,1.493)--(5.685,1.492)--(5.686,1.492)--(5.686,1.491)%
  --(5.687,1.491)--(5.688,1.490)--(5.689,1.490)--(5.689,1.489)--(5.690,1.489)--(5.690,1.488)%
  --(5.691,1.488)--(5.691,1.487)--(5.692,1.487)--(5.693,1.486)--(5.694,1.486)--(5.694,1.485)%
  --(5.695,1.485)--(5.695,1.484)--(5.696,1.484)--(5.696,1.483)--(5.697,1.483)--(5.698,1.482)%
  --(5.699,1.481)--(5.700,1.481)--(5.700,1.480)--(5.701,1.480)--(5.701,1.479)--(5.702,1.479)%
  --(5.703,1.478)--(5.704,1.477)--(5.705,1.477)--(5.705,1.476)--(5.706,1.476)--(5.706,1.475)%
  --(5.707,1.475)--(5.708,1.474)--(5.709,1.474)--(5.709,1.473)--(5.710,1.473)--(5.710,1.472)%
  --(5.711,1.472)--(5.712,1.471)--(5.713,1.470)--(5.714,1.470)--(5.714,1.469)--(5.715,1.469)%
  --(5.715,1.468)--(5.716,1.468)--(5.716,1.467)--(5.717,1.467)--(5.718,1.466)--(5.719,1.466)%
  --(5.719,1.465)--(5.720,1.465)--(5.720,1.464)--(5.721,1.464)--(5.722,1.463)--(5.723,1.462)%
  --(5.724,1.462)--(5.724,1.461)--(5.725,1.461)--(5.725,1.460)--(5.726,1.460)--(5.727,1.460)%
  --(5.727,1.459)--(5.728,1.459)--(5.728,1.458)--(5.729,1.458)--(5.729,1.457)--(5.730,1.457)%
  --(5.730,1.456)--(5.731,1.456)--(5.732,1.456)--(5.732,1.455)--(5.733,1.455)--(5.733,1.454)%
  --(5.734,1.454)--(5.734,1.453)--(5.735,1.453)--(5.736,1.452)--(5.737,1.452)--(5.737,1.451)%
  --(5.738,1.451)--(5.738,1.450)--(5.739,1.450)--(5.740,1.449)--(5.741,1.449)--(5.741,1.448)%
  --(5.742,1.448)--(5.742,1.447)--(5.743,1.447)--(5.744,1.446)--(5.745,1.446)--(5.745,1.445)%
  --(5.746,1.445)--(5.746,1.444)--(5.747,1.444)--(5.747,1.443)--(5.748,1.443)--(5.749,1.443)%
  --(5.749,1.442)--(5.750,1.442)--(5.750,1.441)--(5.751,1.441)--(5.752,1.440)--(5.753,1.439)%
  --(5.754,1.439)--(5.754,1.438)--(5.755,1.438)--(5.756,1.437)--(5.757,1.436)--(5.758,1.436)%
  --(5.758,1.435)--(5.759,1.435)--(5.759,1.434)--(5.760,1.434)--(5.761,1.434)--(5.761,1.433)%
  --(5.762,1.433)--(5.762,1.432)--(5.763,1.432)--(5.764,1.431)--(5.765,1.430)--(5.766,1.430)%
  --(5.766,1.429)--(5.767,1.429)--(5.767,1.428)--(5.768,1.428)--(5.769,1.428)--(5.769,1.427)%
  --(5.770,1.427)--(5.770,1.426)--(5.771,1.426)--(5.772,1.425)--(5.773,1.424)--(5.774,1.424)%
  --(5.774,1.423)--(5.775,1.423)--(5.776,1.422)--(5.777,1.422)--(5.777,1.421)--(5.778,1.421)%
  --(5.778,1.420)--(5.779,1.420)--(5.780,1.419)--(5.781,1.419)--(5.781,1.418)--(5.782,1.418)%
  --(5.783,1.417)--(5.784,1.416)--(5.785,1.416)--(5.785,1.415)--(5.786,1.415)--(5.787,1.414)%
  --(5.788,1.413)--(5.789,1.413)--(5.789,1.412)--(5.790,1.412)--(5.791,1.411)--(5.792,1.411)%
  --(5.792,1.410)--(5.793,1.410)--(5.793,1.409)--(5.794,1.409)--(5.795,1.408)--(5.796,1.408)%
  --(5.796,1.407)--(5.797,1.407)--(5.798,1.406)--(5.799,1.405)--(5.800,1.405)--(5.800,1.404)%
  --(5.801,1.404)--(5.802,1.403)--(5.803,1.403)--(5.803,1.402)--(5.804,1.402)--(5.805,1.401)%
  --(5.806,1.401)--(5.806,1.400)--(5.807,1.400)--(5.807,1.399)--(5.808,1.399)--(5.809,1.398)%
  --(5.810,1.398)--(5.810,1.397)--(5.811,1.397)--(5.812,1.396)--(5.813,1.396)--(5.813,1.395)%
  --(5.814,1.395)--(5.815,1.394)--(5.816,1.394)--(5.816,1.393)--(5.817,1.393)--(5.817,1.392)%
  --(5.818,1.392)--(5.819,1.391)--(5.820,1.391)--(5.820,1.390)--(5.821,1.390)--(5.822,1.389)%
  --(5.823,1.389)--(5.823,1.388)--(5.824,1.388)--(5.825,1.387)--(5.826,1.387)--(5.826,1.386)%
  --(5.827,1.386)--(5.827,1.385)--(5.828,1.385)--(5.829,1.384)--(5.830,1.384)--(5.830,1.383)%
  --(5.831,1.383)--(5.832,1.382)--(5.833,1.382)--(5.833,1.381)--(5.834,1.381)--(5.834,1.380)%
  --(5.835,1.380)--(5.836,1.380)--(5.836,1.379)--(5.837,1.379)--(5.838,1.378)--(5.839,1.378)%
  --(5.839,1.377)--(5.840,1.377)--(5.840,1.376)--(5.841,1.376)--(5.842,1.375)--(5.843,1.375)%
  --(5.843,1.374)--(5.844,1.374)--(5.845,1.374)--(5.845,1.373)--(5.846,1.373)--(5.846,1.372)%
  --(5.847,1.372)--(5.848,1.371)--(5.849,1.371)--(5.849,1.370)--(5.850,1.370)--(5.851,1.370)%
  --(5.851,1.369)--(5.852,1.369)--(5.852,1.368)--(5.853,1.368)--(5.854,1.367)--(5.855,1.367)%
  --(5.855,1.366)--(5.856,1.366)--(5.857,1.365)--(5.858,1.365)--(5.858,1.364)--(5.859,1.364)%
  --(5.860,1.363)--(5.861,1.363)--(5.861,1.362)--(5.862,1.362)--(5.863,1.362)--(5.863,1.361)%
  --(5.864,1.361)--(5.864,1.360)--(5.865,1.360)--(5.866,1.359)--(5.867,1.359)--(5.867,1.358)%
  --(5.868,1.358)--(5.869,1.357)--(5.870,1.357)--(5.870,1.356)--(5.871,1.356)--(5.872,1.355)%
  --(5.873,1.355)--(5.873,1.354)--(5.874,1.354)--(5.875,1.353)--(5.876,1.353)--(5.876,1.352)%
  --(5.877,1.352)--(5.878,1.352)--(5.878,1.351)--(5.879,1.351)--(5.879,1.350)--(5.880,1.350)%
  --(5.881,1.350)--(5.881,1.349)--(5.882,1.349)--(5.882,1.348)--(5.883,1.348)--(5.884,1.348)%
  --(5.884,1.347)--(5.885,1.347)--(5.886,1.346)--(5.887,1.346)--(5.887,1.345)--(5.888,1.345)%
  --(5.889,1.344)--(5.890,1.344)--(5.890,1.343)--(5.891,1.343)--(5.892,1.343)--(5.892,1.342)%
  --(5.893,1.342)--(5.893,1.341)--(5.894,1.341)--(5.895,1.341)--(5.895,1.340)--(5.896,1.340)%
  --(5.897,1.339)--(5.898,1.339)--(5.898,1.338)--(5.899,1.338)--(5.900,1.338)--(5.900,1.337)%
  --(5.901,1.337)--(5.901,1.336)--(5.902,1.336)--(5.903,1.335)--(5.904,1.335)--(5.904,1.334)%
  --(5.905,1.334)--(5.906,1.334)--(5.906,1.333)--(5.907,1.333)--(5.908,1.332)--(5.909,1.332)%
  --(5.909,1.331)--(5.910,1.331)--(5.911,1.331)--(5.911,1.330)--(5.912,1.330)--(5.912,1.329)%
  --(5.913,1.329)--(5.914,1.329)--(5.914,1.328)--(5.915,1.328)--(5.916,1.327)--(5.917,1.327)%
  --(5.917,1.326)--(5.918,1.326)--(5.919,1.326)--(5.919,1.325)--(5.920,1.325)--(5.920,1.324)%
  --(5.921,1.324)--(5.922,1.324)--(5.922,1.323)--(5.923,1.323)--(5.924,1.322)--(5.925,1.322)%
  --(5.926,1.321)--(5.927,1.321)--(5.927,1.320)--(5.928,1.320)--(5.929,1.319)--(5.930,1.319)%
  --(5.930,1.318)--(5.931,1.318)--(5.932,1.318)--(5.932,1.317)--(5.933,1.317)--(5.934,1.316)%
  --(5.935,1.316)--(5.935,1.315)--(5.936,1.315)--(5.937,1.315)--(5.937,1.314)--(5.938,1.314)%
  --(5.939,1.313)--(5.940,1.313)--(5.940,1.312)--(5.941,1.312)--(5.942,1.312)--(5.942,1.311)%
  --(5.943,1.311)--(5.944,1.310)--(5.945,1.310)--(5.945,1.309)--(5.946,1.309)--(5.947,1.309)%
  --(5.947,1.308)--(5.948,1.308)--(5.949,1.307)--(5.950,1.307)--(5.950,1.306)--(5.951,1.306)%
  --(5.952,1.306)--(5.952,1.305)--(5.953,1.305)--(5.954,1.304)--(5.955,1.304)--(5.955,1.303)%
  --(5.956,1.303)--(5.957,1.303)--(5.957,1.302)--(5.958,1.302)--(5.959,1.301)--(5.960,1.301)%
  --(5.961,1.300)--(5.962,1.300)--(5.962,1.299)--(5.963,1.299)--(5.964,1.299)--(5.964,1.298)%
  --(5.965,1.298)--(5.966,1.297)--(5.967,1.297)--(5.968,1.296)--(5.969,1.296)--(5.969,1.295)%
  --(5.970,1.295)--(5.971,1.295)--(5.971,1.294)--(5.972,1.294)--(5.973,1.293)--(5.974,1.293)%
  --(5.974,1.292)--(5.975,1.292)--(5.976,1.292)--(5.976,1.291)--(5.977,1.291)--(5.978,1.291)%
  --(5.978,1.290)--(5.979,1.290)--(5.980,1.290)--(5.980,1.289)--(5.981,1.289)--(5.982,1.288)%
  --(5.983,1.288)--(5.983,1.287)--(5.984,1.287)--(5.985,1.287)--(5.985,1.286)--(5.986,1.286)%
  --(5.987,1.286)--(5.987,1.285)--(5.988,1.285)--(5.989,1.284)--(5.990,1.284)--(5.990,1.283)%
  --(5.991,1.283)--(5.992,1.283)--(5.992,1.282)--(5.993,1.282)--(5.994,1.282)--(5.994,1.281)%
  --(5.995,1.281)--(5.996,1.280)--(5.997,1.280)--(5.997,1.279)--(5.998,1.279)--(5.999,1.279)%
  --(6.000,1.278)--(6.001,1.278)--(6.001,1.277)--(6.002,1.277)--(6.003,1.277)--(6.003,1.276)%
  --(6.004,1.276)--(6.005,1.275)--(6.006,1.275)--(6.007,1.274)--(6.008,1.274)--(6.008,1.273)%
  --(6.009,1.273)--(6.010,1.273)--(6.010,1.272)--(6.011,1.272)--(6.012,1.272)--(6.012,1.271)%
  --(6.013,1.271)--(6.014,1.271)--(6.014,1.270)--(6.015,1.270)--(6.016,1.270)--(6.016,1.269)%
  --(6.017,1.269)--(6.018,1.269)--(6.018,1.268)--(6.019,1.268)--(6.020,1.267)--(6.021,1.267)%
  --(6.022,1.266)--(6.023,1.266)--(6.023,1.265)--(6.024,1.265)--(6.025,1.265)--(6.025,1.264)%
  --(6.026,1.264)--(6.027,1.264)--(6.027,1.263)--(6.028,1.263)--(6.029,1.263)--(6.029,1.262)%
  --(6.030,1.262)--(6.031,1.262)--(6.031,1.261)--(6.032,1.261)--(6.033,1.261)--(6.033,1.260)%
  --(6.034,1.260)--(6.035,1.260)--(6.035,1.259)--(6.036,1.259)--(6.037,1.258)--(6.038,1.258)%
  --(6.039,1.257)--(6.040,1.257)--(6.041,1.256)--(6.042,1.256)--(6.043,1.255)--(6.044,1.255)%
  --(6.044,1.254)--(6.045,1.254)--(6.046,1.254)--(6.046,1.253)--(6.047,1.253)--(6.048,1.253)%
  --(6.048,1.252)--(6.049,1.252)--(6.050,1.252)--(6.050,1.251)--(6.051,1.251)--(6.052,1.251)%
  --(6.052,1.250)--(6.053,1.250)--(6.054,1.250)--(6.054,1.249)--(6.055,1.249)--(6.056,1.249)%
  --(6.056,1.248)--(6.057,1.248)--(6.058,1.248)--(6.058,1.247)--(6.059,1.247)--(6.060,1.247)%
  --(6.060,1.246)--(6.061,1.246)--(6.062,1.246)--(6.062,1.245)--(6.063,1.245)--(6.064,1.245)%
  --(6.064,1.244)--(6.065,1.244)--(6.066,1.244)--(6.066,1.243)--(6.067,1.243)--(6.068,1.243)%
  --(6.068,1.242)--(6.069,1.242)--(6.070,1.242)--(6.070,1.241)--(6.071,1.241)--(6.072,1.241)%
  --(6.072,1.240)--(6.073,1.240)--(6.074,1.240)--(6.074,1.239)--(6.075,1.239)--(6.076,1.239)%
  --(6.076,1.238)--(6.077,1.238)--(6.078,1.238)--(6.078,1.237)--(6.079,1.237)--(6.080,1.237)%
  --(6.080,1.236)--(6.081,1.236)--(6.082,1.236)--(6.082,1.235)--(6.083,1.235)--(6.084,1.235)%
  --(6.084,1.234)--(6.085,1.234)--(6.086,1.234)--(6.086,1.233)--(6.087,1.233)--(6.088,1.233)%
  --(6.089,1.232)--(6.090,1.232)--(6.091,1.231)--(6.092,1.231)--(6.093,1.230)--(6.094,1.230)%
  --(6.095,1.230)--(6.095,1.229)--(6.096,1.229)--(6.097,1.229)--(6.097,1.228)--(6.098,1.228)%
  --(6.099,1.228)--(6.099,1.227)--(6.100,1.227)--(6.101,1.227)--(6.101,1.226)--(6.102,1.226)%
  --(6.103,1.226)--(6.103,1.225)--(6.104,1.225)--(6.105,1.225)--(6.105,1.224)--(6.106,1.224)%
  --(6.107,1.224)--(6.107,1.223)--(6.108,1.223)--(6.109,1.223)--(6.110,1.222)--(6.111,1.222)%
  --(6.112,1.221)--(6.113,1.221)--(6.114,1.221)--(6.114,1.220)--(6.115,1.220)--(6.116,1.220)%
  --(6.116,1.219)--(6.117,1.219)--(6.118,1.219)--(6.118,1.218)--(6.119,1.218)--(6.120,1.218)%
  --(6.121,1.217)--(6.122,1.217)--(6.123,1.216)--(6.124,1.216)--(6.125,1.216)--(6.125,1.215)%
  --(6.126,1.215)--(6.127,1.215)--(6.127,1.214)--(6.128,1.214)--(6.129,1.214)--(6.129,1.213)%
  --(6.130,1.213)--(6.131,1.213)--(6.132,1.212)--(6.133,1.212)--(6.134,1.212)--(6.134,1.211)%
  --(6.135,1.211)--(6.136,1.211)--(6.136,1.210)--(6.137,1.210)--(6.138,1.210)--(6.138,1.209)%
  --(6.139,1.209)--(6.140,1.209)--(6.141,1.208)--(6.142,1.208)--(6.143,1.208)--(6.143,1.207)%
  --(6.144,1.207)--(6.145,1.207)--(6.145,1.206)--(6.146,1.206)--(6.147,1.206)--(6.147,1.205)%
  --(6.148,1.205)--(6.149,1.205)--(6.150,1.204)--(6.151,1.204)--(6.152,1.204)--(6.152,1.203)%
  --(6.153,1.203)--(6.154,1.203)--(6.154,1.202)--(6.155,1.202)--(6.156,1.202)--(6.156,1.201)%
  --(6.157,1.201)--(6.158,1.201)--(6.159,1.201)--(6.159,1.200)--(6.160,1.200)--(6.161,1.200)%
  --(6.161,1.199)--(6.162,1.199)--(6.163,1.199)--(6.164,1.198)--(6.165,1.198)--(6.166,1.198)%
  --(6.166,1.197)--(6.167,1.197)--(6.168,1.197)--(6.168,1.196)--(6.169,1.196)--(6.170,1.196)%
  --(6.171,1.195)--(6.172,1.195)--(6.173,1.195)--(6.173,1.194)--(6.174,1.194)--(6.175,1.194)%
  --(6.175,1.193)--(6.176,1.193)--(6.177,1.193)--(6.178,1.192)--(6.179,1.192)--(6.180,1.192)%
  --(6.180,1.191)--(6.181,1.191)--(6.182,1.191)--(6.183,1.190)--(6.184,1.190)--(6.185,1.190)%
  --(6.185,1.189)--(6.186,1.189)--(6.187,1.189)--(6.187,1.188)--(6.188,1.188)--(6.189,1.188)%
  --(6.190,1.188)--(6.190,1.187)--(6.191,1.187)--(6.192,1.187)--(6.192,1.186)--(6.193,1.186)%
  --(6.194,1.186)--(6.195,1.186)--(6.195,1.185)--(6.196,1.185)--(6.197,1.185)--(6.197,1.184)%
  --(6.198,1.184)--(6.199,1.184)--(6.200,1.184)--(6.200,1.183)--(6.201,1.183)--(6.202,1.183)%
  --(6.202,1.182)--(6.203,1.182)--(6.204,1.182)--(6.205,1.182)--(6.205,1.181)--(6.206,1.181)%
  --(6.207,1.181)--(6.207,1.180)--(6.208,1.180)--(6.209,1.180)--(6.210,1.180)--(6.210,1.179)%
  --(6.211,1.179)--(6.212,1.179)--(6.212,1.178)--(6.213,1.178)--(6.214,1.178)--(6.215,1.178)%
  --(6.215,1.177)--(6.216,1.177)--(6.217,1.177)--(6.217,1.176)--(6.218,1.176)--(6.219,1.176)%
  --(6.220,1.176)--(6.220,1.175)--(6.221,1.175)--(6.222,1.175)--(6.223,1.174)--(6.224,1.174)%
  --(6.225,1.174)--(6.225,1.173)--(6.226,1.173)--(6.227,1.173)--(6.228,1.173)--(6.228,1.172)%
  --(6.229,1.172)--(6.230,1.172)--(6.230,1.171)--(6.231,1.171)--(6.232,1.171)--(6.233,1.171)%
  --(6.233,1.170)--(6.234,1.170)--(6.235,1.170)--(6.236,1.170)--(6.236,1.169)--(6.237,1.169)%
  --(6.238,1.169)--(6.238,1.168)--(6.239,1.168)--(6.240,1.168)--(6.241,1.168)--(6.241,1.167)%
  --(6.242,1.167)--(6.243,1.167)--(6.244,1.167)--(6.244,1.166)--(6.245,1.166)--(6.246,1.166)%
  --(6.246,1.165)--(6.247,1.165)--(6.248,1.165)--(6.249,1.165)--(6.249,1.164)--(6.250,1.164)%
  --(6.251,1.164)--(6.252,1.164)--(6.252,1.163)--(6.253,1.163)--(6.254,1.163)--(6.255,1.162)%
  --(6.256,1.162)--(6.257,1.162)--(6.258,1.161)--(6.259,1.161)--(6.260,1.161)--(6.260,1.160)%
  --(6.261,1.160)--(6.262,1.160)--(6.263,1.160)--(6.263,1.159)--(6.264,1.159)--(6.265,1.159)%
  --(6.266,1.159)--(6.266,1.158)--(6.267,1.158)--(6.268,1.158)--(6.269,1.157)--(6.270,1.157)%
  --(6.271,1.157)--(6.271,1.156)--(6.272,1.156)--(6.273,1.156)--(6.274,1.156)--(6.274,1.155)%
  --(6.275,1.155)--(6.276,1.155)--(6.277,1.155)--(6.277,1.154)--(6.278,1.154)--(6.279,1.154)%
  --(6.280,1.154)--(6.280,1.153)--(6.281,1.153)--(6.282,1.153)--(6.283,1.153)--(6.283,1.152)%
  --(6.284,1.152)--(6.285,1.152)--(6.286,1.152)--(6.286,1.151)--(6.287,1.151)--(6.288,1.151)%
  --(6.289,1.151)--(6.289,1.150)--(6.290,1.150)--(6.291,1.150)--(6.292,1.149)--(6.293,1.149)%
  --(6.294,1.149)--(6.294,1.148)--(6.295,1.148)--(6.296,1.148)--(6.297,1.148)--(6.298,1.147)%
  --(6.299,1.147)--(6.300,1.147)--(6.300,1.146)--(6.301,1.146)--(6.302,1.146)--(6.303,1.146)%
  --(6.303,1.145)--(6.304,1.145)--(6.305,1.145)--(6.306,1.145)--(6.307,1.144)--(6.308,1.144)%
  --(6.309,1.144)--(6.310,1.143)--(6.311,1.143)--(6.312,1.143)--(6.313,1.142)--(6.314,1.142)%
  --(6.315,1.142)--(6.316,1.141)--(6.317,1.141)--(6.318,1.141)--(6.319,1.140)--(6.320,1.140)%
  --(6.321,1.140)--(6.322,1.140)--(6.322,1.139)--(6.323,1.139)--(6.324,1.139)--(6.325,1.139)%
  --(6.325,1.138)--(6.326,1.138)--(6.327,1.138)--(6.328,1.138)--(6.328,1.137)--(6.329,1.137)%
  --(6.330,1.137)--(6.331,1.137)--(6.331,1.136)--(6.332,1.136)--(6.333,1.136)--(6.334,1.136)%
  --(6.334,1.135)--(6.335,1.135)--(6.336,1.135)--(6.337,1.135)--(6.337,1.134)--(6.338,1.134)%
  --(6.339,1.134)--(6.340,1.134)--(6.341,1.134)--(6.341,1.133)--(6.342,1.133)--(6.343,1.133)%
  --(6.344,1.133)--(6.344,1.132)--(6.345,1.132)--(6.346,1.132)--(6.347,1.132)--(6.347,1.131)%
  --(6.348,1.131)--(6.349,1.131)--(6.350,1.131)--(6.350,1.130)--(6.351,1.130)--(6.352,1.130)%
  --(6.353,1.130)--(6.354,1.129)--(6.355,1.129)--(6.356,1.129)--(6.357,1.129)--(6.357,1.128)%
  --(6.358,1.128)--(6.359,1.128)--(6.360,1.128)--(6.360,1.127)--(6.361,1.127)--(6.362,1.127)%
  --(6.363,1.127)--(6.364,1.126)--(6.365,1.126)--(6.366,1.126)--(6.367,1.126)--(6.367,1.125)%
  --(6.368,1.125)--(6.369,1.125)--(6.370,1.125)--(6.370,1.124)--(6.371,1.124)--(6.372,1.124)%
  --(6.373,1.124)--(6.374,1.124)--(6.374,1.123)--(6.375,1.123)--(6.376,1.123)--(6.377,1.123)%
  --(6.377,1.122)--(6.378,1.122)--(6.379,1.122)--(6.380,1.122)--(6.381,1.122)--(6.381,1.121)%
  --(6.382,1.121)--(6.383,1.121)--(6.384,1.121)--(6.384,1.120)--(6.385,1.120)--(6.386,1.120)%
  --(6.387,1.120)--(6.388,1.119)--(6.389,1.119)--(6.390,1.119)--(6.391,1.119)--(6.391,1.118)%
  --(6.392,1.118)--(6.393,1.118)--(6.394,1.118)--(6.395,1.118)--(6.395,1.117)--(6.396,1.117)%
  --(6.397,1.117)--(6.398,1.117)--(6.398,1.116)--(6.399,1.116)--(6.400,1.116)--(6.401,1.116)%
  --(6.402,1.116)--(6.402,1.115)--(6.403,1.115)--(6.404,1.115)--(6.405,1.115)--(6.405,1.114)%
  --(6.406,1.114)--(6.407,1.114)--(6.408,1.114)--(6.409,1.114)--(6.409,1.113)--(6.410,1.113)%
  --(6.411,1.113)--(6.412,1.113)--(6.413,1.113)--(6.413,1.112)--(6.414,1.112)--(6.415,1.112)%
  --(6.416,1.112)--(6.416,1.111)--(6.417,1.111)--(6.418,1.111)--(6.419,1.111)--(6.420,1.111)%
  --(6.420,1.110)--(6.421,1.110)--(6.422,1.110)--(6.423,1.110)--(6.424,1.110)--(6.424,1.109)%
  --(6.425,1.109)--(6.426,1.109)--(6.427,1.109)--(6.428,1.109)--(6.428,1.108)--(6.429,1.108)%
  --(6.430,1.108)--(6.431,1.108)--(6.431,1.107)--(6.432,1.107)--(6.433,1.107)--(6.434,1.107)%
  --(6.435,1.107)--(6.435,1.106)--(6.436,1.106)--(6.437,1.106)--(6.438,1.106)--(6.439,1.106)%
  --(6.439,1.105)--(6.440,1.105)--(6.441,1.105)--(6.442,1.105)--(6.443,1.105)--(6.443,1.104)%
  --(6.444,1.104)--(6.445,1.104)--(6.446,1.104)--(6.447,1.104)--(6.447,1.103)--(6.448,1.103)%
  --(6.449,1.103)--(6.450,1.103)--(6.451,1.103)--(6.451,1.102)--(6.452,1.102)--(6.453,1.102)%
  --(6.454,1.102)--(6.455,1.102)--(6.455,1.101)--(6.456,1.101)--(6.457,1.101)--(6.458,1.101)%
  --(6.459,1.101)--(6.459,1.100)--(6.460,1.100)--(6.461,1.100)--(6.462,1.100)--(6.463,1.100)%
  --(6.463,1.099)--(6.464,1.099)--(6.465,1.099)--(6.466,1.099)--(6.467,1.099)--(6.467,1.098)%
  --(6.468,1.098)--(6.469,1.098)--(6.470,1.098)--(6.471,1.098)--(6.471,1.097)--(6.472,1.097)%
  --(6.473,1.097)--(6.474,1.097)--(6.475,1.097)--(6.475,1.096)--(6.476,1.096)--(6.477,1.096)%
  --(6.478,1.096)--(6.479,1.096)--(6.479,1.095)--(6.480,1.095)--(6.481,1.095)--(6.482,1.095)%
  --(6.483,1.095)--(6.484,1.094)--(6.485,1.094)--(6.486,1.094)--(6.487,1.094)--(6.488,1.094)%
  --(6.488,1.093)--(6.489,1.093)--(6.490,1.093)--(6.491,1.093)--(6.492,1.093)--(6.492,1.092)%
  --(6.493,1.092)--(6.494,1.092)--(6.495,1.092)--(6.496,1.092)--(6.497,1.091)--(6.498,1.091)%
  --(6.499,1.091)--(6.500,1.091)--(6.501,1.091)--(6.501,1.090)--(6.502,1.090)--(6.503,1.090)%
  --(6.504,1.090)--(6.505,1.090)--(6.505,1.089)--(6.506,1.089)--(6.507,1.089)--(6.508,1.089)%
  --(6.509,1.089)--(6.510,1.088)--(6.511,1.088)--(6.512,1.088)--(6.513,1.088)--(6.514,1.088)%
  --(6.514,1.087)--(6.515,1.087)--(6.516,1.087)--(6.517,1.087)--(6.518,1.087)--(6.519,1.086)%
  --(6.520,1.086)--(6.521,1.086)--(6.522,1.086)--(6.523,1.086)--(6.523,1.085)--(6.524,1.085)%
  --(6.525,1.085)--(6.526,1.085)--(6.527,1.085)--(6.528,1.085)--(6.528,1.084)--(6.529,1.084)%
  --(6.530,1.084)--(6.531,1.084)--(6.532,1.084)--(6.532,1.083)--(6.533,1.083)--(6.534,1.083)%
  --(6.535,1.083)--(6.536,1.083)--(6.537,1.083)--(6.537,1.082)--(6.538,1.082)--(6.539,1.082)%
  --(6.540,1.082)--(6.541,1.082)--(6.542,1.082)--(6.542,1.081)--(6.543,1.081)--(6.544,1.081)%
  --(6.545,1.081)--(6.546,1.081)--(6.547,1.080)--(6.548,1.080)--(6.549,1.080)--(6.550,1.080)%
  --(6.551,1.080)--(6.551,1.079)--(6.552,1.079)--(6.553,1.079)--(6.554,1.079)--(6.555,1.079)%
  --(6.556,1.079)--(6.556,1.078)--(6.557,1.078)--(6.558,1.078)--(6.559,1.078)--(6.560,1.078)%
  --(6.561,1.078)--(6.561,1.077)--(6.562,1.077)--(6.563,1.077)--(6.564,1.077)--(6.565,1.077)%
  --(6.566,1.077)--(6.566,1.076)--(6.567,1.076)--(6.568,1.076)--(6.569,1.076)--(6.570,1.076)%
  --(6.571,1.076)--(6.571,1.075)--(6.572,1.075)--(6.573,1.075)--(6.574,1.075)--(6.575,1.075)%
  --(6.576,1.075)--(6.576,1.074)--(6.577,1.074)--(6.578,1.074)--(6.579,1.074)--(6.580,1.074)%
  --(6.581,1.074)--(6.581,1.073)--(6.582,1.073)--(6.583,1.073)--(6.584,1.073)--(6.585,1.073)%
  --(6.586,1.073)--(6.586,1.072)--(6.587,1.072)--(6.588,1.072)--(6.589,1.072)--(6.590,1.072)%
  --(6.591,1.072)--(6.592,1.071)--(6.593,1.071)--(6.594,1.071)--(6.595,1.071)--(6.596,1.071)%
  --(6.597,1.071)--(6.597,1.070)--(6.598,1.070)--(6.599,1.070)--(6.600,1.070)--(6.601,1.070)%
  --(6.602,1.070)--(6.602,1.069)--(6.603,1.069)--(6.604,1.069)--(6.605,1.069)--(6.606,1.069)%
  --(6.607,1.069)--(6.608,1.069)--(6.608,1.068)--(6.609,1.068)--(6.610,1.068)--(6.611,1.068)%
  --(6.612,1.068)--(6.613,1.068)--(6.613,1.067)--(6.614,1.067)--(6.615,1.067)--(6.616,1.067)%
  --(6.617,1.067)--(6.618,1.067)--(6.619,1.066)--(6.620,1.066)--(6.621,1.066)--(6.622,1.066)%
  --(6.623,1.066)--(6.624,1.066)--(6.624,1.065)--(6.625,1.065)--(6.626,1.065)--(6.627,1.065)%
  --(6.628,1.065)--(6.629,1.065)--(6.630,1.065)--(6.630,1.064)--(6.631,1.064)--(6.632,1.064)%
  --(6.633,1.064)--(6.634,1.064)--(6.635,1.064)--(6.636,1.063)--(6.637,1.063)--(6.638,1.063)%
  --(6.639,1.063)--(6.640,1.063)--(6.641,1.063)--(6.641,1.062)--(6.642,1.062)--(6.643,1.062)%
  --(6.644,1.062)--(6.645,1.062)--(6.646,1.062)--(6.647,1.062)--(6.647,1.061)--(6.648,1.061)%
  --(6.649,1.061)--(6.650,1.061)--(6.651,1.061)--(6.652,1.061)--(6.653,1.061)--(6.653,1.060)%
  --(6.654,1.060)--(6.655,1.060)--(6.656,1.060)--(6.657,1.060)--(6.658,1.060)--(6.659,1.060)%
  --(6.659,1.059)--(6.660,1.059)--(6.661,1.059)--(6.662,1.059)--(6.663,1.059)--(6.664,1.059)%
  --(6.665,1.059)--(6.665,1.058)--(6.666,1.058)--(6.667,1.058)--(6.668,1.058)--(6.669,1.058)%
  --(6.670,1.058)--(6.671,1.058)--(6.671,1.057)--(6.672,1.057)--(6.673,1.057)--(6.674,1.057)%
  --(6.675,1.057)--(6.676,1.057)--(6.677,1.057)--(6.678,1.057)--(6.678,1.056)--(6.679,1.056)%
  --(6.680,1.056)--(6.681,1.056)--(6.682,1.056)--(6.683,1.056)--(6.684,1.056)--(6.684,1.055)%
  --(6.685,1.055)--(6.686,1.055)--(6.687,1.055)--(6.688,1.055)--(6.689,1.055)--(6.690,1.055)%
  --(6.690,1.054)--(6.691,1.054)--(6.692,1.054)--(6.693,1.054)--(6.694,1.054)--(6.695,1.054)%
  --(6.696,1.054)--(6.697,1.054)--(6.697,1.053)--(6.698,1.053)--(6.699,1.053)--(6.700,1.053)%
  --(6.701,1.053)--(6.702,1.053)--(6.703,1.053)--(6.703,1.052)--(6.704,1.052)--(6.705,1.052)%
  --(6.706,1.052)--(6.707,1.052)--(6.708,1.052)--(6.709,1.052)--(6.710,1.052)--(6.710,1.051)%
  --(6.711,1.051)--(6.712,1.051)--(6.713,1.051)--(6.714,1.051)--(6.715,1.051)--(6.716,1.051)%
  --(6.717,1.051)--(6.717,1.050)--(6.718,1.050)--(6.719,1.050)--(6.720,1.050)--(6.721,1.050)%
  --(6.722,1.050)--(6.723,1.050)--(6.724,1.050)--(6.724,1.049)--(6.725,1.049)--(6.726,1.049)%
  --(6.727,1.049)--(6.728,1.049)--(6.729,1.049)--(6.730,1.049)--(6.731,1.049)--(6.731,1.048)%
  --(6.732,1.048)--(6.733,1.048)--(6.734,1.048)--(6.735,1.048)--(6.736,1.048)--(6.737,1.048)%
  --(6.738,1.048)--(6.738,1.047)--(6.739,1.047)--(6.740,1.047)--(6.741,1.047)--(6.742,1.047)%
  --(6.743,1.047)--(6.744,1.047)--(6.745,1.047)--(6.745,1.046)--(6.746,1.046)--(6.747,1.046)%
  --(6.748,1.046)--(6.749,1.046)--(6.750,1.046)--(6.751,1.046)--(6.752,1.046)--(6.752,1.045)%
  --(6.753,1.045)--(6.754,1.045)--(6.755,1.045)--(6.756,1.045)--(6.757,1.045)--(6.758,1.045)%
  --(6.759,1.045)--(6.760,1.044)--(6.761,1.044)--(6.762,1.044)--(6.763,1.044)--(6.764,1.044)%
  --(6.765,1.044)--(6.766,1.044)--(6.767,1.044)--(6.767,1.043)--(6.768,1.043)--(6.769,1.043)%
  --(6.770,1.043)--(6.771,1.043)--(6.772,1.043)--(6.773,1.043)--(6.774,1.043)--(6.775,1.043)%
  --(6.775,1.042)--(6.776,1.042)--(6.777,1.042)--(6.778,1.042)--(6.779,1.042)--(6.780,1.042)%
  --(6.781,1.042)--(6.782,1.042)--(6.783,1.041)--(6.784,1.041)--(6.785,1.041)--(6.786,1.041)%
  --(6.787,1.041)--(6.788,1.041)--(6.789,1.041)--(6.790,1.041)--(6.790,1.040)--(6.791,1.040)%
  --(6.792,1.040)--(6.793,1.040)--(6.794,1.040)--(6.795,1.040)--(6.796,1.040)--(6.797,1.040)%
  --(6.798,1.040)--(6.799,1.039)--(6.800,1.039)--(6.801,1.039)--(6.802,1.039)--(6.803,1.039)%
  --(6.804,1.039)--(6.805,1.039)--(6.806,1.039)--(6.807,1.039)--(6.807,1.038)--(6.808,1.038)%
  --(6.809,1.038)--(6.810,1.038)--(6.811,1.038)--(6.812,1.038)--(6.813,1.038)--(6.814,1.038)%
  --(6.815,1.038)--(6.815,1.037)--(6.816,1.037)--(6.817,1.037)--(6.818,1.037)--(6.819,1.037)%
  --(6.820,1.037)--(6.821,1.037)--(6.822,1.037)--(6.823,1.037)--(6.823,1.036)--(6.824,1.036)%
  --(6.825,1.036)--(6.826,1.036)--(6.827,1.036)--(6.828,1.036)--(6.829,1.036)--(6.830,1.036)%
  --(6.831,1.036)--(6.832,1.036)--(6.832,1.035)--(6.833,1.035)--(6.834,1.035)--(6.835,1.035)%
  --(6.836,1.035)--(6.837,1.035)--(6.838,1.035)--(6.839,1.035)--(6.840,1.035)--(6.841,1.035)%
  --(6.841,1.034)--(6.842,1.034)--(6.843,1.034)--(6.844,1.034)--(6.845,1.034)--(6.846,1.034)%
  --(6.847,1.034)--(6.848,1.034)--(6.849,1.034)--(6.850,1.034)--(6.850,1.033)--(6.851,1.033)%
  --(6.852,1.033)--(6.853,1.033)--(6.854,1.033)--(6.855,1.033)--(6.856,1.033)--(6.857,1.033)%
  --(6.858,1.033)--(6.859,1.033)--(6.859,1.032)--(6.860,1.032)--(6.861,1.032)--(6.862,1.032)%
  --(6.863,1.032)--(6.864,1.032)--(6.865,1.032)--(6.866,1.032)--(6.867,1.032)--(6.868,1.032)%
  --(6.868,1.031)--(6.869,1.031)--(6.870,1.031)--(6.871,1.031)--(6.872,1.031)--(6.873,1.031)%
  --(6.874,1.031)--(6.875,1.031)--(6.876,1.031)--(6.877,1.031)--(6.878,1.031)--(6.878,1.030)%
  --(6.879,1.030)--(6.880,1.030)--(6.881,1.030)--(6.882,1.030)--(6.883,1.030)--(6.884,1.030)%
  --(6.885,1.030)--(6.886,1.030)--(6.887,1.030)--(6.888,1.030)--(6.888,1.029)--(6.889,1.029)%
  --(6.890,1.029)--(6.891,1.029)--(6.892,1.029)--(6.893,1.029)--(6.894,1.029)--(6.895,1.029)%
  --(6.896,1.029)--(6.897,1.029)--(6.898,1.029)--(6.898,1.028)--(6.899,1.028)--(6.900,1.028)%
  --(6.901,1.028)--(6.902,1.028)--(6.903,1.028)--(6.904,1.028)--(6.905,1.028)--(6.906,1.028)%
  --(6.907,1.028)--(6.908,1.028)--(6.908,1.027)--(6.909,1.027)--(6.910,1.027)--(6.911,1.027)%
  --(6.912,1.027)--(6.913,1.027)--(6.914,1.027)--(6.915,1.027)--(6.916,1.027)--(6.917,1.027)%
  --(6.918,1.027)--(6.918,1.026)--(6.919,1.026)--(6.920,1.026)--(6.921,1.026)--(6.922,1.026)%
  --(6.923,1.026)--(6.924,1.026)--(6.925,1.026)--(6.926,1.026)--(6.927,1.026)--(6.928,1.026)%
  --(6.929,1.026)--(6.929,1.025)--(6.930,1.025)--(6.931,1.025)--(6.932,1.025)--(6.933,1.025)%
  --(6.934,1.025)--(6.935,1.025)--(6.936,1.025)--(6.937,1.025)--(6.938,1.025)--(6.939,1.025)%
  --(6.940,1.025)--(6.940,1.024)--(6.941,1.024)--(6.942,1.024)--(6.943,1.024)--(6.944,1.024)%
  --(6.945,1.024)--(6.946,1.024)--(6.947,1.024)--(6.948,1.024)--(6.949,1.024)--(6.950,1.024)%
  --(6.951,1.024)--(6.951,1.023)--(6.952,1.023)--(6.953,1.023)--(6.954,1.023)--(6.955,1.023)%
  --(6.956,1.023)--(6.957,1.023)--(6.958,1.023)--(6.959,1.023)--(6.960,1.023)--(6.961,1.023)%
  --(6.962,1.023)--(6.962,1.022)--(6.963,1.022)--(6.964,1.022)--(6.965,1.022)--(6.966,1.022)%
  --(6.967,1.022)--(6.968,1.022)--(6.969,1.022)--(6.970,1.022)--(6.971,1.022)--(6.972,1.022)%
  --(6.973,1.022)--(6.974,1.022)--(6.974,1.021)--(6.975,1.021)--(6.976,1.021)--(6.977,1.021)%
  --(6.978,1.021)--(6.979,1.021)--(6.980,1.021)--(6.981,1.021)--(6.982,1.021)--(6.983,1.021)%
  --(6.984,1.021)--(6.985,1.021)--(6.986,1.021)--(6.986,1.020)--(6.987,1.020)--(6.988,1.020)%
  --(6.989,1.020)--(6.990,1.020)--(6.991,1.020)--(6.992,1.020)--(6.993,1.020)--(6.994,1.020)%
  --(6.995,1.020)--(6.996,1.020)--(6.997,1.020)--(6.998,1.020)--(6.999,1.020)--(6.999,1.019)%
  --(7.000,1.019)--(7.001,1.019)--(7.002,1.019)--(7.003,1.019)--(7.004,1.019)--(7.005,1.019)%
  --(7.006,1.019)--(7.007,1.019)--(7.008,1.019)--(7.009,1.019)--(7.010,1.019)--(7.011,1.019)%
  --(7.011,1.018)--(7.012,1.018)--(7.013,1.018)--(7.014,1.018)--(7.015,1.018)--(7.016,1.018)%
  --(7.017,1.018)--(7.018,1.018)--(7.019,1.018)--(7.020,1.018)--(7.021,1.018)--(7.022,1.018)%
  --(7.023,1.018)--(7.024,1.018)--(7.025,1.017)--(7.026,1.017)--(7.027,1.017)--(7.028,1.017)%
  --(7.029,1.017)--(7.030,1.017)--(7.031,1.017)--(7.032,1.017)--(7.033,1.017)--(7.034,1.017)%
  --(7.035,1.017)--(7.036,1.017)--(7.037,1.017)--(7.038,1.017)--(7.038,1.016)--(7.039,1.016)%
  --(7.040,1.016)--(7.041,1.016)--(7.042,1.016)--(7.043,1.016)--(7.044,1.016)--(7.045,1.016)%
  --(7.046,1.016)--(7.047,1.016)--(7.048,1.016)--(7.049,1.016)--(7.050,1.016)--(7.051,1.016)%
  --(7.052,1.016)--(7.052,1.015)--(7.053,1.015)--(7.054,1.015)--(7.055,1.015)--(7.056,1.015)%
  --(7.057,1.015)--(7.058,1.015)--(7.059,1.015)--(7.060,1.015)--(7.061,1.015)--(7.062,1.015)%
  --(7.063,1.015)--(7.064,1.015)--(7.065,1.015)--(7.066,1.015)--(7.066,1.014)--(7.067,1.014)%
  --(7.068,1.014)--(7.069,1.014)--(7.070,1.014)--(7.071,1.014)--(7.072,1.014)--(7.073,1.014)%
  --(7.074,1.014)--(7.075,1.014)--(7.076,1.014)--(7.077,1.014)--(7.078,1.014)--(7.079,1.014)%
  --(7.080,1.014)--(7.081,1.014)--(7.081,1.013)--(7.082,1.013)--(7.083,1.013)--(7.084,1.013)%
  --(7.085,1.013)--(7.086,1.013)--(7.087,1.013)--(7.088,1.013)--(7.089,1.013)--(7.090,1.013)%
  --(7.091,1.013)--(7.092,1.013)--(7.093,1.013)--(7.094,1.013)--(7.095,1.013)--(7.096,1.013)%
  --(7.097,1.012)--(7.098,1.012)--(7.099,1.012)--(7.100,1.012)--(7.101,1.012)--(7.102,1.012)%
  --(7.103,1.012)--(7.104,1.012)--(7.105,1.012)--(7.106,1.012)--(7.107,1.012)--(7.108,1.012)%
  --(7.109,1.012)--(7.110,1.012)--(7.111,1.012)--(7.112,1.012)--(7.113,1.011)--(7.114,1.011)%
  --(7.115,1.011)--(7.116,1.011)--(7.117,1.011)--(7.118,1.011)--(7.119,1.011)--(7.120,1.011)%
  --(7.121,1.011)--(7.122,1.011)--(7.123,1.011)--(7.124,1.011)--(7.125,1.011)--(7.126,1.011)%
  --(7.127,1.011)--(7.128,1.011)--(7.129,1.011)--(7.129,1.010)--(7.130,1.010)--(7.131,1.010)%
  --(7.132,1.010)--(7.133,1.010)--(7.134,1.010)--(7.135,1.010)--(7.136,1.010)--(7.137,1.010)%
  --(7.138,1.010)--(7.139,1.010)--(7.140,1.010)--(7.141,1.010)--(7.142,1.010)--(7.143,1.010)%
  --(7.144,1.010)--(7.145,1.010)--(7.146,1.010)--(7.146,1.009)--(7.147,1.009)--(7.148,1.009)%
  --(7.149,1.009)--(7.150,1.009)--(7.151,1.009)--(7.152,1.009)--(7.153,1.009)--(7.154,1.009)%
  --(7.155,1.009)--(7.156,1.009)--(7.157,1.009)--(7.158,1.009)--(7.159,1.009)--(7.160,1.009)%
  --(7.161,1.009)--(7.162,1.009)--(7.163,1.009)--(7.164,1.009)--(7.164,1.008)--(7.165,1.008)%
  --(7.166,1.008)--(7.167,1.008)--(7.168,1.008)--(7.169,1.008)--(7.170,1.008)--(7.171,1.008)%
  --(7.172,1.008)--(7.173,1.008)--(7.174,1.008)--(7.175,1.008)--(7.176,1.008)--(7.177,1.008)%
  --(7.178,1.008)--(7.179,1.008)--(7.180,1.008)--(7.181,1.008)--(7.182,1.008)--(7.183,1.008)%
  --(7.183,1.007)--(7.184,1.007)--(7.185,1.007)--(7.186,1.007)--(7.187,1.007)--(7.188,1.007)%
  --(7.189,1.007)--(7.190,1.007)--(7.191,1.007)--(7.192,1.007)--(7.193,1.007)--(7.194,1.007)%
  --(7.195,1.007)--(7.196,1.007)--(7.197,1.007)--(7.198,1.007)--(7.199,1.007)--(7.200,1.007)%
  --(7.201,1.007)--(7.202,1.007)--(7.202,1.006)--(7.203,1.006)--(7.204,1.006)--(7.205,1.006)%
  --(7.206,1.006)--(7.207,1.006)--(7.208,1.006)--(7.209,1.006)--(7.210,1.006)--(7.211,1.006)%
  --(7.212,1.006)--(7.213,1.006)--(7.214,1.006)--(7.215,1.006)--(7.216,1.006)--(7.217,1.006)%
  --(7.218,1.006)--(7.219,1.006)--(7.220,1.006)--(7.221,1.006)--(7.222,1.006)--(7.222,1.005)%
  --(7.223,1.005)--(7.224,1.005)--(7.225,1.005)--(7.226,1.005)--(7.227,1.005)--(7.228,1.005)%
  --(7.229,1.005)--(7.230,1.005)--(7.231,1.005)--(7.232,1.005)--(7.233,1.005)--(7.234,1.005)%
  --(7.235,1.005)--(7.236,1.005)--(7.237,1.005)--(7.238,1.005)--(7.239,1.005)--(7.240,1.005)%
  --(7.241,1.005)--(7.242,1.005)--(7.243,1.005)--(7.244,1.005)--(7.244,1.004)--(7.245,1.004)%
  --(7.246,1.004)--(7.247,1.004)--(7.248,1.004)--(7.249,1.004)--(7.250,1.004)--(7.251,1.004)%
  --(7.252,1.004)--(7.253,1.004)--(7.254,1.004)--(7.255,1.004)--(7.256,1.004)--(7.257,1.004)%
  --(7.258,1.004)--(7.259,1.004)--(7.260,1.004)--(7.261,1.004)--(7.262,1.004)--(7.263,1.004)%
  --(7.264,1.004)--(7.265,1.004)--(7.266,1.004)--(7.266,1.003)--(7.267,1.003)--(7.268,1.003)%
  --(7.269,1.003)--(7.270,1.003)--(7.271,1.003)--(7.272,1.003)--(7.273,1.003)--(7.274,1.003)%
  --(7.275,1.003)--(7.276,1.003)--(7.277,1.003)--(7.278,1.003)--(7.279,1.003)--(7.280,1.003)%
  --(7.281,1.003)--(7.282,1.003)--(7.283,1.003)--(7.284,1.003)--(7.285,1.003)--(7.286,1.003)%
  --(7.287,1.003)--(7.288,1.003)--(7.289,1.003)--(7.290,1.002)--(7.291,1.002)--(7.292,1.002)%
  --(7.293,1.002)--(7.294,1.002)--(7.295,1.002)--(7.296,1.002)--(7.297,1.002)--(7.298,1.002)%
  --(7.299,1.002)--(7.300,1.002)--(7.301,1.002)--(7.302,1.002)--(7.303,1.002)--(7.304,1.002)%
  --(7.305,1.002)--(7.306,1.002)--(7.307,1.002)--(7.308,1.002)--(7.309,1.002)--(7.310,1.002)%
  --(7.311,1.002)--(7.312,1.002)--(7.313,1.002)--(7.314,1.002)--(7.314,1.001)--(7.315,1.001)%
  --(7.316,1.001)--(7.317,1.001)--(7.318,1.001)--(7.319,1.001)--(7.320,1.001)--(7.321,1.001)%
  --(7.322,1.001)--(7.323,1.001)--(7.324,1.001)--(7.325,1.001)--(7.326,1.001)--(7.327,1.001)%
  --(7.328,1.001)--(7.329,1.001)--(7.330,1.001)--(7.331,1.001)--(7.332,1.001)--(7.333,1.001)%
  --(7.334,1.001)--(7.335,1.001)--(7.336,1.001)--(7.337,1.001)--(7.338,1.001)--(7.339,1.001)%
  --(7.340,1.001)--(7.341,1.001)--(7.341,1.000)--(7.342,1.000)--(7.343,1.000)--(7.344,1.000)%
  --(7.345,1.000)--(7.346,1.000)--(7.347,1.000)--(7.348,1.000)--(7.349,1.000)--(7.350,1.000)%
  --(7.351,1.000)--(7.352,1.000)--(7.353,1.000)--(7.354,1.000)--(7.355,1.000)--(7.356,1.000)%
  --(7.357,1.000)--(7.358,1.000)--(7.359,1.000)--(7.360,1.000)--(7.361,1.000)--(7.362,1.000)%
  --(7.363,1.000)--(7.364,1.000)--(7.365,1.000)--(7.366,1.000)--(7.367,1.000)--(7.368,1.000)%
  --(7.369,1.000)--(7.369,0.999)--(7.370,0.999)--(7.371,0.999)--(7.372,0.999)--(7.373,0.999)%
  --(7.374,0.999)--(7.375,0.999)--(7.376,0.999)--(7.377,0.999)--(7.378,0.999)--(7.379,0.999)%
  --(7.380,0.999)--(7.381,0.999)--(7.382,0.999)--(7.383,0.999)--(7.384,0.999)--(7.385,0.999)%
  --(7.386,0.999)--(7.387,0.999)--(7.388,0.999)--(7.389,0.999)--(7.390,0.999)--(7.391,0.999)%
  --(7.392,0.999)--(7.393,0.999)--(7.394,0.999)--(7.395,0.999)--(7.396,0.999)--(7.397,0.999)%
  --(7.398,0.999)--(7.399,0.999)--(7.399,0.998)--(7.400,0.998)--(7.401,0.998)--(7.402,0.998)%
  --(7.403,0.998)--(7.404,0.998)--(7.405,0.998)--(7.406,0.998)--(7.407,0.998)--(7.408,0.998)%
  --(7.409,0.998)--(7.410,0.998)--(7.411,0.998)--(7.412,0.998)--(7.413,0.998)--(7.414,0.998)%
  --(7.415,0.998)--(7.416,0.998)--(7.417,0.998)--(7.418,0.998)--(7.419,0.998)--(7.420,0.998)%
  --(7.421,0.998)--(7.422,0.998)--(7.423,0.998)--(7.424,0.998)--(7.425,0.998)--(7.426,0.998)%
  --(7.427,0.998)--(7.428,0.998)--(7.429,0.998)--(7.430,0.998)--(7.431,0.998)--(7.431,0.997)%
  --(7.432,0.997)--(7.433,0.997)--(7.434,0.997)--(7.435,0.997)--(7.436,0.997)--(7.437,0.997)%
  --(7.438,0.997)--(7.439,0.997)--(7.440,0.997)--(7.441,0.997)--(7.442,0.997)--(7.443,0.997)%
  --(7.444,0.997)--(7.445,0.997)--(7.446,0.997)--(7.447,0.997);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.628,1.357) {Asymptotes};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (1.504,1.357)--(2.420,1.357);
\draw[gp path] (1.136,5.075)--(3.106,5.075);
\draw[gp path] (3.106,5.075)--(3.224,4.257);
\draw[gp path] (3.224,4.257)--(3.699,4.257);
\draw[gp path] (3.699,4.257)--(3.817,3.439);
\draw[gp path] (3.817,3.439)--(4.292,3.439);
\draw[gp path] (4.292,3.439)--(4.410,2.621);
\draw[gp path] (4.410,2.621)--(4.884,2.621);
\draw[gp path] (4.884,2.621)--(5.003,1.803);
\draw[gp path] (5.003,1.803)--(5.477,1.803);
\draw[gp path] (5.477,1.803)--(5.596,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 6}{(3.224,5.075)}
\gppoint{gp mark 6}{(3.817,5.075)}
\gppoint{gp mark 6}{(4.410,5.075)}
\gppoint{gp mark 6}{(5.003,5.075)}
\gppoint{gp mark 6}{(5.596,5.075)}
\gppoint{gp mark 2}{(3.106,5.075)}
\gppoint{gp mark 2}{(3.699,5.075)}
\gppoint{gp mark 2}{(4.292,5.075)}
\gppoint{gp mark 2}{(4.884,5.075)}
\gppoint{gp mark 2}{(5.477,5.075)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-pink-mp5-N12.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun May 29 14:42:12 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.320,0.985)--(7.446,0.985)--(7.446,5.074)--(1.320,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.112)--(7.447,1.112);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.112)--(1.571,1.112);
\draw[gp path] (7.447,1.112)--(7.196,1.112);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,1.112) {-35};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.678)--(1.504,1.678);
\draw[gp path] (4.812,1.678)--(7.447,1.678);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.678)--(1.571,1.678);
\draw[gp path] (7.447,1.678)--(7.196,1.678);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,1.678) {-30};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.244)--(7.447,2.244);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.244)--(1.571,2.244);
\draw[gp path] (7.447,2.244)--(7.196,2.244);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,2.244) {-25};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.810)--(7.447,2.810);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.810)--(1.571,2.810);
\draw[gp path] (7.447,2.810)--(7.196,2.810);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,2.810) {-20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.376)--(7.447,3.376);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.376)--(1.571,3.376);
\draw[gp path] (7.447,3.376)--(7.196,3.376);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,3.376) {-15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.943)--(7.447,3.943);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.943)--(1.571,3.943);
\draw[gp path] (7.447,3.943)--(7.196,3.943);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,3.943) {-10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.509)--(7.447,4.509);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.509)--(1.571,4.509);
\draw[gp path] (7.447,4.509)--(7.196,4.509);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,4.509) {-5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,5.075)--(1.571,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,5.075) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.075)--(1.320,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,0.677) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.667,0.985)--(1.667,1.165);
\draw[gp path] (1.667,1.935)--(1.667,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.667,0.985)--(1.667,1.110);
\draw[gp path] (1.667,5.075)--(1.667,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.870,0.985)--(1.870,1.165);
\draw[gp path] (1.870,1.935)--(1.870,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.870,0.985)--(1.870,1.110);
\draw[gp path] (1.870,5.075)--(1.870,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.015,0.985)--(2.015,1.165);
\draw[gp path] (2.015,1.935)--(2.015,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.015,0.985)--(2.015,1.110);
\draw[gp path] (2.015,5.075)--(2.015,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.126,0.985)--(2.126,1.165);
\draw[gp path] (2.126,1.935)--(2.126,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.126,0.985)--(2.126,1.110);
\draw[gp path] (2.126,5.075)--(2.126,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.218,0.985)--(2.218,1.165);
\draw[gp path] (2.218,1.935)--(2.218,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.218,0.985)--(2.218,1.110);
\draw[gp path] (2.218,5.075)--(2.218,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.295,0.985)--(2.295,1.165);
\draw[gp path] (2.295,1.935)--(2.295,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.295,0.985)--(2.295,1.110);
\draw[gp path] (2.295,5.075)--(2.295,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.362,0.985)--(2.362,1.165);
\draw[gp path] (2.362,1.935)--(2.362,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.362,0.985)--(2.362,1.110);
\draw[gp path] (2.362,5.075)--(2.362,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.421,0.985)--(2.421,1.165);
\draw[gp path] (2.421,1.935)--(2.421,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.421,0.985)--(2.421,1.110);
\draw[gp path] (2.421,5.075)--(2.421,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.474,0.985)--(2.474,1.165);
\draw[gp path] (2.474,1.935)--(2.474,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.474,0.985)--(2.474,1.236);
\draw[gp path] (2.474,5.075)--(2.474,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.474,0.677) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.821,0.985)--(2.821,1.165);
\draw[gp path] (2.821,1.935)--(2.821,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.821,0.985)--(2.821,1.110);
\draw[gp path] (2.821,5.075)--(2.821,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.024,0.985)--(3.024,1.165);
\draw[gp path] (3.024,1.935)--(3.024,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.024,0.985)--(3.024,1.110);
\draw[gp path] (3.024,5.075)--(3.024,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.168,0.985)--(3.168,1.165);
\draw[gp path] (3.168,1.935)--(3.168,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.168,0.985)--(3.168,1.110);
\draw[gp path] (3.168,5.075)--(3.168,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.280,0.985)--(3.280,1.165);
\draw[gp path] (3.280,1.935)--(3.280,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.280,0.985)--(3.280,1.110);
\draw[gp path] (3.280,5.075)--(3.280,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.371,0.985)--(3.371,1.165);
\draw[gp path] (3.371,1.935)--(3.371,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.371,0.985)--(3.371,1.110);
\draw[gp path] (3.371,5.075)--(3.371,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.448,0.985)--(3.448,1.165);
\draw[gp path] (3.448,1.935)--(3.448,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.448,0.985)--(3.448,1.110);
\draw[gp path] (3.448,5.075)--(3.448,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.515,0.985)--(3.515,1.165);
\draw[gp path] (3.515,1.935)--(3.515,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.515,0.985)--(3.515,1.110);
\draw[gp path] (3.515,5.075)--(3.515,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.574,0.985)--(3.574,1.165);
\draw[gp path] (3.574,1.935)--(3.574,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.574,0.985)--(3.574,1.110);
\draw[gp path] (3.574,5.075)--(3.574,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.627,0.985)--(3.627,1.165);
\draw[gp path] (3.627,1.935)--(3.627,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.627,0.985)--(3.627,1.236);
\draw[gp path] (3.627,5.075)--(3.627,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.627,0.677) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.974,0.985)--(3.974,1.165);
\draw[gp path] (3.974,1.935)--(3.974,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.974,0.985)--(3.974,1.110);
\draw[gp path] (3.974,5.075)--(3.974,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.178,0.985)--(4.178,1.165);
\draw[gp path] (4.178,1.935)--(4.178,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.178,0.985)--(4.178,1.110);
\draw[gp path] (4.178,5.075)--(4.178,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.322,0.985)--(4.322,1.165);
\draw[gp path] (4.322,1.935)--(4.322,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.322,0.985)--(4.322,1.110);
\draw[gp path] (4.322,5.075)--(4.322,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.433,0.985)--(4.433,1.165);
\draw[gp path] (4.433,1.935)--(4.433,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.433,0.985)--(4.433,1.110);
\draw[gp path] (4.433,5.075)--(4.433,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.525,0.985)--(4.525,1.165);
\draw[gp path] (4.525,1.935)--(4.525,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.525,0.985)--(4.525,1.110);
\draw[gp path] (4.525,5.075)--(4.525,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.602,0.985)--(4.602,1.165);
\draw[gp path] (4.602,1.935)--(4.602,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.602,0.985)--(4.602,1.110);
\draw[gp path] (4.602,5.075)--(4.602,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.669,0.985)--(4.669,1.165);
\draw[gp path] (4.669,1.935)--(4.669,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.669,0.985)--(4.669,1.110);
\draw[gp path] (4.669,5.075)--(4.669,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.728,0.985)--(4.728,1.165);
\draw[gp path] (4.728,1.935)--(4.728,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.728,0.985)--(4.728,1.110);
\draw[gp path] (4.728,5.075)--(4.728,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.781,0.985)--(4.781,1.165);
\draw[gp path] (4.781,1.935)--(4.781,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.781,0.985)--(4.781,1.236);
\draw[gp path] (4.781,5.075)--(4.781,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.781,0.677) {$10^{2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.128,0.985)--(5.128,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.128,0.985)--(5.128,1.110);
\draw[gp path] (5.128,5.075)--(5.128,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.331,0.985)--(5.331,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.331,0.985)--(5.331,1.110);
\draw[gp path] (5.331,5.075)--(5.331,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.475,0.985)--(5.475,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.475,0.985)--(5.475,1.110);
\draw[gp path] (5.475,5.075)--(5.475,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.587,0.985)--(5.587,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.587,0.985)--(5.587,1.110);
\draw[gp path] (5.587,5.075)--(5.587,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.678,0.985)--(5.678,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.678,0.985)--(5.678,1.110);
\draw[gp path] (5.678,5.075)--(5.678,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.756,0.985)--(5.756,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.756,0.985)--(5.756,1.110);
\draw[gp path] (5.756,5.075)--(5.756,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.822,0.985)--(5.822,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.822,0.985)--(5.822,1.110);
\draw[gp path] (5.822,5.075)--(5.822,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.882,0.985)--(5.882,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.882,0.985)--(5.882,1.110);
\draw[gp path] (5.882,5.075)--(5.882,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.934,0.985)--(5.934,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.934,0.985)--(5.934,1.236);
\draw[gp path] (5.934,5.075)--(5.934,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.934,0.677) {$10^{3}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.282,0.985)--(6.282,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.282,0.985)--(6.282,1.110);
\draw[gp path] (6.282,5.075)--(6.282,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.485,0.985)--(6.485,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.485,0.985)--(6.485,1.110);
\draw[gp path] (6.485,5.075)--(6.485,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.629,0.985)--(6.629,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.629,0.985)--(6.629,1.110);
\draw[gp path] (6.629,5.075)--(6.629,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.741,0.985)--(6.741,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.741,0.985)--(6.741,1.110);
\draw[gp path] (6.741,5.075)--(6.741,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.832,0.985)--(6.832,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.832,0.985)--(6.832,1.110);
\draw[gp path] (6.832,5.075)--(6.832,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.909,0.985)--(6.909,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.909,0.985)--(6.909,1.110);
\draw[gp path] (6.909,5.075)--(6.909,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.976,0.985)--(6.976,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.976,0.985)--(6.976,1.110);
\draw[gp path] (6.976,5.075)--(6.976,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.035,0.985)--(7.035,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.035,0.985)--(7.035,1.110);
\draw[gp path] (7.035,5.075)--(7.035,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.088,0.985)--(7.088,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.088,0.985)--(7.088,1.236);
\draw[gp path] (7.088,5.075)--(7.088,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.088,0.677) {$10^{4}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.435,0.985)--(7.435,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.435,0.985)--(7.435,1.110);
\draw[gp path] (7.435,5.075)--(7.435,4.950);
\draw[gp path] (1.320,5.075)--(1.320,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {Magnitude (dB)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.383,0.215) {log10 ( Radian Frequency )};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.383,5.537) {alpha = -0.5, N=12};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.165)--(1.504,1.935)--(4.812,1.935)--(4.812,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.742) {Filter Gain};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.688,1.742)--(2.604,1.742);
\draw[gp path] (1.320,5.072)--(1.368,5.071)--(1.411,5.070)--(1.451,5.070)--(1.489,5.069)%
  --(1.523,5.068)--(1.555,5.067)--(1.586,5.066)--(1.614,5.065)--(1.642,5.063)--(1.667,5.062)%
  --(1.692,5.061)--(1.715,5.060)--(1.737,5.058)--(1.759,5.057)--(1.779,5.055)--(1.799,5.054)%
  --(1.818,5.052)--(1.836,5.050)--(1.853,5.049)--(1.870,5.047)--(1.887,5.045)--(1.903,5.043)%
  --(1.918,5.041)--(1.933,5.040)--(1.948,5.038)--(1.962,5.036)--(1.975,5.033)--(1.989,5.031)%
  --(2.002,5.029)--(2.015,5.027)--(2.027,5.025)--(2.039,5.023)--(2.051,5.020)--(2.062,5.018)%
  --(2.074,5.016)--(2.085,5.013)--(2.095,5.011)--(2.106,5.008)--(2.116,5.006)--(2.126,5.003)%
  --(2.136,5.001)--(2.146,4.998)--(2.156,4.996)--(2.165,4.993)--(2.174,4.991)--(2.183,4.988)%
  --(2.192,4.985)--(2.201,4.983)--(2.209,4.980)--(2.218,4.977)--(2.226,4.974)--(2.234,4.972)%
  --(2.242,4.969)--(2.250,4.966)--(2.258,4.963)--(2.265,4.961)--(2.273,4.958)--(2.280,4.955)%
  --(2.288,4.952)--(2.295,4.949)--(2.302,4.946)--(2.309,4.943)--(2.316,4.941)--(2.323,4.938)%
  --(2.329,4.935)--(2.336,4.932)--(2.343,4.929)--(2.349,4.926)--(2.355,4.923)--(2.362,4.920)%
  --(2.368,4.917)--(2.374,4.914)--(2.380,4.912)--(2.386,4.909)--(2.392,4.906)--(2.398,4.903)%
  --(2.404,4.900)--(2.410,4.897)--(2.415,4.894)--(2.421,4.891)--(2.426,4.888)--(2.432,4.885)%
  --(2.437,4.882)--(2.443,4.879)--(2.448,4.876)--(2.453,4.874)--(2.458,4.871)--(2.463,4.868)%
  --(2.469,4.865)--(2.474,4.862)--(2.479,4.859)--(2.483,4.856)--(2.488,4.853)--(2.493,4.850)%
  --(2.498,4.848)--(2.503,4.845)--(2.507,4.842)--(2.512,4.839)--(2.517,4.836)--(2.521,4.833)%
  --(2.526,4.830)--(2.530,4.828)--(2.535,4.825)--(2.539,4.822)--(2.544,4.819)--(2.548,4.816)%
  --(2.552,4.814)--(2.556,4.811)--(2.561,4.808)--(2.565,4.805)--(2.569,4.802)--(2.573,4.800)%
  --(2.577,4.797)--(2.581,4.794)--(2.585,4.791)--(2.589,4.789)--(2.593,4.786)--(2.597,4.783)%
  --(2.601,4.781)--(2.605,4.778)--(2.609,4.775)--(2.613,4.773)--(2.616,4.770)--(2.620,4.767)%
  --(2.624,4.765)--(2.628,4.762)--(2.631,4.759)--(2.635,4.757)--(2.639,4.754)--(2.642,4.751)%
  --(2.646,4.749)--(2.649,4.746)--(2.653,4.744)--(2.656,4.741)--(2.660,4.739)--(2.663,4.736)%
  --(2.667,4.733)--(2.670,4.731)--(2.673,4.728)--(2.677,4.726)--(2.680,4.723)--(2.683,4.721)%
  --(2.687,4.718)--(2.690,4.716)--(2.693,4.713)--(2.696,4.711)--(2.700,4.709)--(2.703,4.706)%
  --(2.706,4.704)--(2.709,4.701)--(2.712,4.699)--(2.715,4.696)--(2.718,4.694)--(2.721,4.692)%
  --(2.724,4.689)--(2.727,4.687)--(2.730,4.684)--(2.733,4.682)--(2.736,4.680)--(2.739,4.677)%
  --(2.742,4.675)--(2.745,4.673)--(2.748,4.670)--(2.751,4.668)--(2.754,4.666)--(2.757,4.663)%
  --(2.760,4.661)--(2.762,4.659)--(2.765,4.657)--(2.768,4.654)--(2.771,4.652)--(2.774,4.650)%
  --(2.776,4.648)--(2.779,4.645)--(2.782,4.643)--(2.784,4.641)--(2.787,4.639)--(2.790,4.637)%
  --(2.792,4.634)--(2.795,4.632)--(2.798,4.630)--(2.800,4.628)--(2.803,4.626)--(2.806,4.624)%
  --(2.808,4.621)--(2.811,4.619)--(2.813,4.617)--(2.816,4.615)--(2.818,4.613)--(2.821,4.611)%
  --(2.823,4.609)--(2.826,4.607)--(2.828,4.604)--(2.831,4.602)--(2.833,4.600)--(2.836,4.598)%
  --(2.838,4.596)--(2.840,4.594)--(2.843,4.592)--(2.845,4.590)--(2.848,4.588)--(2.850,4.586)%
  --(2.852,4.584)--(2.855,4.582)--(2.857,4.580)--(2.859,4.578)--(2.862,4.576)--(2.864,4.574)%
  --(2.866,4.572)--(2.869,4.570)--(2.871,4.568)--(2.873,4.566)--(2.875,4.564)--(2.878,4.562)%
  --(2.880,4.560)--(2.882,4.558)--(2.884,4.557)--(2.886,4.555)--(2.889,4.553)--(2.891,4.551)%
  --(2.893,4.549)--(2.895,4.547)--(2.897,4.545)--(2.899,4.543)--(2.902,4.541)--(2.904,4.540)%
  --(2.906,4.538)--(2.908,4.536)--(2.910,4.534)--(2.912,4.532)--(2.914,4.530)--(2.916,4.529)%
  --(2.918,4.527)--(2.920,4.525)--(2.923,4.523)--(2.925,4.521)--(2.927,4.519)--(2.929,4.518)%
  --(2.931,4.516)--(2.933,4.514)--(2.935,4.512)--(2.937,4.511)--(2.939,4.509)--(2.941,4.507)%
  --(2.943,4.505)--(2.945,4.504)--(2.946,4.502)--(2.948,4.500)--(2.950,4.498)--(2.952,4.497)%
  --(2.954,4.495)--(2.956,4.493)--(2.958,4.492)--(2.960,4.490)--(2.962,4.488)--(2.964,4.486)%
  --(2.966,4.485)--(2.967,4.483)--(2.969,4.481)--(2.971,4.480)--(2.973,4.478)--(2.975,4.476)%
  --(2.977,4.475)--(2.979,4.473)--(2.980,4.471)--(2.982,4.470)--(2.984,4.468)--(2.986,4.467)%
  --(2.988,4.465)--(2.989,4.463)--(2.991,4.462)--(2.993,4.460)--(2.995,4.458)--(2.997,4.457)%
  --(2.998,4.455)--(3.000,4.454)--(3.002,4.452)--(3.004,4.451)--(3.005,4.449)--(3.007,4.447)%
  --(3.009,4.446)--(3.010,4.444)--(3.012,4.443)--(3.014,4.441)--(3.016,4.440)--(3.017,4.438)%
  --(3.019,4.436)--(3.021,4.435)--(3.022,4.433)--(3.024,4.432)--(3.026,4.430)--(3.027,4.429)%
  --(3.029,4.427)--(3.031,4.426)--(3.032,4.424)--(3.034,4.423)--(3.036,4.421)--(3.037,4.420)%
  --(3.039,4.418)--(3.040,4.417)--(3.042,4.415)--(3.044,4.414)--(3.045,4.412)--(3.047,4.411)%
  --(3.048,4.409)--(3.050,4.408)--(3.052,4.407)--(3.053,4.405)--(3.055,4.404)--(3.056,4.402)%
  --(3.058,4.401)--(3.059,4.399)--(3.061,4.398)--(3.063,4.396)--(3.064,4.395)--(3.066,4.394)%
  --(3.067,4.392)--(3.069,4.391)--(3.070,4.389)--(3.072,4.388)--(3.073,4.387)--(3.075,4.385)%
  --(3.076,4.384)--(3.078,4.382)--(3.079,4.381)--(3.081,4.380)--(3.082,4.378)--(3.084,4.377)%
  --(3.085,4.376)--(3.087,4.374)--(3.088,4.373)--(3.090,4.371)--(3.091,4.370)--(3.093,4.369)%
  --(3.094,4.367)--(3.095,4.366)--(3.097,4.365)--(3.098,4.363)--(3.100,4.362)--(3.101,4.361)%
  --(3.103,4.359)--(3.104,4.358)--(3.105,4.357)--(3.107,4.355)--(3.108,4.354)--(3.110,4.353)%
  --(3.111,4.351)--(3.113,4.350)--(3.114,4.349)--(3.115,4.347)--(3.117,4.346)--(3.118,4.345)%
  --(3.119,4.344)--(3.121,4.342)--(3.122,4.341)--(3.124,4.340)--(3.125,4.338)--(3.126,4.337)%
  --(3.128,4.336)--(3.129,4.335)--(3.130,4.333)--(3.132,4.332)--(3.133,4.331)--(3.134,4.330)%
  --(3.136,4.328)--(3.137,4.327)--(3.138,4.326)--(3.140,4.325)--(3.141,4.323)--(3.142,4.322)%
  --(3.144,4.321)--(3.145,4.320)--(3.146,4.318)--(3.148,4.317)--(3.149,4.316)--(3.150,4.315)%
  --(3.152,4.314)--(3.153,4.312)--(3.154,4.311)--(3.155,4.310)--(3.157,4.309)--(3.158,4.308)%
  --(3.159,4.306)--(3.161,4.305)--(3.162,4.304)--(3.163,4.303)--(3.164,4.302)--(3.166,4.300)%
  --(3.167,4.299)--(3.168,4.298)--(3.169,4.297)--(3.171,4.296)--(3.172,4.294)--(3.173,4.293)%
  --(3.174,4.292)--(3.176,4.291)--(3.177,4.290)--(3.178,4.289)--(3.179,4.287)--(3.180,4.286)%
  --(3.182,4.285)--(3.183,4.284)--(3.184,4.283)--(3.185,4.282)--(3.187,4.281)--(3.188,4.279)%
  --(3.189,4.278)--(3.190,4.277)--(3.191,4.276)--(3.193,4.275)--(3.194,4.274)--(3.195,4.273)%
  --(3.196,4.272)--(3.197,4.270)--(3.198,4.269)--(3.200,4.268)--(3.201,4.267)--(3.202,4.266)%
  --(3.203,4.265)--(3.204,4.264)--(3.205,4.263)--(3.207,4.262)--(3.208,4.260)--(3.209,4.259)%
  --(3.210,4.258)--(3.211,4.257)--(3.212,4.256)--(3.214,4.255)--(3.215,4.254)--(3.216,4.253)%
  --(3.217,4.252)--(3.218,4.251)--(3.219,4.250)--(3.220,4.249)--(3.222,4.247)--(3.223,4.246)%
  --(3.224,4.245)--(3.225,4.244)--(3.226,4.243)--(3.227,4.242)--(3.228,4.241)--(3.229,4.240)%
  --(3.230,4.239)--(3.232,4.238)--(3.233,4.237)--(3.234,4.236)--(3.235,4.235)--(3.236,4.234)%
  --(3.237,4.233)--(3.238,4.232)--(3.239,4.231)--(3.240,4.230)--(3.241,4.229)--(3.242,4.228)%
  --(3.244,4.227)--(3.245,4.225)--(3.246,4.224)--(3.247,4.223)--(3.248,4.222)--(3.249,4.221)%
  --(3.250,4.220)--(3.251,4.219)--(3.252,4.218)--(3.253,4.217)--(3.254,4.216)--(3.255,4.215)%
  --(3.256,4.214)--(3.257,4.213)--(3.258,4.212)--(3.259,4.211)--(3.260,4.210)--(3.262,4.209)%
  --(3.263,4.208)--(3.264,4.207)--(3.265,4.206)--(3.266,4.205)--(3.267,4.204)--(3.268,4.203)%
  --(3.269,4.202)--(3.270,4.202)--(3.271,4.201)--(3.272,4.200)--(3.273,4.199)--(3.274,4.198)%
  --(3.275,4.197)--(3.276,4.196)--(3.277,4.195)--(3.278,4.194)--(3.279,4.193)--(3.280,4.192)%
  --(3.281,4.191)--(3.282,4.190)--(3.283,4.189)--(3.284,4.188)--(3.285,4.187)--(3.286,4.186)%
  --(3.287,4.185)--(3.288,4.184)--(3.289,4.183)--(3.290,4.182)--(3.291,4.181)--(3.292,4.180)%
  --(3.293,4.180)--(3.294,4.179)--(3.295,4.178)--(3.296,4.177)--(3.297,4.176)--(3.298,4.175)%
  --(3.299,4.174)--(3.300,4.173)--(3.300,4.172)--(3.301,4.171)--(3.302,4.170)--(3.303,4.169)%
  --(3.304,4.168)--(3.305,4.168)--(3.306,4.167)--(3.307,4.166)--(3.308,4.165)--(3.309,4.164)%
  --(3.310,4.163)--(3.311,4.162)--(3.312,4.161)--(3.313,4.160)--(3.314,4.159)--(3.315,4.158)%
  --(3.316,4.158)--(3.317,4.157)--(3.318,4.156)--(3.318,4.155)--(3.319,4.154)--(3.320,4.153)%
  --(3.321,4.152)--(3.322,4.151)--(3.323,4.150)--(3.324,4.150)--(3.325,4.149)--(3.326,4.148)%
  --(3.327,4.147)--(3.328,4.146)--(3.329,4.145)--(3.329,4.144)--(3.330,4.143)--(3.331,4.143)%
  --(3.332,4.142)--(3.333,4.141)--(3.334,4.140)--(3.335,4.139)--(3.336,4.138)--(3.337,4.137)%
  --(3.338,4.137)--(3.338,4.136)--(3.339,4.135)--(3.340,4.134)--(3.341,4.133)--(3.342,4.132)%
  --(3.343,4.131)--(3.344,4.131)--(3.345,4.130)--(3.346,4.129)--(3.346,4.128)--(3.347,4.127)%
  --(3.348,4.126)--(3.349,4.126)--(3.350,4.125)--(3.351,4.124)--(3.352,4.123)--(3.353,4.122)%
  --(3.353,4.121)--(3.354,4.120)--(3.355,4.120)--(3.356,4.119)--(3.357,4.118)--(3.358,4.117)%
  --(3.359,4.116)--(3.360,4.115)--(3.361,4.114)--(3.362,4.113)--(3.363,4.112)--(3.364,4.111)%
  --(3.365,4.111)--(3.365,4.110)--(3.366,4.109)--(3.367,4.108)--(3.368,4.107)--(3.369,4.107)%
  --(3.370,4.106)--(3.370,4.105)--(3.371,4.104)--(3.372,4.103)--(3.373,4.103)--(3.374,4.102)%
  --(3.375,4.101)--(3.375,4.100)--(3.376,4.099)--(3.377,4.099)--(3.378,4.098)--(3.379,4.097)%
  --(3.380,4.096)--(3.380,4.095)--(3.381,4.095)--(3.382,4.094)--(3.383,4.093)--(3.384,4.092)%
  --(3.384,4.091)--(3.385,4.091)--(3.386,4.090)--(3.387,4.089)--(3.388,4.088)--(3.389,4.087)%
  --(3.390,4.086)--(3.391,4.085)--(3.392,4.084)--(3.393,4.083)--(3.394,4.082)--(3.395,4.081)%
  --(3.396,4.081)--(3.396,4.080)--(3.397,4.079)--(3.398,4.078)--(3.399,4.078)--(3.400,4.077)%
  --(3.400,4.076)--(3.401,4.075)--(3.402,4.074)--(3.403,4.074)--(3.404,4.073)--(3.404,4.072)%
  --(3.405,4.071)--(3.406,4.071)--(3.407,4.070)--(3.407,4.069)--(3.408,4.068)--(3.409,4.068)%
  --(3.410,4.067)--(3.411,4.066)--(3.411,4.065)--(3.412,4.065)--(3.413,4.064)--(3.414,4.063)%
  --(3.414,4.062)--(3.415,4.062)--(3.416,4.061)--(3.417,4.060)--(3.418,4.059)--(3.419,4.058)%
  --(3.420,4.057)--(3.421,4.056)--(3.422,4.055)--(3.423,4.054)--(3.424,4.054)--(3.424,4.053)%
  --(3.425,4.052)--(3.426,4.051)--(3.427,4.051)--(3.427,4.050)--(3.428,4.049)--(3.429,4.049)%
  --(3.429,4.048)--(3.430,4.047)--(3.431,4.046)--(3.432,4.046)--(3.432,4.045)--(3.433,4.044)%
  --(3.434,4.044)--(3.435,4.043)--(3.435,4.042)--(3.436,4.041)--(3.437,4.041)--(3.438,4.040)%
  --(3.438,4.039)--(3.439,4.039)--(3.440,4.038)--(3.441,4.037)--(3.442,4.036)--(3.443,4.035)%
  --(3.443,4.034)--(3.444,4.034)--(3.445,4.033)--(3.446,4.032)--(3.447,4.031)--(3.448,4.030)%
  --(3.449,4.029)--(3.450,4.028)--(3.451,4.027)--(3.452,4.026)--(3.453,4.025)--(3.454,4.024)%
  --(3.455,4.023)--(3.456,4.023)--(3.456,4.022)--(3.457,4.021)--(3.458,4.021)--(3.458,4.020)%
  --(3.459,4.019)--(3.460,4.019)--(3.460,4.018)--(3.461,4.017)--(3.462,4.017)--(3.463,4.016)%
  --(3.463,4.015)--(3.464,4.015)--(3.465,4.014)--(3.465,4.013)--(3.466,4.012)--(3.467,4.012)%
  --(3.467,4.011)--(3.468,4.010)--(3.469,4.010)--(3.469,4.009)--(3.470,4.008)--(3.471,4.008)%
  --(3.472,4.007)--(3.472,4.006)--(3.473,4.006)--(3.474,4.005)--(3.475,4.004)--(3.476,4.003)%
  --(3.477,4.002)--(3.478,4.001)--(3.479,4.000)--(3.480,3.999)--(3.481,3.998)--(3.482,3.997)%
  --(3.483,3.996)--(3.484,3.995)--(3.485,3.994)--(3.486,3.993)--(3.487,3.992)--(3.488,3.992)%
  --(3.488,3.991)--(3.489,3.990)--(3.490,3.990)--(3.490,3.989)--(3.491,3.988)--(3.492,3.988)%
  --(3.492,3.987)--(3.493,3.986)--(3.494,3.986)--(3.494,3.985)--(3.495,3.984)--(3.496,3.984)%
  --(3.496,3.983)--(3.497,3.983)--(3.498,3.982)--(3.498,3.981)--(3.499,3.981)--(3.499,3.980)%
  --(3.500,3.979)--(3.501,3.979)--(3.501,3.978)--(3.502,3.978)--(3.503,3.977)--(3.503,3.976)%
  --(3.504,3.976)--(3.505,3.975)--(3.505,3.974)--(3.506,3.974)--(3.507,3.973)--(3.508,3.972)%
  --(3.508,3.971)--(3.509,3.971)--(3.510,3.970)--(3.511,3.969)--(3.512,3.968)--(3.513,3.967)%
  --(3.513,3.966)--(3.514,3.966)--(3.515,3.965)--(3.516,3.964)--(3.517,3.963)--(3.518,3.962)%
  --(3.519,3.961)--(3.520,3.960)--(3.521,3.959)--(3.522,3.959)--(3.522,3.958)--(3.523,3.957)%
  --(3.524,3.956)--(3.525,3.956)--(3.525,3.955)--(3.526,3.954)--(3.527,3.953)--(3.528,3.953)%
  --(3.528,3.952)--(3.529,3.951)--(3.530,3.951)--(3.530,3.950)--(3.531,3.950)--(3.531,3.949)%
  --(3.532,3.948)--(3.533,3.948)--(3.533,3.947)--(3.534,3.947)--(3.534,3.946)--(3.535,3.946)%
  --(3.536,3.945)--(3.536,3.944)--(3.537,3.944)--(3.537,3.943)--(3.538,3.943)--(3.539,3.942)%
  --(3.539,3.941)--(3.540,3.941)--(3.540,3.940)--(3.541,3.940)--(3.542,3.939)--(3.543,3.938)%
  --(3.543,3.937)--(3.544,3.937)--(3.545,3.936)--(3.546,3.935)--(3.547,3.934)--(3.547,3.933)%
  --(3.548,3.933)--(3.549,3.932)--(3.550,3.931)--(3.551,3.930)--(3.552,3.929)--(3.553,3.928)%
  --(3.554,3.927)--(3.555,3.926)--(3.556,3.925)--(3.557,3.924)--(3.558,3.923)--(3.559,3.923)%
  --(3.559,3.922)--(3.560,3.922)--(3.560,3.921)--(3.561,3.920)--(3.562,3.919)--(3.563,3.919)%
  --(3.563,3.918)--(3.564,3.918)--(3.564,3.917)--(3.565,3.917)--(3.565,3.916)--(3.566,3.915)%
  --(3.567,3.915)--(3.567,3.914)--(3.568,3.914)--(3.568,3.913)--(3.569,3.913)--(3.569,3.912)%
  --(3.570,3.912)--(3.570,3.911)--(3.571,3.911)--(3.572,3.910)--(3.572,3.909)--(3.573,3.909)%
  --(3.573,3.908)--(3.574,3.908)--(3.574,3.907)--(3.575,3.907)--(3.575,3.906)--(3.576,3.906)%
  --(3.577,3.905)--(3.578,3.904)--(3.578,3.903)--(3.579,3.903)--(3.579,3.902)--(3.580,3.902)%
  --(3.580,3.901)--(3.581,3.901)--(3.582,3.900)--(3.583,3.899)--(3.584,3.898)--(3.585,3.897)%
  --(3.586,3.896)--(3.586,3.895)--(3.587,3.895)--(3.588,3.894)--(3.589,3.893)--(3.590,3.892)%
  --(3.591,3.891)--(3.592,3.890)--(3.593,3.889)--(3.594,3.888)--(3.595,3.888)--(3.595,3.887)%
  --(3.596,3.887)--(3.596,3.886)--(3.597,3.886)--(3.597,3.885)--(3.598,3.884)--(3.599,3.883)%
  --(3.600,3.882)--(3.601,3.881)--(3.602,3.880)--(3.603,3.879)--(3.604,3.879)--(3.604,3.878)%
  --(3.605,3.878)--(3.605,3.877)--(3.606,3.877)--(3.606,3.876)--(3.607,3.876)--(3.607,3.875)%
  --(3.608,3.875)--(3.608,3.874)--(3.609,3.874)--(3.609,3.873)--(3.610,3.873)--(3.610,3.872)%
  --(3.611,3.872)--(3.611,3.871)--(3.612,3.871)--(3.612,3.870)--(3.613,3.870)--(3.613,3.869)%
  --(3.614,3.869)--(3.614,3.868)--(3.615,3.868)--(3.615,3.867)--(3.616,3.867)--(3.617,3.866)%
  --(3.618,3.865)--(3.619,3.864)--(3.620,3.863)--(3.621,3.862)--(3.622,3.861)--(3.623,3.860)%
  --(3.624,3.859)--(3.625,3.858)--(3.626,3.857)--(3.627,3.856)--(3.628,3.855)--(3.629,3.854)%
  --(3.630,3.853)--(3.631,3.852)--(3.632,3.851)--(3.633,3.850)--(3.634,3.850)--(3.634,3.849)%
  --(3.635,3.849)--(3.635,3.848)--(3.636,3.848)--(3.636,3.847)--(3.637,3.847)--(3.637,3.846)%
  --(3.638,3.846)--(3.638,3.845)--(3.639,3.845)--(3.639,3.844)--(3.640,3.844)--(3.640,3.843)%
  --(3.641,3.842)--(3.642,3.841)--(3.643,3.840)--(3.644,3.839)--(3.645,3.839)--(3.645,3.838)%
  --(3.646,3.838)--(3.646,3.837)--(3.647,3.837)--(3.647,3.836)--(3.648,3.836)--(3.648,3.835)%
  --(3.649,3.835)--(3.649,3.834)--(3.650,3.834)--(3.650,3.833)--(3.651,3.833)--(3.651,3.832)%
  --(3.652,3.832)--(3.653,3.831)--(3.653,3.830)--(3.654,3.830)--(3.654,3.829)--(3.655,3.829)%
  --(3.655,3.828)--(3.656,3.828)--(3.656,3.827)--(3.657,3.827)--(3.657,3.826)--(3.658,3.826)%
  --(3.658,3.825)--(3.659,3.825)--(3.660,3.824)--(3.661,3.823)--(3.662,3.822)--(3.662,3.821)%
  --(3.663,3.821)--(3.663,3.820)--(3.664,3.820)--(3.665,3.819)--(3.666,3.818)--(3.667,3.817)%
  --(3.668,3.816)--(3.668,3.815)--(3.669,3.815)--(3.670,3.814)--(3.671,3.813)--(3.672,3.812)%
  --(3.673,3.811)--(3.674,3.811)--(3.674,3.810)--(3.675,3.809)--(3.676,3.808)--(3.677,3.807)%
  --(3.678,3.807)--(3.678,3.806)--(3.679,3.806)--(3.679,3.805)--(3.680,3.804)--(3.681,3.803)%
  --(3.682,3.803)--(3.682,3.802)--(3.683,3.802)--(3.683,3.801)--(3.684,3.800)--(3.685,3.800)%
  --(3.685,3.799)--(3.686,3.799)--(3.686,3.798)--(3.687,3.798)--(3.687,3.797)--(3.688,3.796)%
  --(3.689,3.796)--(3.689,3.795)--(3.690,3.795)--(3.690,3.794)--(3.691,3.794)--(3.691,3.793)%
  --(3.692,3.793)--(3.692,3.792)--(3.693,3.792)--(3.693,3.791)--(3.694,3.791)--(3.694,3.790)%
  --(3.695,3.790)--(3.695,3.789)--(3.696,3.789)--(3.696,3.788)--(3.697,3.788)--(3.697,3.787)%
  --(3.698,3.787)--(3.698,3.786)--(3.699,3.786)--(3.699,3.785)--(3.700,3.785)--(3.701,3.784)%
  --(3.702,3.783)--(3.702,3.782)--(3.703,3.782)--(3.704,3.781)--(3.705,3.780)--(3.705,3.779)%
  --(3.706,3.779)--(3.707,3.778)--(3.708,3.777)--(3.709,3.776)--(3.710,3.775)--(3.710,3.774)%
  --(3.711,3.774)--(3.712,3.773)--(3.713,3.772)--(3.714,3.771)--(3.715,3.770)--(3.716,3.770)%
  --(3.716,3.769)--(3.717,3.768)--(3.718,3.767)--(3.719,3.766)--(3.720,3.765)--(3.721,3.765)%
  --(3.721,3.764)--(3.722,3.763)--(3.723,3.763)--(3.723,3.762)--(3.724,3.761)--(3.725,3.761)%
  --(3.725,3.760)--(3.726,3.760)--(3.726,3.759)--(3.727,3.759)--(3.727,3.758)--(3.728,3.758)%
  --(3.728,3.757)--(3.729,3.757)--(3.729,3.756)--(3.730,3.756)--(3.730,3.755)--(3.731,3.755)%
  --(3.731,3.754)--(3.732,3.754)--(3.732,3.753)--(3.733,3.753)--(3.733,3.752)--(3.734,3.752)%
  --(3.734,3.751)--(3.735,3.751)--(3.735,3.750)--(3.736,3.750)--(3.736,3.749)--(3.737,3.749)%
  --(3.737,3.748)--(3.738,3.748)--(3.738,3.747)--(3.739,3.747)--(3.739,3.746)--(3.740,3.746)%
  --(3.740,3.745)--(3.741,3.745)--(3.741,3.744)--(3.742,3.744)--(3.743,3.743)--(3.743,3.742)%
  --(3.744,3.742)--(3.745,3.741)--(3.745,3.740)--(3.746,3.740)--(3.746,3.739)--(3.747,3.739)%
  --(3.748,3.738)--(3.748,3.737)--(3.749,3.737)--(3.750,3.736)--(3.750,3.735)--(3.751,3.735)%
  --(3.752,3.734)--(3.753,3.733)--(3.754,3.732)--(3.755,3.731)--(3.755,3.730)--(3.756,3.730)%
  --(3.757,3.729)--(3.758,3.728)--(3.759,3.727)--(3.760,3.726)--(3.761,3.726)--(3.761,3.725)%
  --(3.762,3.724)--(3.763,3.723)--(3.764,3.723)--(3.764,3.722)--(3.765,3.721)--(3.766,3.720)%
  --(3.767,3.720)--(3.767,3.719)--(3.768,3.718)--(3.769,3.718)--(3.769,3.717)--(3.770,3.717)%
  --(3.770,3.716)--(3.771,3.716)--(3.771,3.715)--(3.772,3.715)--(3.772,3.714)--(3.773,3.714)%
  --(3.773,3.713)--(3.774,3.713)--(3.774,3.712)--(3.775,3.712)--(3.775,3.711)--(3.776,3.711)%
  --(3.776,3.710)--(3.777,3.710)--(3.777,3.709)--(3.778,3.709)--(3.778,3.708)--(3.779,3.708)%
  --(3.779,3.707)--(3.780,3.707)--(3.780,3.706)--(3.781,3.706)--(3.781,3.705)--(3.782,3.705)%
  --(3.782,3.704)--(3.783,3.704)--(3.783,3.703)--(3.784,3.703)--(3.784,3.702)--(3.785,3.702)%
  --(3.785,3.701)--(3.786,3.701)--(3.786,3.700)--(3.787,3.700)--(3.787,3.699)--(3.788,3.699)%
  --(3.789,3.698)--(3.789,3.697)--(3.790,3.697)--(3.790,3.696)--(3.791,3.696)--(3.791,3.695)%
  --(3.792,3.695)--(3.792,3.694)--(3.793,3.694)--(3.794,3.693)--(3.795,3.692)--(3.795,3.691)%
  --(3.796,3.691)--(3.796,3.690)--(3.797,3.690)--(3.797,3.689)--(3.798,3.689)--(3.799,3.688)%
  --(3.800,3.687)--(3.801,3.686)--(3.802,3.685)--(3.803,3.684)--(3.804,3.684)--(3.804,3.683)%
  --(3.805,3.682)--(3.806,3.681)--(3.807,3.680)--(3.808,3.679)--(3.809,3.678)--(3.810,3.677)%
  --(3.811,3.677)--(3.811,3.676)--(3.812,3.676)--(3.812,3.675)--(3.813,3.675)--(3.813,3.674)%
  --(3.814,3.674)--(3.814,3.673)--(3.815,3.673)--(3.815,3.672)--(3.816,3.672)--(3.816,3.671)%
  --(3.817,3.671)--(3.817,3.670)--(3.818,3.670)--(3.818,3.669)--(3.819,3.669)--(3.819,3.668)%
  --(3.820,3.668)--(3.820,3.667)--(3.821,3.667)--(3.821,3.666)--(3.822,3.666)--(3.822,3.665)%
  --(3.823,3.665)--(3.823,3.664)--(3.824,3.664)--(3.824,3.663)--(3.825,3.663)--(3.825,3.662)%
  --(3.826,3.662)--(3.826,3.661)--(3.827,3.661)--(3.827,3.660)--(3.828,3.660)--(3.828,3.659)%
  --(3.829,3.659)--(3.829,3.658)--(3.830,3.658)--(3.830,3.657)--(3.831,3.657)--(3.831,3.656)%
  --(3.832,3.656)--(3.832,3.655)--(3.833,3.655)--(3.833,3.654)--(3.834,3.654)--(3.834,3.653)%
  --(3.835,3.653)--(3.835,3.652)--(3.836,3.652)--(3.836,3.651)--(3.837,3.651)--(3.838,3.650)%
  --(3.839,3.649)--(3.840,3.648)--(3.841,3.647)--(3.842,3.646)--(3.842,3.645)--(3.843,3.645)%
  --(3.843,3.644)--(3.844,3.644)--(3.844,3.643)--(3.845,3.643)--(3.846,3.642)--(3.847,3.641)%
  --(3.848,3.640)--(3.849,3.639)--(3.850,3.638)--(3.851,3.637)--(3.852,3.637)--(3.852,3.636)%
  --(3.853,3.635)--(3.854,3.634)--(3.855,3.633)--(3.856,3.632)--(3.857,3.632)--(3.857,3.631)%
  --(3.858,3.631)--(3.858,3.630)--(3.859,3.630)--(3.859,3.629)--(3.860,3.628)--(3.861,3.628)%
  --(3.861,3.627)--(3.862,3.627)--(3.862,3.626)--(3.863,3.626)--(3.863,3.625)--(3.864,3.625)%
  --(3.864,3.624)--(3.865,3.624)--(3.865,3.623)--(3.866,3.623)--(3.866,3.622)--(3.867,3.622)%
  --(3.867,3.621)--(3.868,3.621)--(3.868,3.620)--(3.869,3.620)--(3.869,3.619)--(3.870,3.619)%
  --(3.870,3.618)--(3.871,3.618)--(3.871,3.617)--(3.872,3.617)--(3.872,3.616)--(3.873,3.616)%
  --(3.873,3.615)--(3.874,3.615)--(3.874,3.614)--(3.875,3.614)--(3.875,3.613)--(3.876,3.613)%
  --(3.876,3.612)--(3.877,3.612)--(3.877,3.611)--(3.878,3.611)--(3.878,3.610)--(3.879,3.610)%
  --(3.879,3.609)--(3.880,3.609)--(3.880,3.608)--(3.881,3.608)--(3.881,3.607)--(3.882,3.607)%
  --(3.882,3.606)--(3.883,3.606)--(3.883,3.605)--(3.884,3.605)--(3.884,3.604)--(3.885,3.604)%
  --(3.886,3.603)--(3.886,3.602)--(3.887,3.602)--(3.887,3.601)--(3.888,3.601)--(3.889,3.600)%
  --(3.889,3.599)--(3.890,3.599)--(3.891,3.598)--(3.892,3.597)--(3.893,3.596)--(3.894,3.595)%
  --(3.894,3.594)--(3.895,3.594)--(3.896,3.593)--(3.897,3.592)--(3.898,3.591)--(3.899,3.590)%
  --(3.900,3.589)--(3.901,3.588)--(3.902,3.587)--(3.903,3.587)--(3.903,3.586)--(3.904,3.585)%
  --(3.905,3.585)--(3.905,3.584)--(3.906,3.583)--(3.907,3.583)--(3.907,3.582)--(3.908,3.582)%
  --(3.908,3.581)--(3.909,3.581)--(3.909,3.580)--(3.910,3.580)--(3.910,3.579)--(3.911,3.579)%
  --(3.911,3.578)--(3.912,3.578)--(3.912,3.577)--(3.913,3.577)--(3.913,3.576)--(3.914,3.576)%
  --(3.914,3.575)--(3.915,3.575)--(3.915,3.574)--(3.916,3.574)--(3.916,3.573)--(3.917,3.573)%
  --(3.917,3.572)--(3.918,3.572)--(3.918,3.571)--(3.919,3.571)--(3.919,3.570)--(3.920,3.570)%
  --(3.920,3.569)--(3.921,3.569)--(3.921,3.568)--(3.922,3.568)--(3.922,3.567)--(3.923,3.567)%
  --(3.923,3.566)--(3.924,3.566)--(3.924,3.565)--(3.925,3.565)--(3.925,3.564)--(3.926,3.564)%
  --(3.926,3.563)--(3.927,3.563)--(3.927,3.562)--(3.928,3.562)--(3.928,3.561)--(3.929,3.561)%
  --(3.929,3.560)--(3.930,3.560)--(3.930,3.559)--(3.931,3.559)--(3.931,3.558)--(3.932,3.558)%
  --(3.932,3.557)--(3.933,3.557)--(3.933,3.556)--(3.934,3.556)--(3.935,3.555)--(3.935,3.554)%
  --(3.936,3.554)--(3.936,3.553)--(3.937,3.553)--(3.938,3.552)--(3.939,3.551)--(3.939,3.550)%
  --(3.940,3.550)--(3.940,3.549)--(3.941,3.549)--(3.942,3.548)--(3.943,3.547)--(3.944,3.546)%
  --(3.945,3.545)--(3.946,3.544)--(3.947,3.543)--(3.948,3.542)--(3.949,3.541)--(3.950,3.540)%
  --(3.951,3.540)--(3.951,3.539)--(3.952,3.539)--(3.952,3.538)--(3.953,3.537)--(3.954,3.536)%
  --(3.955,3.535)--(3.956,3.535)--(3.956,3.534)--(3.957,3.534)--(3.957,3.533)--(3.958,3.533)%
  --(3.958,3.532)--(3.959,3.532)--(3.959,3.531)--(3.960,3.531)--(3.960,3.530)--(3.961,3.530)%
  --(3.961,3.529)--(3.962,3.529)--(3.962,3.528)--(3.963,3.528)--(3.963,3.527)--(3.964,3.527)%
  --(3.964,3.526)--(3.965,3.526)--(3.965,3.525)--(3.966,3.525)--(3.966,3.524)--(3.967,3.524)%
  --(3.967,3.523)--(3.968,3.523)--(3.968,3.522)--(3.969,3.522)--(3.969,3.521)--(3.970,3.521)%
  --(3.970,3.520)--(3.971,3.520)--(3.971,3.519)--(3.972,3.519)--(3.972,3.518)--(3.973,3.518)%
  --(3.973,3.517)--(3.974,3.517)--(3.974,3.516)--(3.975,3.516)--(3.975,3.515)--(3.976,3.515)%
  --(3.976,3.514)--(3.977,3.514)--(3.977,3.513)--(3.978,3.513)--(3.978,3.512)--(3.979,3.512)%
  --(3.979,3.511)--(3.980,3.511)--(3.980,3.510)--(3.981,3.510)--(3.981,3.509)--(3.982,3.509)%
  --(3.982,3.508)--(3.983,3.508)--(3.983,3.507)--(3.984,3.507)--(3.984,3.506)--(3.985,3.506)%
  --(3.985,3.505)--(3.986,3.505)--(3.987,3.504)--(3.988,3.503)--(3.988,3.502)--(3.989,3.502)%
  --(3.989,3.501)--(3.990,3.501)--(3.990,3.500)--(3.991,3.500)--(3.992,3.499)--(3.993,3.498)%
  --(3.994,3.497)--(3.995,3.496)--(3.996,3.495)--(3.997,3.494)--(3.998,3.493)--(3.999,3.492)%
  --(4.000,3.492)--(4.000,3.491)--(4.001,3.491)--(4.001,3.490)--(4.002,3.489)--(4.003,3.488)%
  --(4.004,3.488)--(4.004,3.487)--(4.005,3.487)--(4.005,3.486)--(4.006,3.485)--(4.007,3.485)%
  --(4.007,3.484)--(4.008,3.484)--(4.008,3.483)--(4.009,3.483)--(4.009,3.482)--(4.010,3.482)%
  --(4.010,3.481)--(4.011,3.481)--(4.011,3.480)--(4.012,3.480)--(4.012,3.479)--(4.013,3.479)%
  --(4.013,3.478)--(4.014,3.478)--(4.014,3.477)--(4.015,3.477)--(4.015,3.476)--(4.016,3.476)%
  --(4.016,3.475)--(4.017,3.475)--(4.017,3.474)--(4.018,3.474)--(4.018,3.473)--(4.019,3.473)%
  --(4.019,3.472)--(4.020,3.472)--(4.020,3.471)--(4.021,3.471)--(4.021,3.470)--(4.022,3.470)%
  --(4.022,3.469)--(4.023,3.469)--(4.023,3.468)--(4.024,3.468)--(4.024,3.467)--(4.025,3.467)%
  --(4.025,3.466)--(4.026,3.466)--(4.026,3.465)--(4.027,3.465)--(4.027,3.464)--(4.028,3.464)%
  --(4.028,3.463)--(4.029,3.463)--(4.029,3.462)--(4.030,3.462)--(4.030,3.461)--(4.031,3.461)%
  --(4.031,3.460)--(4.032,3.460)--(4.032,3.459)--(4.033,3.459)--(4.033,3.458)--(4.034,3.458)%
  --(4.034,3.457)--(4.035,3.457)--(4.035,3.456)--(4.036,3.456)--(4.037,3.455)--(4.037,3.454)%
  --(4.038,3.454)--(4.039,3.453)--(4.039,3.452)--(4.040,3.452)--(4.040,3.451)--(4.041,3.451)%
  --(4.042,3.450)--(4.042,3.449)--(4.043,3.449)--(4.044,3.448)--(4.045,3.447)--(4.046,3.446)%
  --(4.047,3.445)--(4.048,3.444)--(4.049,3.444)--(4.049,3.443)--(4.050,3.442)--(4.051,3.441)%
  --(4.052,3.441)--(4.052,3.440)--(4.053,3.440)--(4.053,3.439)--(4.054,3.438)--(4.055,3.438)%
  --(4.055,3.437)--(4.056,3.437)--(4.056,3.436)--(4.057,3.436)--(4.057,3.435)--(4.058,3.435)%
  --(4.058,3.434)--(4.059,3.434)--(4.059,3.433)--(4.060,3.433)--(4.060,3.432)--(4.061,3.432)%
  --(4.061,3.431)--(4.062,3.431)--(4.062,3.430)--(4.063,3.430)--(4.063,3.429)--(4.064,3.429)%
  --(4.064,3.428)--(4.065,3.428)--(4.065,3.427)--(4.066,3.427)--(4.066,3.426)--(4.067,3.426)%
  --(4.067,3.425)--(4.068,3.425)--(4.068,3.424)--(4.069,3.424)--(4.069,3.423)--(4.070,3.423)%
  --(4.070,3.422)--(4.071,3.422)--(4.071,3.421)--(4.072,3.421)--(4.072,3.420)--(4.073,3.420)%
  --(4.073,3.419)--(4.074,3.419)--(4.074,3.418)--(4.075,3.418)--(4.075,3.417)--(4.076,3.417)%
  --(4.076,3.416)--(4.077,3.416)--(4.077,3.415)--(4.078,3.415)--(4.078,3.414)--(4.079,3.414)%
  --(4.079,3.413)--(4.080,3.413)--(4.080,3.412)--(4.081,3.412)--(4.081,3.411)--(4.082,3.411)%
  --(4.082,3.410)--(4.083,3.410)--(4.083,3.409)--(4.084,3.409)--(4.084,3.408)--(4.085,3.408)%
  --(4.085,3.407)--(4.086,3.407)--(4.086,3.406)--(4.087,3.406)--(4.087,3.405)--(4.088,3.405)%
  --(4.088,3.404)--(4.089,3.404)--(4.089,3.403)--(4.090,3.403)--(4.090,3.402)--(4.091,3.402)%
  --(4.092,3.401)--(4.093,3.400)--(4.094,3.399)--(4.095,3.398)--(4.096,3.397)--(4.097,3.396)%
  --(4.098,3.395)--(4.099,3.394)--(4.100,3.393)--(4.101,3.392)--(4.102,3.392)--(4.102,3.391)%
  --(4.103,3.391)--(4.103,3.390)--(4.104,3.390)--(4.104,3.389)--(4.105,3.388)--(4.106,3.388)%
  --(4.106,3.387)--(4.107,3.387)--(4.107,3.386)--(4.108,3.386)--(4.108,3.385)--(4.109,3.385)%
  --(4.109,3.384)--(4.110,3.384)--(4.110,3.383)--(4.111,3.383)--(4.111,3.382)--(4.112,3.382)%
  --(4.112,3.381)--(4.113,3.381)--(4.113,3.380)--(4.114,3.380)--(4.114,3.379)--(4.115,3.379)%
  --(4.115,3.378)--(4.116,3.378)--(4.116,3.377)--(4.117,3.377)--(4.117,3.376)--(4.118,3.376)%
  --(4.118,3.375)--(4.119,3.375)--(4.119,3.374)--(4.120,3.374)--(4.120,3.373)--(4.121,3.373)%
  --(4.121,3.372)--(4.122,3.372)--(4.122,3.371)--(4.123,3.371)--(4.123,3.370)--(4.124,3.370)%
  --(4.124,3.369)--(4.125,3.369)--(4.125,3.368)--(4.126,3.368)--(4.126,3.367)--(4.127,3.367)%
  --(4.127,3.366)--(4.128,3.366)--(4.128,3.365)--(4.129,3.365)--(4.129,3.364)--(4.130,3.364)%
  --(4.130,3.363)--(4.131,3.363)--(4.131,3.362)--(4.132,3.362)--(4.132,3.361)--(4.133,3.361)%
  --(4.133,3.360)--(4.134,3.360)--(4.134,3.359)--(4.135,3.359)--(4.135,3.358)--(4.136,3.358)%
  --(4.136,3.357)--(4.137,3.357)--(4.137,3.356)--(4.138,3.356)--(4.138,3.355)--(4.139,3.355)%
  --(4.139,3.354)--(4.140,3.354)--(4.140,3.353)--(4.141,3.353)--(4.142,3.352)--(4.142,3.351)%
  --(4.143,3.351)--(4.144,3.350)--(4.145,3.349)--(4.145,3.348)--(4.146,3.348)--(4.147,3.347)%
  --(4.148,3.346)--(4.149,3.345)--(4.150,3.344)--(4.151,3.343)--(4.152,3.342)--(4.153,3.342)%
  --(4.153,3.341)--(4.154,3.341)--(4.154,3.340)--(4.155,3.339)--(4.156,3.339)--(4.156,3.338)%
  --(4.157,3.338)--(4.157,3.337)--(4.158,3.337)--(4.158,3.336)--(4.159,3.336)--(4.159,3.335)%
  --(4.160,3.335)--(4.160,3.334)--(4.161,3.334)--(4.161,3.333)--(4.162,3.333)--(4.162,3.332)%
  --(4.163,3.332)--(4.163,3.331)--(4.164,3.331)--(4.164,3.330)--(4.165,3.330)--(4.165,3.329)%
  --(4.166,3.329)--(4.166,3.328)--(4.167,3.328)--(4.167,3.327)--(4.168,3.327)--(4.168,3.326)%
  --(4.169,3.326)--(4.169,3.325)--(4.170,3.325)--(4.170,3.324)--(4.171,3.324)--(4.171,3.323)%
  --(4.172,3.323)--(4.172,3.322)--(4.173,3.322)--(4.173,3.321)--(4.174,3.321)--(4.174,3.320)%
  --(4.175,3.320)--(4.175,3.319)--(4.176,3.319)--(4.176,3.318)--(4.177,3.318)--(4.177,3.317)%
  --(4.178,3.317)--(4.178,3.316)--(4.179,3.316)--(4.179,3.315)--(4.180,3.315)--(4.180,3.314)%
  --(4.181,3.314)--(4.181,3.313)--(4.182,3.313)--(4.182,3.312)--(4.183,3.312)--(4.183,3.311)%
  --(4.184,3.311)--(4.184,3.310)--(4.185,3.310)--(4.185,3.309)--(4.186,3.309)--(4.186,3.308)%
  --(4.187,3.308)--(4.187,3.307)--(4.188,3.307)--(4.188,3.306)--(4.189,3.306)--(4.189,3.305)%
  --(4.190,3.305)--(4.190,3.304)--(4.191,3.304)--(4.191,3.303)--(4.192,3.303)--(4.192,3.302)%
  --(4.193,3.302)--(4.193,3.301)--(4.194,3.301)--(4.194,3.300)--(4.195,3.300)--(4.195,3.299)%
  --(4.196,3.299)--(4.197,3.298)--(4.198,3.297)--(4.198,3.296)--(4.199,3.296)--(4.200,3.295)%
  --(4.201,3.294)--(4.202,3.294)--(4.202,3.293)--(4.203,3.292)--(4.204,3.291)--(4.205,3.291)%
  --(4.205,3.290)--(4.206,3.289)--(4.207,3.289)--(4.207,3.288)--(4.208,3.288)--(4.208,3.287)%
  --(4.209,3.287)--(4.209,3.286)--(4.210,3.286)--(4.210,3.285)--(4.211,3.285)--(4.211,3.284)%
  --(4.212,3.284)--(4.212,3.283)--(4.213,3.283)--(4.213,3.282)--(4.214,3.282)--(4.214,3.281)%
  --(4.215,3.281)--(4.215,3.280)--(4.216,3.280)--(4.216,3.279)--(4.217,3.279)--(4.217,3.278)%
  --(4.218,3.278)--(4.218,3.277)--(4.219,3.277)--(4.219,3.276)--(4.220,3.276)--(4.220,3.275)%
  --(4.221,3.275)--(4.221,3.274)--(4.222,3.274)--(4.222,3.273)--(4.223,3.273)--(4.223,3.272)%
  --(4.224,3.272)--(4.224,3.271)--(4.225,3.271)--(4.225,3.270)--(4.226,3.270)--(4.226,3.269)%
  --(4.227,3.269)--(4.227,3.268)--(4.228,3.268)--(4.228,3.267)--(4.229,3.267)--(4.229,3.266)%
  --(4.230,3.266)--(4.230,3.265)--(4.231,3.265)--(4.231,3.264)--(4.232,3.264)--(4.232,3.263)%
  --(4.233,3.263)--(4.233,3.262)--(4.234,3.262)--(4.234,3.261)--(4.235,3.261)--(4.235,3.260)%
  --(4.236,3.260)--(4.236,3.259)--(4.237,3.259)--(4.237,3.258)--(4.238,3.258)--(4.238,3.257)%
  --(4.239,3.257)--(4.239,3.256)--(4.240,3.256)--(4.240,3.255)--(4.241,3.255)--(4.241,3.254)%
  --(4.242,3.254)--(4.242,3.253)--(4.243,3.253)--(4.243,3.252)--(4.244,3.252)--(4.244,3.251)%
  --(4.245,3.251)--(4.245,3.250)--(4.246,3.250)--(4.246,3.249)--(4.247,3.249)--(4.247,3.248)%
  --(4.248,3.248)--(4.248,3.247)--(4.249,3.247)--(4.249,3.246)--(4.250,3.246)--(4.251,3.245)%
  --(4.252,3.244)--(4.253,3.243)--(4.254,3.242)--(4.255,3.241)--(4.256,3.240)--(4.257,3.239)%
  --(4.258,3.238)--(4.259,3.237)--(4.260,3.237)--(4.260,3.236)--(4.261,3.236)--(4.261,3.235)%
  --(4.262,3.235)--(4.262,3.234)--(4.263,3.234)--(4.263,3.233)--(4.264,3.233)--(4.264,3.232)%
  --(4.265,3.232)--(4.265,3.231)--(4.266,3.231)--(4.266,3.230)--(4.267,3.230)--(4.267,3.229)%
  --(4.268,3.229)--(4.268,3.228)--(4.269,3.228)--(4.269,3.227)--(4.270,3.227)--(4.270,3.226)%
  --(4.271,3.226)--(4.271,3.225)--(4.272,3.225)--(4.272,3.224)--(4.273,3.224)--(4.273,3.223)%
  --(4.274,3.223)--(4.274,3.222)--(4.275,3.222)--(4.275,3.221)--(4.276,3.221)--(4.276,3.220)%
  --(4.277,3.220)--(4.277,3.219)--(4.278,3.219)--(4.278,3.218)--(4.279,3.218)--(4.279,3.217)%
  --(4.280,3.217)--(4.280,3.216)--(4.281,3.216)--(4.281,3.215)--(4.282,3.215)--(4.282,3.214)%
  --(4.283,3.214)--(4.283,3.213)--(4.284,3.213)--(4.284,3.212)--(4.285,3.212)--(4.285,3.211)%
  --(4.286,3.211)--(4.286,3.210)--(4.287,3.210)--(4.287,3.209)--(4.288,3.209)--(4.288,3.208)%
  --(4.289,3.208)--(4.289,3.207)--(4.290,3.207)--(4.290,3.206)--(4.291,3.206)--(4.291,3.205)%
  --(4.292,3.205)--(4.292,3.204)--(4.293,3.204)--(4.293,3.203)--(4.294,3.203)--(4.294,3.202)%
  --(4.295,3.202)--(4.295,3.201)--(4.296,3.201)--(4.296,3.200)--(4.297,3.200)--(4.297,3.199)%
  --(4.298,3.199)--(4.298,3.198)--(4.299,3.198)--(4.299,3.197)--(4.300,3.197)--(4.300,3.196)%
  --(4.301,3.196)--(4.301,3.195)--(4.302,3.195)--(4.303,3.194)--(4.304,3.193)--(4.305,3.192)%
  --(4.305,3.191)--(4.306,3.191)--(4.307,3.190)--(4.308,3.189)--(4.309,3.188)--(4.310,3.187)%
  --(4.311,3.187)--(4.311,3.186)--(4.312,3.186)--(4.312,3.185)--(4.313,3.185)--(4.313,3.184)%
  --(4.314,3.184)--(4.314,3.183)--(4.315,3.183)--(4.315,3.182)--(4.316,3.182)--(4.316,3.181)%
  --(4.317,3.181)--(4.317,3.180)--(4.318,3.180)--(4.318,3.179)--(4.319,3.179)--(4.319,3.178)%
  --(4.320,3.178)--(4.320,3.177)--(4.321,3.177)--(4.321,3.176)--(4.322,3.176)--(4.322,3.175)%
  --(4.323,3.175)--(4.323,3.174)--(4.324,3.174)--(4.324,3.173)--(4.325,3.173)--(4.325,3.172)%
  --(4.326,3.172)--(4.326,3.171)--(4.327,3.171)--(4.327,3.170)--(4.328,3.170)--(4.328,3.169)%
  --(4.329,3.169)--(4.329,3.168)--(4.330,3.168)--(4.330,3.167)--(4.331,3.167)--(4.331,3.166)%
  --(4.332,3.166)--(4.332,3.165)--(4.333,3.165)--(4.333,3.164)--(4.334,3.164)--(4.334,3.163)%
  --(4.335,3.163)--(4.335,3.162)--(4.336,3.162)--(4.336,3.161)--(4.337,3.161)--(4.337,3.160)%
  --(4.338,3.160)--(4.338,3.159)--(4.339,3.159)--(4.339,3.158)--(4.340,3.158)--(4.340,3.157)%
  --(4.341,3.157)--(4.341,3.156)--(4.342,3.156)--(4.342,3.155)--(4.343,3.155)--(4.343,3.154)%
  --(4.344,3.154)--(4.344,3.153)--(4.345,3.153)--(4.345,3.152)--(4.346,3.152)--(4.346,3.151)%
  --(4.347,3.151)--(4.347,3.150)--(4.348,3.150)--(4.348,3.149)--(4.349,3.149)--(4.349,3.148)%
  --(4.350,3.148)--(4.350,3.147)--(4.351,3.147)--(4.351,3.146)--(4.352,3.146)--(4.352,3.145)%
  --(4.353,3.145)--(4.353,3.144)--(4.354,3.144)--(4.355,3.143)--(4.355,3.142)--(4.356,3.142)%
  --(4.356,3.141)--(4.357,3.141)--(4.358,3.140)--(4.359,3.139)--(4.360,3.138)--(4.361,3.137)%
  --(4.362,3.136)--(4.363,3.136)--(4.363,3.135)--(4.364,3.135)--(4.364,3.134)--(4.365,3.134)%
  --(4.365,3.133)--(4.366,3.133)--(4.366,3.132)--(4.367,3.132)--(4.367,3.131)--(4.368,3.131)%
  --(4.368,3.130)--(4.369,3.130)--(4.369,3.129)--(4.370,3.129)--(4.370,3.128)--(4.371,3.128)%
  --(4.371,3.127)--(4.372,3.127)--(4.372,3.126)--(4.373,3.126)--(4.373,3.125)--(4.374,3.125)%
  --(4.374,3.124)--(4.375,3.124)--(4.375,3.123)--(4.376,3.123)--(4.376,3.122)--(4.377,3.122)%
  --(4.377,3.121)--(4.378,3.121)--(4.378,3.120)--(4.379,3.120)--(4.379,3.119)--(4.380,3.119)%
  --(4.380,3.118)--(4.381,3.118)--(4.381,3.117)--(4.382,3.117)--(4.382,3.116)--(4.383,3.116)%
  --(4.383,3.115)--(4.384,3.115)--(4.384,3.114)--(4.385,3.114)--(4.385,3.113)--(4.386,3.113)%
  --(4.386,3.112)--(4.387,3.112)--(4.387,3.111)--(4.388,3.111)--(4.388,3.110)--(4.389,3.110)%
  --(4.389,3.109)--(4.390,3.109)--(4.390,3.108)--(4.391,3.108)--(4.391,3.107)--(4.392,3.107)%
  --(4.392,3.106)--(4.393,3.106)--(4.393,3.105)--(4.394,3.105)--(4.394,3.104)--(4.395,3.104)%
  --(4.395,3.103)--(4.396,3.103)--(4.396,3.102)--(4.397,3.102)--(4.397,3.101)--(4.398,3.101)%
  --(4.398,3.100)--(4.399,3.100)--(4.399,3.099)--(4.400,3.099)--(4.400,3.098)--(4.401,3.098)%
  --(4.401,3.097)--(4.402,3.097)--(4.402,3.096)--(4.403,3.096)--(4.403,3.095)--(4.404,3.095)%
  --(4.404,3.094)--(4.405,3.094)--(4.405,3.093)--(4.406,3.093)--(4.406,3.092)--(4.407,3.092)%
  --(4.407,3.091)--(4.408,3.091)--(4.408,3.090)--(4.409,3.090)--(4.410,3.089)--(4.410,3.088)%
  --(4.411,3.088)--(4.412,3.087)--(4.413,3.086)--(4.414,3.086)--(4.414,3.085)--(4.415,3.084)%
  --(4.416,3.084)--(4.416,3.083)--(4.417,3.083)--(4.417,3.082)--(4.418,3.082)--(4.418,3.081)%
  --(4.419,3.081)--(4.419,3.080)--(4.420,3.080)--(4.420,3.079)--(4.421,3.079)--(4.421,3.078)%
  --(4.422,3.078)--(4.422,3.077)--(4.423,3.077)--(4.423,3.076)--(4.424,3.076)--(4.424,3.075)%
  --(4.425,3.075)--(4.425,3.074)--(4.426,3.074)--(4.426,3.073)--(4.427,3.073)--(4.427,3.072)%
  --(4.428,3.072)--(4.428,3.071)--(4.429,3.071)--(4.429,3.070)--(4.430,3.070)--(4.430,3.069)%
  --(4.431,3.069)--(4.431,3.068)--(4.432,3.068)--(4.432,3.067)--(4.433,3.067)--(4.433,3.066)%
  --(4.434,3.066)--(4.434,3.065)--(4.435,3.065)--(4.435,3.064)--(4.436,3.064)--(4.436,3.063)%
  --(4.437,3.063)--(4.437,3.062)--(4.438,3.062)--(4.438,3.061)--(4.439,3.061)--(4.439,3.060)%
  --(4.440,3.060)--(4.440,3.059)--(4.441,3.059)--(4.441,3.058)--(4.442,3.058)--(4.442,3.057)%
  --(4.443,3.057)--(4.443,3.056)--(4.444,3.056)--(4.444,3.055)--(4.445,3.055)--(4.445,3.054)%
  --(4.446,3.054)--(4.446,3.053)--(4.447,3.053)--(4.447,3.052)--(4.448,3.052)--(4.448,3.051)%
  --(4.449,3.051)--(4.449,3.050)--(4.450,3.050)--(4.450,3.049)--(4.451,3.049)--(4.451,3.048)%
  --(4.452,3.048)--(4.452,3.047)--(4.453,3.047)--(4.453,3.046)--(4.454,3.046)--(4.454,3.045)%
  --(4.455,3.045)--(4.455,3.044)--(4.456,3.044)--(4.456,3.043)--(4.457,3.043)--(4.457,3.042)%
  --(4.458,3.042)--(4.458,3.041)--(4.459,3.041)--(4.459,3.040)--(4.460,3.040)--(4.460,3.039)%
  --(4.461,3.039)--(4.462,3.038)--(4.463,3.037)--(4.463,3.036)--(4.464,3.036)--(4.465,3.035)%
  --(4.466,3.034)--(4.467,3.034)--(4.467,3.033)--(4.468,3.033)--(4.468,3.032)--(4.469,3.032)%
  --(4.469,3.031)--(4.470,3.031)--(4.470,3.030)--(4.471,3.030)--(4.471,3.029)--(4.472,3.029)%
  --(4.472,3.028)--(4.473,3.028)--(4.473,3.027)--(4.474,3.027)--(4.474,3.026)--(4.475,3.026)%
  --(4.475,3.025)--(4.476,3.025)--(4.476,3.024)--(4.477,3.024)--(4.477,3.023)--(4.478,3.023)%
  --(4.478,3.022)--(4.479,3.022)--(4.479,3.021)--(4.480,3.021)--(4.480,3.020)--(4.481,3.020)%
  --(4.481,3.019)--(4.482,3.019)--(4.482,3.018)--(4.483,3.018)--(4.483,3.017)--(4.484,3.017)%
  --(4.484,3.016)--(4.485,3.016)--(4.485,3.015)--(4.486,3.015)--(4.486,3.014)--(4.487,3.014)%
  --(4.487,3.013)--(4.488,3.013)--(4.488,3.012)--(4.489,3.012)--(4.489,3.011)--(4.490,3.011)%
  --(4.490,3.010)--(4.491,3.010)--(4.491,3.009)--(4.492,3.009)--(4.492,3.008)--(4.493,3.008)%
  --(4.493,3.007)--(4.494,3.007)--(4.494,3.006)--(4.495,3.006)--(4.495,3.005)--(4.496,3.005)%
  --(4.496,3.004)--(4.497,3.004)--(4.497,3.003)--(4.498,3.003)--(4.498,3.002)--(4.499,3.002)%
  --(4.499,3.001)--(4.500,3.001)--(4.500,3.000)--(4.501,3.000)--(4.501,2.999)--(4.502,2.999)%
  --(4.502,2.998)--(4.503,2.998)--(4.503,2.997)--(4.504,2.997)--(4.504,2.996)--(4.505,2.996)%
  --(4.505,2.995)--(4.506,2.995)--(4.506,2.994)--(4.507,2.994)--(4.507,2.993)--(4.508,2.993)%
  --(4.508,2.992)--(4.509,2.992)--(4.509,2.991)--(4.510,2.991)--(4.510,2.990)--(4.511,2.990)%
  --(4.511,2.989)--(4.512,2.989)--(4.512,2.988)--(4.513,2.988)--(4.513,2.987)--(4.514,2.987)%
  --(4.515,2.986)--(4.516,2.985)--(4.517,2.984)--(4.518,2.983)--(4.519,2.982)--(4.520,2.982)%
  --(4.520,2.981)--(4.521,2.981)--(4.521,2.980)--(4.522,2.980)--(4.522,2.979)--(4.523,2.979)%
  --(4.523,2.978)--(4.524,2.978)--(4.524,2.977)--(4.525,2.977)--(4.525,2.976)--(4.526,2.976)%
  --(4.526,2.975)--(4.527,2.975)--(4.527,2.974)--(4.528,2.974)--(4.528,2.973)--(4.529,2.973)%
  --(4.529,2.972)--(4.530,2.972)--(4.530,2.971)--(4.531,2.971)--(4.531,2.970)--(4.532,2.970)%
  --(4.532,2.969)--(4.533,2.969)--(4.533,2.968)--(4.534,2.968)--(4.534,2.967)--(4.535,2.967)%
  --(4.535,2.966)--(4.536,2.966)--(4.536,2.965)--(4.537,2.965)--(4.537,2.964)--(4.538,2.964)%
  --(4.538,2.963)--(4.539,2.963)--(4.539,2.962)--(4.540,2.962)--(4.540,2.961)--(4.541,2.961)%
  --(4.541,2.960)--(4.542,2.960)--(4.542,2.959)--(4.543,2.959)--(4.543,2.958)--(4.544,2.958)%
  --(4.544,2.957)--(4.545,2.957)--(4.545,2.956)--(4.546,2.956)--(4.546,2.955)--(4.547,2.955)%
  --(4.547,2.954)--(4.548,2.954)--(4.548,2.953)--(4.549,2.953)--(4.549,2.952)--(4.550,2.952)%
  --(4.550,2.951)--(4.551,2.951)--(4.551,2.950)--(4.552,2.950)--(4.552,2.949)--(4.553,2.949)%
  --(4.553,2.948)--(4.554,2.948)--(4.554,2.947)--(4.555,2.947)--(4.555,2.946)--(4.556,2.946)%
  --(4.556,2.945)--(4.557,2.945)--(4.557,2.944)--(4.558,2.944)--(4.558,2.943)--(4.559,2.943)%
  --(4.559,2.942)--(4.560,2.942)--(4.560,2.941)--(4.561,2.941)--(4.561,2.940)--(4.562,2.940)%
  --(4.562,2.939)--(4.563,2.939)--(4.563,2.938)--(4.564,2.938)--(4.564,2.937)--(4.565,2.937)%
  --(4.565,2.936)--(4.566,2.936)--(4.566,2.935)--(4.567,2.935)--(4.568,2.934)--(4.569,2.933)%
  --(4.570,2.932)--(4.571,2.931)--(4.572,2.930)--(4.573,2.929)--(4.574,2.929)--(4.574,2.928)%
  --(4.575,2.928)--(4.575,2.927)--(4.576,2.927)--(4.576,2.926)--(4.577,2.926)--(4.577,2.925)%
  --(4.578,2.925)--(4.578,2.924)--(4.579,2.924)--(4.579,2.923)--(4.580,2.923)--(4.580,2.922)%
  --(4.581,2.922)--(4.581,2.921)--(4.582,2.921)--(4.582,2.920)--(4.583,2.920)--(4.583,2.919)%
  --(4.584,2.919)--(4.584,2.918)--(4.585,2.918)--(4.585,2.917)--(4.586,2.917)--(4.586,2.916)%
  --(4.587,2.916)--(4.587,2.915)--(4.588,2.915)--(4.588,2.914)--(4.589,2.914)--(4.589,2.913)%
  --(4.590,2.913)--(4.590,2.912)--(4.591,2.912)--(4.591,2.911)--(4.592,2.911)--(4.592,2.910)%
  --(4.593,2.910)--(4.593,2.909)--(4.594,2.909)--(4.594,2.908)--(4.595,2.908)--(4.595,2.907)%
  --(4.596,2.907)--(4.596,2.906)--(4.597,2.906)--(4.597,2.905)--(4.598,2.905)--(4.598,2.904)%
  --(4.599,2.904)--(4.599,2.903)--(4.600,2.903)--(4.600,2.902)--(4.601,2.902)--(4.601,2.901)%
  --(4.602,2.901)--(4.602,2.900)--(4.603,2.900)--(4.603,2.899)--(4.604,2.899)--(4.604,2.898)%
  --(4.605,2.898)--(4.605,2.897)--(4.606,2.897)--(4.606,2.896)--(4.607,2.896)--(4.607,2.895)%
  --(4.608,2.895)--(4.608,2.894)--(4.609,2.894)--(4.609,2.893)--(4.610,2.893)--(4.610,2.892)%
  --(4.611,2.892)--(4.611,2.891)--(4.612,2.891)--(4.612,2.890)--(4.613,2.890)--(4.613,2.889)%
  --(4.614,2.889)--(4.614,2.888)--(4.615,2.888)--(4.615,2.887)--(4.616,2.887)--(4.616,2.886)%
  --(4.617,2.886)--(4.617,2.885)--(4.618,2.885)--(4.618,2.884)--(4.619,2.884)--(4.619,2.883)%
  --(4.620,2.883)--(4.621,2.882)--(4.621,2.881)--(4.622,2.881)--(4.622,2.880)--(4.623,2.880)%
  --(4.624,2.879)--(4.625,2.878)--(4.626,2.878)--(4.626,2.877)--(4.627,2.877)--(4.627,2.876)%
  --(4.628,2.876)--(4.628,2.875)--(4.629,2.875)--(4.629,2.874)--(4.630,2.874)--(4.630,2.873)%
  --(4.631,2.873)--(4.631,2.872)--(4.632,2.872)--(4.632,2.871)--(4.633,2.871)--(4.633,2.870)%
  --(4.634,2.870)--(4.634,2.869)--(4.635,2.869)--(4.635,2.868)--(4.636,2.868)--(4.636,2.867)%
  --(4.637,2.867)--(4.637,2.866)--(4.638,2.866)--(4.638,2.865)--(4.639,2.865)--(4.639,2.864)%
  --(4.640,2.864)--(4.640,2.863)--(4.641,2.863)--(4.641,2.862)--(4.642,2.862)--(4.642,2.861)%
  --(4.643,2.861)--(4.643,2.860)--(4.644,2.860)--(4.644,2.859)--(4.645,2.859)--(4.645,2.858)%
  --(4.646,2.858)--(4.646,2.857)--(4.647,2.857)--(4.647,2.856)--(4.648,2.856)--(4.648,2.855)%
  --(4.649,2.855)--(4.649,2.854)--(4.650,2.854)--(4.650,2.853)--(4.651,2.853)--(4.651,2.852)%
  --(4.652,2.852)--(4.652,2.851)--(4.653,2.851)--(4.653,2.850)--(4.654,2.850)--(4.654,2.849)%
  --(4.655,2.849)--(4.655,2.848)--(4.656,2.848)--(4.656,2.847)--(4.657,2.847)--(4.657,2.846)%
  --(4.658,2.846)--(4.658,2.845)--(4.659,2.845)--(4.659,2.844)--(4.660,2.844)--(4.660,2.843)%
  --(4.661,2.843)--(4.661,2.842)--(4.662,2.842)--(4.662,2.841)--(4.663,2.841)--(4.663,2.840)%
  --(4.664,2.840)--(4.664,2.839)--(4.665,2.839)--(4.665,2.838)--(4.666,2.838)--(4.666,2.837)%
  --(4.667,2.837)--(4.667,2.836)--(4.668,2.836)--(4.668,2.835)--(4.669,2.835)--(4.669,2.834)%
  --(4.670,2.834)--(4.670,2.833)--(4.671,2.833)--(4.671,2.832)--(4.672,2.832)--(4.672,2.831)%
  --(4.673,2.831)--(4.673,2.830)--(4.674,2.830)--(4.675,2.829)--(4.676,2.828)--(4.677,2.828)%
  --(4.677,2.827)--(4.678,2.826)--(4.679,2.826)--(4.679,2.825)--(4.680,2.825)--(4.680,2.824)%
  --(4.681,2.824)--(4.681,2.823)--(4.682,2.823)--(4.682,2.822)--(4.683,2.822)--(4.683,2.821)%
  --(4.684,2.821)--(4.684,2.820)--(4.685,2.820)--(4.685,2.819)--(4.686,2.819)--(4.686,2.818)%
  --(4.687,2.818)--(4.687,2.817)--(4.688,2.817)--(4.688,2.816)--(4.689,2.816)--(4.689,2.815)%
  --(4.690,2.815)--(4.690,2.814)--(4.691,2.814)--(4.691,2.813)--(4.692,2.813)--(4.692,2.812)%
  --(4.693,2.812)--(4.693,2.811)--(4.694,2.811)--(4.694,2.810)--(4.695,2.810)--(4.695,2.809)%
  --(4.696,2.809)--(4.696,2.808)--(4.697,2.808)--(4.697,2.807)--(4.698,2.807)--(4.698,2.806)%
  --(4.699,2.806)--(4.699,2.805)--(4.700,2.805)--(4.700,2.804)--(4.701,2.804)--(4.701,2.803)%
  --(4.702,2.803)--(4.702,2.802)--(4.703,2.802)--(4.703,2.801)--(4.704,2.801)--(4.704,2.800)%
  --(4.705,2.800)--(4.705,2.799)--(4.706,2.799)--(4.706,2.798)--(4.707,2.798)--(4.707,2.797)%
  --(4.708,2.797)--(4.708,2.796)--(4.709,2.796)--(4.709,2.795)--(4.710,2.795)--(4.710,2.794)%
  --(4.711,2.794)--(4.711,2.793)--(4.712,2.793)--(4.712,2.792)--(4.713,2.792)--(4.713,2.791)%
  --(4.714,2.791)--(4.714,2.790)--(4.715,2.790)--(4.715,2.789)--(4.716,2.789)--(4.716,2.788)%
  --(4.717,2.788)--(4.717,2.787)--(4.718,2.787)--(4.718,2.786)--(4.719,2.786)--(4.719,2.785)%
  --(4.720,2.785)--(4.720,2.784)--(4.721,2.784)--(4.721,2.783)--(4.722,2.783)--(4.722,2.782)%
  --(4.723,2.782)--(4.723,2.781)--(4.724,2.781)--(4.724,2.780)--(4.725,2.780)--(4.725,2.779)%
  --(4.726,2.779)--(4.726,2.778)--(4.727,2.778)--(4.727,2.777)--(4.728,2.777)--(4.729,2.776)%
  --(4.730,2.775)--(4.731,2.774)--(4.732,2.774)--(4.732,2.773)--(4.733,2.773)--(4.733,2.772)%
  --(4.734,2.772)--(4.734,2.771)--(4.735,2.771)--(4.735,2.770)--(4.736,2.770)--(4.736,2.769)%
  --(4.737,2.769)--(4.737,2.768)--(4.738,2.768)--(4.738,2.767)--(4.739,2.767)--(4.739,2.766)%
  --(4.740,2.766)--(4.740,2.765)--(4.741,2.765)--(4.741,2.764)--(4.742,2.764)--(4.742,2.763)%
  --(4.743,2.763)--(4.743,2.762)--(4.744,2.762)--(4.744,2.761)--(4.745,2.761)--(4.745,2.760)%
  --(4.746,2.760)--(4.746,2.759)--(4.747,2.759)--(4.747,2.758)--(4.748,2.758)--(4.748,2.757)%
  --(4.749,2.757)--(4.749,2.756)--(4.750,2.756)--(4.750,2.755)--(4.751,2.755)--(4.751,2.754)%
  --(4.752,2.754)--(4.752,2.753)--(4.753,2.753)--(4.753,2.752)--(4.754,2.752)--(4.754,2.751)%
  --(4.755,2.751)--(4.755,2.750)--(4.756,2.750)--(4.756,2.749)--(4.757,2.749)--(4.757,2.748)%
  --(4.758,2.748)--(4.758,2.747)--(4.759,2.747)--(4.759,2.746)--(4.760,2.746)--(4.760,2.745)%
  --(4.761,2.745)--(4.761,2.744)--(4.762,2.744)--(4.762,2.743)--(4.763,2.743)--(4.763,2.742)%
  --(4.764,2.742)--(4.764,2.741)--(4.765,2.741)--(4.765,2.740)--(4.766,2.740)--(4.766,2.739)%
  --(4.767,2.739)--(4.767,2.738)--(4.768,2.738)--(4.768,2.737)--(4.769,2.737)--(4.769,2.736)%
  --(4.770,2.736)--(4.770,2.735)--(4.771,2.735)--(4.771,2.734)--(4.772,2.734)--(4.772,2.733)%
  --(4.773,2.733)--(4.773,2.732)--(4.774,2.732)--(4.774,2.731)--(4.775,2.731)--(4.775,2.730)%
  --(4.776,2.730)--(4.776,2.729)--(4.777,2.729)--(4.777,2.728)--(4.778,2.728)--(4.779,2.727)%
  --(4.780,2.726)--(4.781,2.725)--(4.782,2.725)--(4.782,2.724)--(4.783,2.724)--(4.783,2.723)%
  --(4.784,2.723)--(4.784,2.722)--(4.785,2.722)--(4.785,2.721)--(4.786,2.721)--(4.786,2.720)%
  --(4.787,2.720)--(4.787,2.719)--(4.788,2.719)--(4.788,2.718)--(4.789,2.718)--(4.789,2.717)%
  --(4.790,2.717)--(4.790,2.716)--(4.791,2.716)--(4.791,2.715)--(4.792,2.715)--(4.792,2.714)%
  --(4.793,2.714)--(4.793,2.713)--(4.794,2.713)--(4.794,2.712)--(4.795,2.712)--(4.795,2.711)%
  --(4.796,2.711)--(4.796,2.710)--(4.797,2.710)--(4.797,2.709)--(4.798,2.709)--(4.798,2.708)%
  --(4.799,2.708)--(4.799,2.707)--(4.800,2.707)--(4.800,2.706)--(4.801,2.706)--(4.801,2.705)%
  --(4.802,2.705)--(4.802,2.704)--(4.803,2.704)--(4.803,2.703)--(4.804,2.703)--(4.804,2.702)%
  --(4.805,2.702)--(4.805,2.701)--(4.806,2.701)--(4.806,2.700)--(4.807,2.700)--(4.807,2.699)%
  --(4.808,2.699)--(4.808,2.698)--(4.809,2.698)--(4.809,2.697)--(4.810,2.697)--(4.810,2.696)%
  --(4.811,2.696)--(4.811,2.695)--(4.812,2.695)--(4.812,2.694)--(4.813,2.694)--(4.813,2.693)%
  --(4.814,2.693)--(4.814,2.692)--(4.815,2.692)--(4.815,2.691)--(4.816,2.691)--(4.816,2.690)%
  --(4.817,2.690)--(4.817,2.689)--(4.818,2.689)--(4.818,2.688)--(4.819,2.688)--(4.819,2.687)%
  --(4.820,2.687)--(4.820,2.686)--(4.821,2.686)--(4.821,2.685)--(4.822,2.685)--(4.822,2.684)%
  --(4.823,2.684)--(4.823,2.683)--(4.824,2.683)--(4.824,2.682)--(4.825,2.682)--(4.825,2.681)%
  --(4.826,2.681)--(4.826,2.680)--(4.827,2.680)--(4.827,2.679)--(4.828,2.679)--(4.828,2.678)%
  --(4.829,2.678)--(4.829,2.677)--(4.830,2.677)--(4.831,2.676)--(4.832,2.675)--(4.833,2.675)%
  --(4.833,2.674)--(4.834,2.673)--(4.835,2.673)--(4.835,2.672)--(4.836,2.672)--(4.836,2.671)%
  --(4.837,2.671)--(4.837,2.670)--(4.838,2.670)--(4.838,2.669)--(4.839,2.669)--(4.839,2.668)%
  --(4.840,2.668)--(4.840,2.667)--(4.841,2.667)--(4.841,2.666)--(4.842,2.666)--(4.842,2.665)%
  --(4.843,2.665)--(4.843,2.664)--(4.844,2.664)--(4.844,2.663)--(4.845,2.663)--(4.845,2.662)%
  --(4.846,2.662)--(4.846,2.661)--(4.847,2.661)--(4.847,2.660)--(4.848,2.660)--(4.848,2.659)%
  --(4.849,2.659)--(4.849,2.658)--(4.850,2.658)--(4.850,2.657)--(4.851,2.657)--(4.851,2.656)%
  --(4.852,2.656)--(4.852,2.655)--(4.853,2.655)--(4.853,2.654)--(4.854,2.654)--(4.854,2.653)%
  --(4.855,2.653)--(4.855,2.652)--(4.856,2.652)--(4.856,2.651)--(4.857,2.651)--(4.857,2.650)%
  --(4.858,2.650)--(4.858,2.649)--(4.859,2.649)--(4.859,2.648)--(4.860,2.648)--(4.860,2.647)%
  --(4.861,2.647)--(4.861,2.646)--(4.862,2.646)--(4.862,2.645)--(4.863,2.645)--(4.863,2.644)%
  --(4.864,2.644)--(4.864,2.643)--(4.865,2.643)--(4.865,2.642)--(4.866,2.642)--(4.866,2.641)%
  --(4.867,2.641)--(4.867,2.640)--(4.868,2.640)--(4.868,2.639)--(4.869,2.639)--(4.869,2.638)%
  --(4.870,2.638)--(4.870,2.637)--(4.871,2.637)--(4.871,2.636)--(4.872,2.636)--(4.872,2.635)%
  --(4.873,2.635)--(4.873,2.634)--(4.874,2.634)--(4.874,2.633)--(4.875,2.633)--(4.875,2.632)%
  --(4.876,2.632)--(4.876,2.631)--(4.877,2.631)--(4.877,2.630)--(4.878,2.630)--(4.878,2.629)%
  --(4.879,2.629)--(4.879,2.628)--(4.880,2.628)--(4.880,2.627)--(4.881,2.627)--(4.881,2.626)%
  --(4.882,2.626)--(4.883,2.625)--(4.884,2.624)--(4.885,2.624)--(4.885,2.623)--(4.886,2.623)%
  --(4.886,2.622)--(4.887,2.622)--(4.887,2.621)--(4.888,2.621)--(4.888,2.620)--(4.889,2.620)%
  --(4.889,2.619)--(4.890,2.619)--(4.890,2.618)--(4.891,2.618)--(4.891,2.617)--(4.892,2.617)%
  --(4.892,2.616)--(4.893,2.616)--(4.893,2.615)--(4.894,2.615)--(4.894,2.614)--(4.895,2.614)%
  --(4.895,2.613)--(4.896,2.613)--(4.896,2.612)--(4.897,2.612)--(4.897,2.611)--(4.898,2.611)%
  --(4.898,2.610)--(4.899,2.610)--(4.899,2.609)--(4.900,2.609)--(4.900,2.608)--(4.901,2.608)%
  --(4.901,2.607)--(4.902,2.607)--(4.902,2.606)--(4.903,2.606)--(4.903,2.605)--(4.904,2.605)%
  --(4.904,2.604)--(4.905,2.604)--(4.905,2.603)--(4.906,2.603)--(4.906,2.602)--(4.907,2.602)%
  --(4.907,2.601)--(4.908,2.601)--(4.908,2.600)--(4.909,2.600)--(4.909,2.599)--(4.910,2.599)%
  --(4.910,2.598)--(4.911,2.598)--(4.911,2.597)--(4.912,2.597)--(4.912,2.596)--(4.913,2.596)%
  --(4.913,2.595)--(4.914,2.595)--(4.914,2.594)--(4.915,2.594)--(4.915,2.593)--(4.916,2.593)%
  --(4.916,2.592)--(4.917,2.592)--(4.917,2.591)--(4.918,2.591)--(4.918,2.590)--(4.919,2.590)%
  --(4.919,2.589)--(4.920,2.589)--(4.920,2.588)--(4.921,2.588)--(4.921,2.587)--(4.922,2.587)%
  --(4.922,2.586)--(4.923,2.586)--(4.923,2.585)--(4.924,2.585)--(4.924,2.584)--(4.925,2.584)%
  --(4.925,2.583)--(4.926,2.583)--(4.926,2.582)--(4.927,2.582)--(4.927,2.581)--(4.928,2.581)%
  --(4.928,2.580)--(4.929,2.580)--(4.929,2.579)--(4.930,2.579)--(4.930,2.578)--(4.931,2.578)%
  --(4.931,2.577)--(4.932,2.577)--(4.932,2.576)--(4.933,2.576)--(4.934,2.575)--(4.935,2.575)%
  --(4.935,2.574)--(4.936,2.573)--(4.937,2.573)--(4.937,2.572)--(4.938,2.572)--(4.938,2.571)%
  --(4.939,2.571)--(4.939,2.570)--(4.940,2.570)--(4.940,2.569)--(4.941,2.569)--(4.941,2.568)%
  --(4.942,2.568)--(4.942,2.567)--(4.943,2.567)--(4.943,2.566)--(4.944,2.566)--(4.944,2.565)%
  --(4.945,2.565)--(4.945,2.564)--(4.946,2.564)--(4.946,2.563)--(4.947,2.563)--(4.947,2.562)%
  --(4.948,2.562)--(4.948,2.561)--(4.949,2.561)--(4.949,2.560)--(4.950,2.560)--(4.950,2.559)%
  --(4.951,2.559)--(4.951,2.558)--(4.952,2.558)--(4.952,2.557)--(4.953,2.557)--(4.953,2.556)%
  --(4.954,2.556)--(4.954,2.555)--(4.955,2.555)--(4.955,2.554)--(4.956,2.554)--(4.956,2.553)%
  --(4.957,2.553)--(4.957,2.552)--(4.958,2.552)--(4.958,2.551)--(4.959,2.551)--(4.959,2.550)%
  --(4.960,2.550)--(4.960,2.549)--(4.961,2.549)--(4.961,2.548)--(4.962,2.548)--(4.962,2.547)%
  --(4.963,2.547)--(4.963,2.546)--(4.964,2.546)--(4.964,2.545)--(4.965,2.545)--(4.965,2.544)%
  --(4.966,2.544)--(4.966,2.543)--(4.967,2.543)--(4.967,2.542)--(4.968,2.542)--(4.968,2.541)%
  --(4.969,2.541)--(4.969,2.540)--(4.970,2.540)--(4.970,2.539)--(4.971,2.539)--(4.971,2.538)%
  --(4.972,2.538)--(4.972,2.537)--(4.973,2.537)--(4.973,2.536)--(4.974,2.536)--(4.974,2.535)%
  --(4.975,2.535)--(4.975,2.534)--(4.976,2.534)--(4.976,2.533)--(4.977,2.533)--(4.977,2.532)%
  --(4.978,2.532)--(4.978,2.531)--(4.979,2.531)--(4.979,2.530)--(4.980,2.530)--(4.980,2.529)%
  --(4.981,2.529)--(4.981,2.528)--(4.982,2.528)--(4.982,2.527)--(4.983,2.527)--(4.984,2.526)%
  --(4.985,2.525)--(4.986,2.525)--(4.986,2.524)--(4.987,2.524)--(4.987,2.523)--(4.988,2.523)%
  --(4.988,2.522)--(4.989,2.522)--(4.989,2.521)--(4.990,2.521)--(4.990,2.520)--(4.991,2.520)%
  --(4.991,2.519)--(4.992,2.519)--(4.992,2.518)--(4.993,2.518)--(4.993,2.517)--(4.994,2.517)%
  --(4.994,2.516)--(4.995,2.516)--(4.995,2.515)--(4.996,2.515)--(4.996,2.514)--(4.997,2.514)%
  --(4.997,2.513)--(4.998,2.513)--(4.998,2.512)--(4.999,2.512)--(4.999,2.511)--(5.000,2.511)%
  --(5.000,2.510)--(5.001,2.510)--(5.001,2.509)--(5.002,2.509)--(5.002,2.508)--(5.003,2.508)%
  --(5.003,2.507)--(5.004,2.507)--(5.004,2.506)--(5.005,2.506)--(5.005,2.505)--(5.006,2.505)%
  --(5.006,2.504)--(5.007,2.504)--(5.007,2.503)--(5.008,2.503)--(5.008,2.502)--(5.009,2.502)%
  --(5.009,2.501)--(5.010,2.501)--(5.010,2.500)--(5.011,2.500)--(5.011,2.499)--(5.012,2.499)%
  --(5.012,2.498)--(5.013,2.498)--(5.013,2.497)--(5.014,2.497)--(5.014,2.496)--(5.015,2.496)%
  --(5.015,2.495)--(5.016,2.495)--(5.016,2.494)--(5.017,2.494)--(5.017,2.493)--(5.018,2.493)%
  --(5.018,2.492)--(5.019,2.492)--(5.019,2.491)--(5.020,2.491)--(5.020,2.490)--(5.021,2.490)%
  --(5.021,2.489)--(5.022,2.489)--(5.022,2.488)--(5.023,2.488)--(5.023,2.487)--(5.024,2.487)%
  --(5.024,2.486)--(5.025,2.486)--(5.025,2.485)--(5.026,2.485)--(5.026,2.484)--(5.027,2.484)%
  --(5.027,2.483)--(5.028,2.483)--(5.028,2.482)--(5.029,2.482)--(5.029,2.481)--(5.030,2.481)%
  --(5.030,2.480)--(5.031,2.480)--(5.031,2.479)--(5.032,2.479)--(5.033,2.478)--(5.034,2.477)%
  --(5.035,2.477)--(5.035,2.476)--(5.036,2.476)--(5.036,2.475)--(5.037,2.475)--(5.037,2.474)%
  --(5.038,2.474)--(5.038,2.473)--(5.039,2.473)--(5.039,2.472)--(5.040,2.472)--(5.040,2.471)%
  --(5.041,2.471)--(5.041,2.470)--(5.042,2.470)--(5.042,2.469)--(5.043,2.469)--(5.043,2.468)%
  --(5.044,2.468)--(5.044,2.467)--(5.045,2.467)--(5.045,2.466)--(5.046,2.466)--(5.046,2.465)%
  --(5.047,2.465)--(5.047,2.464)--(5.048,2.464)--(5.048,2.463)--(5.049,2.463)--(5.049,2.462)%
  --(5.050,2.462)--(5.050,2.461)--(5.051,2.461)--(5.051,2.460)--(5.052,2.460)--(5.052,2.459)%
  --(5.053,2.459)--(5.053,2.458)--(5.054,2.458)--(5.054,2.457)--(5.055,2.457)--(5.055,2.456)%
  --(5.056,2.456)--(5.056,2.455)--(5.057,2.455)--(5.057,2.454)--(5.058,2.454)--(5.058,2.453)%
  --(5.059,2.453)--(5.059,2.452)--(5.060,2.452)--(5.060,2.451)--(5.061,2.451)--(5.061,2.450)%
  --(5.062,2.450)--(5.062,2.449)--(5.063,2.449)--(5.063,2.448)--(5.064,2.448)--(5.064,2.447)%
  --(5.065,2.447)--(5.065,2.446)--(5.066,2.446)--(5.066,2.445)--(5.067,2.445)--(5.067,2.444)%
  --(5.068,2.444)--(5.068,2.443)--(5.069,2.443)--(5.069,2.442)--(5.070,2.442)--(5.070,2.441)%
  --(5.071,2.441)--(5.071,2.440)--(5.072,2.440)--(5.072,2.439)--(5.073,2.439)--(5.073,2.438)%
  --(5.074,2.438)--(5.074,2.437)--(5.075,2.437)--(5.075,2.436)--(5.076,2.436)--(5.076,2.435)%
  --(5.077,2.435)--(5.077,2.434)--(5.078,2.434)--(5.078,2.433)--(5.079,2.433)--(5.079,2.432)%
  --(5.080,2.432)--(5.081,2.431)--(5.082,2.430)--(5.083,2.430)--(5.083,2.429)--(5.084,2.429)%
  --(5.084,2.428)--(5.085,2.428)--(5.085,2.427)--(5.086,2.427)--(5.086,2.426)--(5.087,2.426)%
  --(5.087,2.425)--(5.088,2.425)--(5.088,2.424)--(5.089,2.424)--(5.089,2.423)--(5.090,2.423)%
  --(5.090,2.422)--(5.091,2.422)--(5.091,2.421)--(5.092,2.421)--(5.092,2.420)--(5.093,2.420)%
  --(5.093,2.419)--(5.094,2.419)--(5.094,2.418)--(5.095,2.418)--(5.095,2.417)--(5.096,2.417)%
  --(5.096,2.416)--(5.097,2.416)--(5.097,2.415)--(5.098,2.415)--(5.098,2.414)--(5.099,2.414)%
  --(5.099,2.413)--(5.100,2.413)--(5.100,2.412)--(5.101,2.412)--(5.101,2.411)--(5.102,2.411)%
  --(5.102,2.410)--(5.103,2.410)--(5.103,2.409)--(5.104,2.409)--(5.104,2.408)--(5.105,2.408)%
  --(5.105,2.407)--(5.106,2.407)--(5.106,2.406)--(5.107,2.406)--(5.107,2.405)--(5.108,2.405)%
  --(5.108,2.404)--(5.109,2.404)--(5.109,2.403)--(5.110,2.403)--(5.110,2.402)--(5.111,2.402)%
  --(5.111,2.401)--(5.112,2.401)--(5.112,2.400)--(5.113,2.400)--(5.113,2.399)--(5.114,2.399)%
  --(5.114,2.398)--(5.115,2.398)--(5.115,2.397)--(5.116,2.397)--(5.116,2.396)--(5.117,2.396)%
  --(5.117,2.395)--(5.118,2.395)--(5.118,2.394)--(5.119,2.394)--(5.119,2.393)--(5.120,2.393)%
  --(5.120,2.392)--(5.121,2.392)--(5.121,2.391)--(5.122,2.391)--(5.122,2.390)--(5.123,2.390)%
  --(5.123,2.389)--(5.124,2.389)--(5.124,2.388)--(5.125,2.388)--(5.125,2.387)--(5.126,2.387)%
  --(5.126,2.386)--(5.127,2.386)--(5.127,2.385)--(5.128,2.385)--(5.129,2.385)--(5.129,2.384)%
  --(5.130,2.384)--(5.130,2.383)--(5.131,2.383)--(5.131,2.382)--(5.132,2.382)--(5.132,2.381)%
  --(5.133,2.381)--(5.133,2.380)--(5.134,2.380)--(5.134,2.379)--(5.135,2.379)--(5.135,2.378)%
  --(5.136,2.378)--(5.136,2.377)--(5.137,2.377)--(5.137,2.376)--(5.138,2.376)--(5.138,2.375)%
  --(5.139,2.375)--(5.139,2.374)--(5.140,2.374)--(5.140,2.373)--(5.141,2.373)--(5.141,2.372)%
  --(5.142,2.372)--(5.142,2.371)--(5.143,2.371)--(5.143,2.370)--(5.144,2.370)--(5.144,2.369)%
  --(5.145,2.369)--(5.145,2.368)--(5.146,2.368)--(5.146,2.367)--(5.147,2.367)--(5.147,2.366)%
  --(5.148,2.366)--(5.148,2.365)--(5.149,2.365)--(5.149,2.364)--(5.150,2.364)--(5.150,2.363)%
  --(5.151,2.363)--(5.151,2.362)--(5.152,2.362)--(5.152,2.361)--(5.153,2.361)--(5.153,2.360)%
  --(5.154,2.360)--(5.154,2.359)--(5.155,2.359)--(5.155,2.358)--(5.156,2.358)--(5.156,2.357)%
  --(5.157,2.357)--(5.157,2.356)--(5.158,2.356)--(5.158,2.355)--(5.159,2.355)--(5.159,2.354)%
  --(5.160,2.354)--(5.160,2.353)--(5.161,2.353)--(5.161,2.352)--(5.162,2.352)--(5.162,2.351)%
  --(5.163,2.351)--(5.163,2.350)--(5.164,2.350)--(5.164,2.349)--(5.165,2.349)--(5.165,2.348)%
  --(5.166,2.348)--(5.166,2.347)--(5.167,2.347)--(5.167,2.346)--(5.168,2.346)--(5.168,2.345)%
  --(5.169,2.345)--(5.169,2.344)--(5.170,2.344)--(5.170,2.343)--(5.171,2.343)--(5.171,2.342)%
  --(5.172,2.342)--(5.172,2.341)--(5.173,2.341)--(5.174,2.340)--(5.175,2.339)--(5.176,2.339)%
  --(5.176,2.338)--(5.177,2.338)--(5.177,2.337)--(5.178,2.337)--(5.178,2.336)--(5.179,2.336)%
  --(5.179,2.335)--(5.180,2.335)--(5.180,2.334)--(5.181,2.334)--(5.181,2.333)--(5.182,2.333)%
  --(5.182,2.332)--(5.183,2.332)--(5.183,2.331)--(5.184,2.331)--(5.184,2.330)--(5.185,2.330)%
  --(5.185,2.329)--(5.186,2.329)--(5.186,2.328)--(5.187,2.328)--(5.187,2.327)--(5.188,2.327)%
  --(5.188,2.326)--(5.189,2.326)--(5.189,2.325)--(5.190,2.325)--(5.190,2.324)--(5.191,2.324)%
  --(5.191,2.323)--(5.192,2.323)--(5.192,2.322)--(5.193,2.322)--(5.193,2.321)--(5.194,2.321)%
  --(5.194,2.320)--(5.195,2.320)--(5.195,2.319)--(5.196,2.319)--(5.196,2.318)--(5.197,2.318)%
  --(5.197,2.317)--(5.198,2.317)--(5.198,2.316)--(5.199,2.316)--(5.199,2.315)--(5.200,2.315)%
  --(5.200,2.314)--(5.201,2.314)--(5.201,2.313)--(5.202,2.313)--(5.202,2.312)--(5.203,2.312)%
  --(5.203,2.311)--(5.204,2.311)--(5.204,2.310)--(5.205,2.310)--(5.205,2.309)--(5.206,2.309)%
  --(5.206,2.308)--(5.207,2.308)--(5.207,2.307)--(5.208,2.307)--(5.208,2.306)--(5.209,2.306)%
  --(5.209,2.305)--(5.210,2.305)--(5.210,2.304)--(5.211,2.304)--(5.211,2.303)--(5.212,2.303)%
  --(5.212,2.302)--(5.213,2.302)--(5.213,2.301)--(5.214,2.301)--(5.214,2.300)--(5.215,2.300)%
  --(5.215,2.299)--(5.216,2.299)--(5.216,2.298)--(5.217,2.298)--(5.217,2.297)--(5.218,2.297)%
  --(5.219,2.297)--(5.219,2.296)--(5.220,2.296)--(5.220,2.295)--(5.221,2.295)--(5.221,2.294)%
  --(5.222,2.294)--(5.222,2.293)--(5.223,2.293)--(5.223,2.292)--(5.224,2.292)--(5.224,2.291)%
  --(5.225,2.291)--(5.225,2.290)--(5.226,2.290)--(5.226,2.289)--(5.227,2.289)--(5.227,2.288)%
  --(5.228,2.288)--(5.228,2.287)--(5.229,2.287)--(5.229,2.286)--(5.230,2.286)--(5.230,2.285)%
  --(5.231,2.285)--(5.231,2.284)--(5.232,2.284)--(5.232,2.283)--(5.233,2.283)--(5.233,2.282)%
  --(5.234,2.282)--(5.234,2.281)--(5.235,2.281)--(5.235,2.280)--(5.236,2.280)--(5.236,2.279)%
  --(5.237,2.279)--(5.237,2.278)--(5.238,2.278)--(5.238,2.277)--(5.239,2.277)--(5.239,2.276)%
  --(5.240,2.276)--(5.240,2.275)--(5.241,2.275)--(5.241,2.274)--(5.242,2.274)--(5.242,2.273)%
  --(5.243,2.273)--(5.243,2.272)--(5.244,2.272)--(5.244,2.271)--(5.245,2.271)--(5.245,2.270)%
  --(5.246,2.270)--(5.246,2.269)--(5.247,2.269)--(5.247,2.268)--(5.248,2.268)--(5.248,2.267)%
  --(5.249,2.267)--(5.249,2.266)--(5.250,2.266)--(5.250,2.265)--(5.251,2.265)--(5.251,2.264)%
  --(5.252,2.264)--(5.252,2.263)--(5.253,2.263)--(5.253,2.262)--(5.254,2.262)--(5.254,2.261)%
  --(5.255,2.261)--(5.255,2.260)--(5.256,2.260)--(5.256,2.259)--(5.257,2.259)--(5.257,2.258)%
  --(5.258,2.258)--(5.258,2.257)--(5.259,2.257)--(5.259,2.256)--(5.260,2.256)--(5.260,2.255)%
  --(5.261,2.255)--(5.262,2.254)--(5.263,2.254)--(5.263,2.253)--(5.264,2.253)--(5.264,2.252)%
  --(5.265,2.252)--(5.265,2.251)--(5.266,2.251)--(5.266,2.250)--(5.267,2.250)--(5.267,2.249)%
  --(5.268,2.249)--(5.268,2.248)--(5.269,2.248)--(5.269,2.247)--(5.270,2.247)--(5.270,2.246)%
  --(5.271,2.246)--(5.271,2.245)--(5.272,2.245)--(5.272,2.244)--(5.273,2.244)--(5.273,2.243)%
  --(5.274,2.243)--(5.274,2.242)--(5.275,2.242)--(5.275,2.241)--(5.276,2.241)--(5.276,2.240)%
  --(5.277,2.240)--(5.277,2.239)--(5.278,2.239)--(5.278,2.238)--(5.279,2.238)--(5.279,2.237)%
  --(5.280,2.237)--(5.280,2.236)--(5.281,2.236)--(5.281,2.235)--(5.282,2.235)--(5.282,2.234)%
  --(5.283,2.234)--(5.283,2.233)--(5.284,2.233)--(5.284,2.232)--(5.285,2.232)--(5.285,2.231)%
  --(5.286,2.231)--(5.286,2.230)--(5.287,2.230)--(5.287,2.229)--(5.288,2.229)--(5.288,2.228)%
  --(5.289,2.228)--(5.289,2.227)--(5.290,2.227)--(5.290,2.226)--(5.291,2.226)--(5.291,2.225)%
  --(5.292,2.225)--(5.292,2.224)--(5.293,2.224)--(5.293,2.223)--(5.294,2.223)--(5.294,2.222)%
  --(5.295,2.222)--(5.295,2.221)--(5.296,2.221)--(5.296,2.220)--(5.297,2.220)--(5.297,2.219)%
  --(5.298,2.219)--(5.298,2.218)--(5.299,2.218)--(5.299,2.217)--(5.300,2.217)--(5.300,2.216)%
  --(5.301,2.216)--(5.301,2.215)--(5.302,2.215)--(5.303,2.214)--(5.304,2.214)--(5.304,2.213)%
  --(5.305,2.213)--(5.305,2.212)--(5.306,2.212)--(5.306,2.211)--(5.307,2.211)--(5.307,2.210)%
  --(5.308,2.210)--(5.308,2.209)--(5.309,2.209)--(5.309,2.208)--(5.310,2.208)--(5.310,2.207)%
  --(5.311,2.207)--(5.311,2.206)--(5.312,2.206)--(5.312,2.205)--(5.313,2.205)--(5.313,2.204)%
  --(5.314,2.204)--(5.314,2.203)--(5.315,2.203)--(5.315,2.202)--(5.316,2.202)--(5.316,2.201)%
  --(5.317,2.201)--(5.317,2.200)--(5.318,2.200)--(5.318,2.199)--(5.319,2.199)--(5.319,2.198)%
  --(5.320,2.198)--(5.320,2.197)--(5.321,2.197)--(5.321,2.196)--(5.322,2.196)--(5.322,2.195)%
  --(5.323,2.195)--(5.323,2.194)--(5.324,2.194)--(5.324,2.193)--(5.325,2.193)--(5.325,2.192)%
  --(5.326,2.192)--(5.326,2.191)--(5.327,2.191)--(5.327,2.190)--(5.328,2.190)--(5.328,2.189)%
  --(5.329,2.189)--(5.329,2.188)--(5.330,2.188)--(5.330,2.187)--(5.331,2.187)--(5.331,2.186)%
  --(5.332,2.186)--(5.332,2.185)--(5.333,2.185)--(5.333,2.184)--(5.334,2.184)--(5.334,2.183)%
  --(5.335,2.183)--(5.335,2.182)--(5.336,2.182)--(5.336,2.181)--(5.337,2.181)--(5.337,2.180)%
  --(5.338,2.180)--(5.338,2.179)--(5.339,2.179)--(5.339,2.178)--(5.340,2.178)--(5.340,2.177)%
  --(5.341,2.177)--(5.341,2.176)--(5.342,2.176)--(5.343,2.175)--(5.344,2.175)--(5.344,2.174)%
  --(5.345,2.174)--(5.345,2.173)--(5.346,2.173)--(5.346,2.172)--(5.347,2.172)--(5.347,2.171)%
  --(5.348,2.171)--(5.348,2.170)--(5.349,2.170)--(5.349,2.169)--(5.350,2.169)--(5.350,2.168)%
  --(5.351,2.168)--(5.351,2.167)--(5.352,2.167)--(5.352,2.166)--(5.353,2.166)--(5.353,2.165)%
  --(5.354,2.165)--(5.354,2.164)--(5.355,2.164)--(5.355,2.163)--(5.356,2.163)--(5.356,2.162)%
  --(5.357,2.162)--(5.357,2.161)--(5.358,2.161)--(5.358,2.160)--(5.359,2.160)--(5.359,2.159)%
  --(5.360,2.159)--(5.360,2.158)--(5.361,2.158)--(5.361,2.157)--(5.362,2.157)--(5.362,2.156)%
  --(5.363,2.156)--(5.363,2.155)--(5.364,2.155)--(5.364,2.154)--(5.365,2.154)--(5.365,2.153)%
  --(5.366,2.153)--(5.366,2.152)--(5.367,2.152)--(5.367,2.151)--(5.368,2.151)--(5.368,2.150)%
  --(5.369,2.150)--(5.369,2.149)--(5.370,2.149)--(5.370,2.148)--(5.371,2.148)--(5.371,2.147)%
  --(5.372,2.147)--(5.372,2.146)--(5.373,2.146)--(5.373,2.145)--(5.374,2.145)--(5.374,2.144)%
  --(5.375,2.144)--(5.375,2.143)--(5.376,2.143)--(5.376,2.142)--(5.377,2.142)--(5.377,2.141)%
  --(5.378,2.141)--(5.378,2.140)--(5.379,2.140)--(5.379,2.139)--(5.380,2.139)--(5.381,2.138)%
  --(5.382,2.138)--(5.382,2.137)--(5.383,2.137)--(5.383,2.136)--(5.384,2.136)--(5.384,2.135)%
  --(5.385,2.135)--(5.385,2.134)--(5.386,2.134)--(5.386,2.133)--(5.387,2.133)--(5.387,2.132)%
  --(5.388,2.132)--(5.388,2.131)--(5.389,2.131)--(5.389,2.130)--(5.390,2.130)--(5.390,2.129)%
  --(5.391,2.129)--(5.391,2.128)--(5.392,2.128)--(5.392,2.127)--(5.393,2.127)--(5.393,2.126)%
  --(5.394,2.126)--(5.394,2.125)--(5.395,2.125)--(5.395,2.124)--(5.396,2.124)--(5.396,2.123)%
  --(5.397,2.123)--(5.397,2.122)--(5.398,2.122)--(5.398,2.121)--(5.399,2.121)--(5.399,2.120)%
  --(5.400,2.120)--(5.400,2.119)--(5.401,2.119)--(5.401,2.118)--(5.402,2.118)--(5.402,2.117)%
  --(5.403,2.117)--(5.403,2.116)--(5.404,2.116)--(5.404,2.115)--(5.405,2.115)--(5.405,2.114)%
  --(5.406,2.114)--(5.406,2.113)--(5.407,2.113)--(5.407,2.112)--(5.408,2.112)--(5.408,2.111)%
  --(5.409,2.111)--(5.409,2.110)--(5.410,2.110)--(5.410,2.109)--(5.411,2.109)--(5.411,2.108)%
  --(5.412,2.108)--(5.412,2.107)--(5.413,2.107)--(5.413,2.106)--(5.414,2.106)--(5.414,2.105)%
  --(5.415,2.105)--(5.415,2.104)--(5.416,2.104)--(5.417,2.103)--(5.418,2.103)--(5.418,2.102)%
  --(5.419,2.102)--(5.419,2.101)--(5.420,2.101)--(5.420,2.100)--(5.421,2.100)--(5.421,2.099)%
  --(5.422,2.099)--(5.422,2.098)--(5.423,2.098)--(5.423,2.097)--(5.424,2.097)--(5.424,2.096)%
  --(5.425,2.096)--(5.425,2.095)--(5.426,2.095)--(5.426,2.094)--(5.427,2.094)--(5.427,2.093)%
  --(5.428,2.093)--(5.428,2.092)--(5.429,2.092)--(5.429,2.091)--(5.430,2.091)--(5.430,2.090)%
  --(5.431,2.090)--(5.431,2.089)--(5.432,2.089)--(5.432,2.088)--(5.433,2.088)--(5.433,2.087)%
  --(5.434,2.087)--(5.434,2.086)--(5.435,2.086)--(5.435,2.085)--(5.436,2.085)--(5.436,2.084)%
  --(5.437,2.084)--(5.437,2.083)--(5.438,2.083)--(5.438,2.082)--(5.439,2.082)--(5.439,2.081)%
  --(5.440,2.081)--(5.440,2.080)--(5.441,2.080)--(5.441,2.079)--(5.442,2.079)--(5.442,2.078)%
  --(5.443,2.078)--(5.443,2.077)--(5.444,2.077)--(5.444,2.076)--(5.445,2.076)--(5.445,2.075)%
  --(5.446,2.075)--(5.446,2.074)--(5.447,2.074)--(5.447,2.073)--(5.448,2.073)--(5.448,2.072)%
  --(5.449,2.072)--(5.449,2.071)--(5.450,2.071)--(5.450,2.070)--(5.451,2.070)--(5.452,2.069)%
  --(5.453,2.069)--(5.453,2.068)--(5.454,2.068)--(5.454,2.067)--(5.455,2.067)--(5.455,2.066)%
  --(5.456,2.066)--(5.456,2.065)--(5.457,2.065)--(5.457,2.064)--(5.458,2.064)--(5.458,2.063)%
  --(5.459,2.063)--(5.459,2.062)--(5.460,2.062)--(5.460,2.061)--(5.461,2.061)--(5.461,2.060)%
  --(5.462,2.060)--(5.462,2.059)--(5.463,2.059)--(5.463,2.058)--(5.464,2.058)--(5.464,2.057)%
  --(5.465,2.057)--(5.465,2.056)--(5.466,2.056)--(5.466,2.055)--(5.467,2.055)--(5.467,2.054)%
  --(5.468,2.054)--(5.468,2.053)--(5.469,2.053)--(5.469,2.052)--(5.470,2.052)--(5.470,2.051)%
  --(5.471,2.051)--(5.471,2.050)--(5.472,2.050)--(5.472,2.049)--(5.473,2.049)--(5.473,2.048)%
  --(5.474,2.048)--(5.474,2.047)--(5.475,2.047)--(5.475,2.046)--(5.476,2.046)--(5.476,2.045)%
  --(5.477,2.045)--(5.477,2.044)--(5.478,2.044)--(5.478,2.043)--(5.479,2.043)--(5.479,2.042)%
  --(5.480,2.042)--(5.480,2.041)--(5.481,2.041)--(5.481,2.040)--(5.482,2.040)--(5.482,2.039)%
  --(5.483,2.039)--(5.483,2.038)--(5.484,2.038)--(5.485,2.037)--(5.486,2.037)--(5.486,2.036)%
  --(5.487,2.036)--(5.487,2.035)--(5.488,2.035)--(5.488,2.034)--(5.489,2.034)--(5.489,2.033)%
  --(5.490,2.033)--(5.490,2.032)--(5.491,2.032)--(5.491,2.031)--(5.492,2.031)--(5.492,2.030)%
  --(5.493,2.030)--(5.493,2.029)--(5.494,2.029)--(5.494,2.028)--(5.495,2.028)--(5.495,2.027)%
  --(5.496,2.027)--(5.496,2.026)--(5.497,2.026)--(5.497,2.025)--(5.498,2.025)--(5.498,2.024)%
  --(5.499,2.024)--(5.499,2.023)--(5.500,2.023)--(5.500,2.022)--(5.501,2.022)--(5.501,2.021)%
  --(5.502,2.021)--(5.502,2.020)--(5.503,2.020)--(5.503,2.019)--(5.504,2.019)--(5.504,2.018)%
  --(5.505,2.018)--(5.505,2.017)--(5.506,2.017)--(5.506,2.016)--(5.507,2.016)--(5.507,2.015)%
  --(5.508,2.015)--(5.508,2.014)--(5.509,2.014)--(5.509,2.013)--(5.510,2.013)--(5.510,2.012)%
  --(5.511,2.012)--(5.511,2.011)--(5.512,2.011)--(5.512,2.010)--(5.513,2.010)--(5.513,2.009)%
  --(5.514,2.009)--(5.514,2.008)--(5.515,2.008)--(5.516,2.007)--(5.517,2.007)--(5.517,2.006)%
  --(5.518,2.006)--(5.518,2.005)--(5.519,2.005)--(5.519,2.004)--(5.520,2.004)--(5.520,2.003)%
  --(5.521,2.003)--(5.521,2.002)--(5.522,2.002)--(5.522,2.001)--(5.523,2.001)--(5.523,2.000)%
  --(5.524,2.000)--(5.524,1.999)--(5.525,1.999)--(5.525,1.998)--(5.526,1.998)--(5.526,1.997)%
  --(5.527,1.997)--(5.527,1.996)--(5.528,1.996)--(5.528,1.995)--(5.529,1.995)--(5.529,1.994)%
  --(5.530,1.994)--(5.530,1.993)--(5.531,1.993)--(5.531,1.992)--(5.532,1.992)--(5.532,1.991)%
  --(5.533,1.991)--(5.533,1.990)--(5.534,1.990)--(5.534,1.989)--(5.535,1.989)--(5.535,1.988)%
  --(5.536,1.988)--(5.536,1.987)--(5.537,1.987)--(5.537,1.986)--(5.538,1.986)--(5.538,1.985)%
  --(5.539,1.985)--(5.539,1.984)--(5.540,1.984)--(5.540,1.983)--(5.541,1.983)--(5.541,1.982)%
  --(5.542,1.982)--(5.542,1.981)--(5.543,1.981)--(5.543,1.980)--(5.544,1.980)--(5.544,1.979)%
  --(5.545,1.979)--(5.546,1.979)--(5.546,1.978)--(5.547,1.978)--(5.547,1.977)--(5.548,1.977)%
  --(5.548,1.976)--(5.549,1.976)--(5.549,1.975)--(5.550,1.975)--(5.550,1.974)--(5.551,1.974)%
  --(5.551,1.973)--(5.552,1.973)--(5.552,1.972)--(5.553,1.972)--(5.553,1.971)--(5.554,1.971)%
  --(5.554,1.970)--(5.555,1.970)--(5.555,1.969)--(5.556,1.969)--(5.556,1.968)--(5.557,1.968)%
  --(5.557,1.967)--(5.558,1.967)--(5.558,1.966)--(5.559,1.966)--(5.559,1.965)--(5.560,1.965)%
  --(5.560,1.964)--(5.561,1.964)--(5.561,1.963)--(5.562,1.963)--(5.562,1.962)--(5.563,1.962)%
  --(5.563,1.961)--(5.564,1.961)--(5.564,1.960)--(5.565,1.960)--(5.565,1.959)--(5.566,1.959)%
  --(5.566,1.958)--(5.567,1.958)--(5.567,1.957)--(5.568,1.957)--(5.568,1.956)--(5.569,1.956)%
  --(5.569,1.955)--(5.570,1.955)--(5.570,1.954)--(5.571,1.954)--(5.571,1.953)--(5.572,1.953)%
  --(5.572,1.952)--(5.573,1.952)--(5.574,1.951)--(5.575,1.951)--(5.575,1.950)--(5.576,1.950)%
  --(5.576,1.949)--(5.577,1.949)--(5.577,1.948)--(5.578,1.948)--(5.578,1.947)--(5.579,1.947)%
  --(5.579,1.946)--(5.580,1.946)--(5.580,1.945)--(5.581,1.945)--(5.581,1.944)--(5.582,1.944)%
  --(5.582,1.943)--(5.583,1.943)--(5.583,1.942)--(5.584,1.942)--(5.584,1.941)--(5.585,1.941)%
  --(5.585,1.940)--(5.586,1.940)--(5.586,1.939)--(5.587,1.939)--(5.587,1.938)--(5.588,1.938)%
  --(5.588,1.937)--(5.589,1.937)--(5.589,1.936)--(5.590,1.936)--(5.590,1.935)--(5.591,1.935)%
  --(5.591,1.934)--(5.592,1.934)--(5.592,1.933)--(5.593,1.933)--(5.593,1.932)--(5.594,1.932)%
  --(5.594,1.931)--(5.595,1.931)--(5.595,1.930)--(5.596,1.930)--(5.596,1.929)--(5.597,1.929)%
  --(5.597,1.928)--(5.598,1.928)--(5.598,1.927)--(5.599,1.927)--(5.599,1.926)--(5.600,1.926)%
  --(5.601,1.926)--(5.601,1.925)--(5.602,1.925)--(5.602,1.924)--(5.603,1.924)--(5.603,1.923)%
  --(5.604,1.923)--(5.604,1.922)--(5.605,1.922)--(5.605,1.921)--(5.606,1.921)--(5.606,1.920)%
  --(5.607,1.920)--(5.607,1.919)--(5.608,1.919)--(5.608,1.918)--(5.609,1.918)--(5.609,1.917)%
  --(5.610,1.917)--(5.610,1.916)--(5.611,1.916)--(5.611,1.915)--(5.612,1.915)--(5.612,1.914)%
  --(5.613,1.914)--(5.613,1.913)--(5.614,1.913)--(5.614,1.912)--(5.615,1.912)--(5.615,1.911)%
  --(5.616,1.911)--(5.616,1.910)--(5.617,1.910)--(5.617,1.909)--(5.618,1.909)--(5.618,1.908)%
  --(5.619,1.908)--(5.619,1.907)--(5.620,1.907)--(5.620,1.906)--(5.621,1.906)--(5.621,1.905)%
  --(5.622,1.905)--(5.622,1.904)--(5.623,1.904)--(5.623,1.903)--(5.624,1.903)--(5.624,1.902)%
  --(5.625,1.902)--(5.626,1.902)--(5.626,1.901)--(5.627,1.901)--(5.627,1.900)--(5.628,1.900)%
  --(5.628,1.899)--(5.629,1.899)--(5.629,1.898)--(5.630,1.898)--(5.630,1.897)--(5.631,1.897)%
  --(5.631,1.896)--(5.632,1.896)--(5.632,1.895)--(5.633,1.895)--(5.633,1.894)--(5.634,1.894)%
  --(5.634,1.893)--(5.635,1.893)--(5.635,1.892)--(5.636,1.892)--(5.636,1.891)--(5.637,1.891)%
  --(5.637,1.890)--(5.638,1.890)--(5.638,1.889)--(5.639,1.889)--(5.639,1.888)--(5.640,1.888)%
  --(5.640,1.887)--(5.641,1.887)--(5.641,1.886)--(5.642,1.886)--(5.642,1.885)--(5.643,1.885)%
  --(5.643,1.884)--(5.644,1.884)--(5.644,1.883)--(5.645,1.883)--(5.645,1.882)--(5.646,1.882)%
  --(5.646,1.881)--(5.647,1.881)--(5.647,1.880)--(5.648,1.880)--(5.648,1.879)--(5.649,1.879)%
  --(5.650,1.879)--(5.650,1.878)--(5.651,1.878)--(5.651,1.877)--(5.652,1.877)--(5.652,1.876)%
  --(5.653,1.876)--(5.653,1.875)--(5.654,1.875)--(5.654,1.874)--(5.655,1.874)--(5.655,1.873)%
  --(5.656,1.873)--(5.656,1.872)--(5.657,1.872)--(5.657,1.871)--(5.658,1.871)--(5.658,1.870)%
  --(5.659,1.870)--(5.659,1.869)--(5.660,1.869)--(5.660,1.868)--(5.661,1.868)--(5.661,1.867)%
  --(5.662,1.867)--(5.662,1.866)--(5.663,1.866)--(5.663,1.865)--(5.664,1.865)--(5.664,1.864)%
  --(5.665,1.864)--(5.665,1.863)--(5.666,1.863)--(5.666,1.862)--(5.667,1.862)--(5.667,1.861)%
  --(5.668,1.861)--(5.668,1.860)--(5.669,1.860)--(5.669,1.859)--(5.670,1.859)--(5.670,1.858)%
  --(5.671,1.858)--(5.671,1.857)--(5.672,1.857)--(5.673,1.857)--(5.673,1.856)--(5.674,1.856)%
  --(5.674,1.855)--(5.675,1.855)--(5.675,1.854)--(5.676,1.854)--(5.676,1.853)--(5.677,1.853)%
  --(5.677,1.852)--(5.678,1.852)--(5.678,1.851)--(5.679,1.851)--(5.679,1.850)--(5.680,1.850)%
  --(5.680,1.849)--(5.681,1.849)--(5.681,1.848)--(5.682,1.848)--(5.682,1.847)--(5.683,1.847)%
  --(5.683,1.846)--(5.684,1.846)--(5.684,1.845)--(5.685,1.845)--(5.685,1.844)--(5.686,1.844)%
  --(5.686,1.843)--(5.687,1.843)--(5.687,1.842)--(5.688,1.842)--(5.688,1.841)--(5.689,1.841)%
  --(5.689,1.840)--(5.690,1.840)--(5.690,1.839)--(5.691,1.839)--(5.691,1.838)--(5.692,1.838)%
  --(5.692,1.837)--(5.693,1.837)--(5.694,1.836)--(5.695,1.836)--(5.695,1.835)--(5.696,1.835)%
  --(5.696,1.834)--(5.697,1.834)--(5.697,1.833)--(5.698,1.833)--(5.698,1.832)--(5.699,1.832)%
  --(5.699,1.831)--(5.700,1.831)--(5.700,1.830)--(5.701,1.830)--(5.701,1.829)--(5.702,1.829)%
  --(5.702,1.828)--(5.703,1.828)--(5.703,1.827)--(5.704,1.827)--(5.704,1.826)--(5.705,1.826)%
  --(5.705,1.825)--(5.706,1.825)--(5.706,1.824)--(5.707,1.824)--(5.707,1.823)--(5.708,1.823)%
  --(5.708,1.822)--(5.709,1.822)--(5.709,1.821)--(5.710,1.821)--(5.710,1.820)--(5.711,1.820)%
  --(5.711,1.819)--(5.712,1.819)--(5.712,1.818)--(5.713,1.818)--(5.713,1.817)--(5.714,1.817)%
  --(5.715,1.817)--(5.715,1.816)--(5.716,1.816)--(5.716,1.815)--(5.717,1.815)--(5.717,1.814)%
  --(5.718,1.814)--(5.718,1.813)--(5.719,1.813)--(5.719,1.812)--(5.720,1.812)--(5.720,1.811)%
  --(5.721,1.811)--(5.721,1.810)--(5.722,1.810)--(5.722,1.809)--(5.723,1.809)--(5.723,1.808)%
  --(5.724,1.808)--(5.724,1.807)--(5.725,1.807)--(5.725,1.806)--(5.726,1.806)--(5.726,1.805)%
  --(5.727,1.805)--(5.727,1.804)--(5.728,1.804)--(5.728,1.803)--(5.729,1.803)--(5.729,1.802)%
  --(5.730,1.802)--(5.730,1.801)--(5.731,1.801)--(5.731,1.800)--(5.732,1.800)--(5.732,1.799)%
  --(5.733,1.799)--(5.733,1.798)--(5.734,1.798)--(5.735,1.798)--(5.735,1.797)--(5.736,1.797)%
  --(5.736,1.796)--(5.737,1.796)--(5.737,1.795)--(5.738,1.795)--(5.738,1.794)--(5.739,1.794)%
  --(5.739,1.793)--(5.740,1.793)--(5.740,1.792)--(5.741,1.792)--(5.741,1.791)--(5.742,1.791)%
  --(5.742,1.790)--(5.743,1.790)--(5.743,1.789)--(5.744,1.789)--(5.744,1.788)--(5.745,1.788)%
  --(5.745,1.787)--(5.746,1.787)--(5.746,1.786)--(5.747,1.786)--(5.747,1.785)--(5.748,1.785)%
  --(5.748,1.784)--(5.749,1.784)--(5.749,1.783)--(5.750,1.783)--(5.750,1.782)--(5.751,1.782)%
  --(5.751,1.781)--(5.752,1.781)--(5.753,1.781)--(5.753,1.780)--(5.754,1.780)--(5.754,1.779)%
  --(5.755,1.779)--(5.755,1.778)--(5.756,1.778)--(5.756,1.777)--(5.757,1.777)--(5.757,1.776)%
  --(5.758,1.776)--(5.758,1.775)--(5.759,1.775)--(5.759,1.774)--(5.760,1.774)--(5.760,1.773)%
  --(5.761,1.773)--(5.761,1.772)--(5.762,1.772)--(5.762,1.771)--(5.763,1.771)--(5.763,1.770)%
  --(5.764,1.770)--(5.764,1.769)--(5.765,1.769)--(5.765,1.768)--(5.766,1.768)--(5.766,1.767)%
  --(5.767,1.767)--(5.767,1.766)--(5.768,1.766)--(5.768,1.765)--(5.769,1.765)--(5.769,1.764)%
  --(5.770,1.764)--(5.771,1.764)--(5.771,1.763)--(5.772,1.763)--(5.772,1.762)--(5.773,1.762)%
  --(5.773,1.761)--(5.774,1.761)--(5.774,1.760)--(5.775,1.760)--(5.775,1.759)--(5.776,1.759)%
  --(5.776,1.758)--(5.777,1.758)--(5.777,1.757)--(5.778,1.757)--(5.778,1.756)--(5.779,1.756)%
  --(5.779,1.755)--(5.780,1.755)--(5.780,1.754)--(5.781,1.754)--(5.781,1.753)--(5.782,1.753)%
  --(5.782,1.752)--(5.783,1.752)--(5.783,1.751)--(5.784,1.751)--(5.784,1.750)--(5.785,1.750)%
  --(5.785,1.749)--(5.786,1.749)--(5.786,1.748)--(5.787,1.748)--(5.788,1.748)--(5.788,1.747)%
  --(5.789,1.747)--(5.789,1.746)--(5.790,1.746)--(5.790,1.745)--(5.791,1.745)--(5.791,1.744)%
  --(5.792,1.744)--(5.792,1.743)--(5.793,1.743)--(5.793,1.742)--(5.794,1.742)--(5.794,1.741)%
  --(5.795,1.741)--(5.795,1.740)--(5.796,1.740)--(5.796,1.739)--(5.797,1.739)--(5.797,1.738)%
  --(5.798,1.738)--(5.798,1.737)--(5.799,1.737)--(5.799,1.736)--(5.800,1.736)--(5.800,1.735)%
  --(5.801,1.735)--(5.801,1.734)--(5.802,1.734)--(5.802,1.733)--(5.803,1.733)--(5.804,1.733)%
  --(5.804,1.732)--(5.805,1.732)--(5.805,1.731)--(5.806,1.731)--(5.806,1.730)--(5.807,1.730)%
  --(5.807,1.729)--(5.808,1.729)--(5.808,1.728)--(5.809,1.728)--(5.809,1.727)--(5.810,1.727)%
  --(5.810,1.726)--(5.811,1.726)--(5.811,1.725)--(5.812,1.725)--(5.812,1.724)--(5.813,1.724)%
  --(5.813,1.723)--(5.814,1.723)--(5.814,1.722)--(5.815,1.722)--(5.815,1.721)--(5.816,1.721)%
  --(5.816,1.720)--(5.817,1.720)--(5.817,1.719)--(5.818,1.719)--(5.818,1.718)--(5.819,1.718)%
  --(5.820,1.718)--(5.820,1.717)--(5.821,1.717)--(5.821,1.716)--(5.822,1.716)--(5.822,1.715)%
  --(5.823,1.715)--(5.823,1.714)--(5.824,1.714)--(5.824,1.713)--(5.825,1.713)--(5.825,1.712)%
  --(5.826,1.712)--(5.826,1.711)--(5.827,1.711)--(5.827,1.710)--(5.828,1.710)--(5.828,1.709)%
  --(5.829,1.709)--(5.829,1.708)--(5.830,1.708)--(5.830,1.707)--(5.831,1.707)--(5.831,1.706)%
  --(5.832,1.706)--(5.832,1.705)--(5.833,1.705)--(5.833,1.704)--(5.834,1.704)--(5.835,1.704)%
  --(5.835,1.703)--(5.836,1.703)--(5.836,1.702)--(5.837,1.702)--(5.837,1.701)--(5.838,1.701)%
  --(5.838,1.700)--(5.839,1.700)--(5.839,1.699)--(5.840,1.699)--(5.840,1.698)--(5.841,1.698)%
  --(5.841,1.697)--(5.842,1.697)--(5.842,1.696)--(5.843,1.696)--(5.843,1.695)--(5.844,1.695)%
  --(5.844,1.694)--(5.845,1.694)--(5.845,1.693)--(5.846,1.693)--(5.846,1.692)--(5.847,1.692)%
  --(5.847,1.691)--(5.848,1.691)--(5.849,1.691)--(5.849,1.690)--(5.850,1.690)--(5.850,1.689)%
  --(5.851,1.689)--(5.851,1.688)--(5.852,1.688)--(5.852,1.687)--(5.853,1.687)--(5.853,1.686)%
  --(5.854,1.686)--(5.854,1.685)--(5.855,1.685)--(5.855,1.684)--(5.856,1.684)--(5.856,1.683)%
  --(5.857,1.683)--(5.857,1.682)--(5.858,1.682)--(5.858,1.681)--(5.859,1.681)--(5.859,1.680)%
  --(5.860,1.680)--(5.860,1.679)--(5.861,1.679)--(5.861,1.678)--(5.862,1.678)--(5.863,1.678)%
  --(5.863,1.677)--(5.864,1.677)--(5.864,1.676)--(5.865,1.676)--(5.865,1.675)--(5.866,1.675)%
  --(5.866,1.674)--(5.867,1.674)--(5.867,1.673)--(5.868,1.673)--(5.868,1.672)--(5.869,1.672)%
  --(5.869,1.671)--(5.870,1.671)--(5.870,1.670)--(5.871,1.670)--(5.871,1.669)--(5.872,1.669)%
  --(5.872,1.668)--(5.873,1.668)--(5.873,1.667)--(5.874,1.667)--(5.874,1.666)--(5.875,1.666)%
  --(5.876,1.666)--(5.876,1.665)--(5.877,1.665)--(5.877,1.664)--(5.878,1.664)--(5.878,1.663)%
  --(5.879,1.663)--(5.879,1.662)--(5.880,1.662)--(5.880,1.661)--(5.881,1.661)--(5.881,1.660)%
  --(5.882,1.660)--(5.882,1.659)--(5.883,1.659)--(5.883,1.658)--(5.884,1.658)--(5.884,1.657)%
  --(5.885,1.657)--(5.885,1.656)--(5.886,1.656)--(5.886,1.655)--(5.887,1.655)--(5.887,1.654)%
  --(5.888,1.654)--(5.889,1.654)--(5.889,1.653)--(5.890,1.653)--(5.890,1.652)--(5.891,1.652)%
  --(5.891,1.651)--(5.892,1.651)--(5.892,1.650)--(5.893,1.650)--(5.893,1.649)--(5.894,1.649)%
  --(5.894,1.648)--(5.895,1.648)--(5.895,1.647)--(5.896,1.647)--(5.896,1.646)--(5.897,1.646)%
  --(5.897,1.645)--(5.898,1.645)--(5.898,1.644)--(5.899,1.644)--(5.899,1.643)--(5.900,1.643)%
  --(5.901,1.642)--(5.902,1.642)--(5.902,1.641)--(5.903,1.641)--(5.903,1.640)--(5.904,1.640)%
  --(5.904,1.639)--(5.905,1.639)--(5.905,1.638)--(5.906,1.638)--(5.906,1.637)--(5.907,1.637)%
  --(5.907,1.636)--(5.908,1.636)--(5.908,1.635)--(5.909,1.635)--(5.909,1.634)--(5.910,1.634)%
  --(5.910,1.633)--(5.911,1.633)--(5.911,1.632)--(5.912,1.632)--(5.913,1.632)--(5.913,1.631)%
  --(5.914,1.631)--(5.914,1.630)--(5.915,1.630)--(5.915,1.629)--(5.916,1.629)--(5.916,1.628)%
  --(5.917,1.628)--(5.917,1.627)--(5.918,1.627)--(5.918,1.626)--(5.919,1.626)--(5.919,1.625)%
  --(5.920,1.625)--(5.920,1.624)--(5.921,1.624)--(5.921,1.623)--(5.922,1.623)--(5.922,1.622)%
  --(5.923,1.622)--(5.923,1.621)--(5.924,1.621)--(5.925,1.621)--(5.925,1.620)--(5.926,1.620)%
  --(5.926,1.619)--(5.927,1.619)--(5.927,1.618)--(5.928,1.618)--(5.928,1.617)--(5.929,1.617)%
  --(5.929,1.616)--(5.930,1.616)--(5.930,1.615)--(5.931,1.615)--(5.931,1.614)--(5.932,1.614)%
  --(5.932,1.613)--(5.933,1.613)--(5.933,1.612)--(5.934,1.612)--(5.934,1.611)--(5.935,1.611)%
  --(5.936,1.611)--(5.936,1.610)--(5.937,1.610)--(5.937,1.609)--(5.938,1.609)--(5.938,1.608)%
  --(5.939,1.608)--(5.939,1.607)--(5.940,1.607)--(5.940,1.606)--(5.941,1.606)--(5.941,1.605)%
  --(5.942,1.605)--(5.942,1.604)--(5.943,1.604)--(5.943,1.603)--(5.944,1.603)--(5.944,1.602)%
  --(5.945,1.602)--(5.945,1.601)--(5.946,1.601)--(5.947,1.601)--(5.947,1.600)--(5.948,1.600)%
  --(5.948,1.599)--(5.949,1.599)--(5.949,1.598)--(5.950,1.598)--(5.950,1.597)--(5.951,1.597)%
  --(5.951,1.596)--(5.952,1.596)--(5.952,1.595)--(5.953,1.595)--(5.953,1.594)--(5.954,1.594)%
  --(5.954,1.593)--(5.955,1.593)--(5.955,1.592)--(5.956,1.592)--(5.957,1.592)--(5.957,1.591)%
  --(5.958,1.591)--(5.958,1.590)--(5.959,1.590)--(5.959,1.589)--(5.960,1.589)--(5.960,1.588)%
  --(5.961,1.588)--(5.961,1.587)--(5.962,1.587)--(5.962,1.586)--(5.963,1.586)--(5.963,1.585)%
  --(5.964,1.585)--(5.964,1.584)--(5.965,1.584)--(5.965,1.583)--(5.966,1.583)--(5.967,1.583)%
  --(5.967,1.582)--(5.968,1.582)--(5.968,1.581)--(5.969,1.581)--(5.969,1.580)--(5.970,1.580)%
  --(5.970,1.579)--(5.971,1.579)--(5.971,1.578)--(5.972,1.578)--(5.972,1.577)--(5.973,1.577)%
  --(5.973,1.576)--(5.974,1.576)--(5.974,1.575)--(5.975,1.575)--(5.975,1.574)--(5.976,1.574)%
  --(5.977,1.574)--(5.977,1.573)--(5.978,1.573)--(5.978,1.572)--(5.979,1.572)--(5.979,1.571)%
  --(5.980,1.571)--(5.980,1.570)--(5.981,1.570)--(5.981,1.569)--(5.982,1.569)--(5.982,1.568)%
  --(5.983,1.568)--(5.983,1.567)--(5.984,1.567)--(5.984,1.566)--(5.985,1.566)--(5.985,1.565)%
  --(5.986,1.565)--(5.987,1.565)--(5.987,1.564)--(5.988,1.564)--(5.988,1.563)--(5.989,1.563)%
  --(5.989,1.562)--(5.990,1.562)--(5.990,1.561)--(5.991,1.561)--(5.991,1.560)--(5.992,1.560)%
  --(5.992,1.559)--(5.993,1.559)--(5.993,1.558)--(5.994,1.558)--(5.994,1.557)--(5.995,1.557)%
  --(5.996,1.557)--(5.996,1.556)--(5.997,1.556)--(5.997,1.555)--(5.998,1.555)--(5.998,1.554)%
  --(5.999,1.554)--(5.999,1.553)--(6.000,1.553)--(6.000,1.552)--(6.001,1.552)--(6.001,1.551)%
  --(6.002,1.551)--(6.002,1.550)--(6.003,1.550)--(6.003,1.549)--(6.004,1.549)--(6.005,1.549)%
  --(6.005,1.548)--(6.006,1.548)--(6.006,1.547)--(6.007,1.547)--(6.007,1.546)--(6.008,1.546)%
  --(6.008,1.545)--(6.009,1.545)--(6.009,1.544)--(6.010,1.544)--(6.010,1.543)--(6.011,1.543)%
  --(6.011,1.542)--(6.012,1.542)--(6.012,1.541)--(6.013,1.541)--(6.014,1.541)--(6.014,1.540)%
  --(6.015,1.540)--(6.015,1.539)--(6.016,1.539)--(6.016,1.538)--(6.017,1.538)--(6.017,1.537)%
  --(6.018,1.537)--(6.018,1.536)--(6.019,1.536)--(6.019,1.535)--(6.020,1.535)--(6.020,1.534)%
  --(6.021,1.534)--(6.022,1.534)--(6.022,1.533)--(6.023,1.533)--(6.023,1.532)--(6.024,1.532)%
  --(6.024,1.531)--(6.025,1.531)--(6.025,1.530)--(6.026,1.530)--(6.026,1.529)--(6.027,1.529)%
  --(6.027,1.528)--(6.028,1.528)--(6.028,1.527)--(6.029,1.527)--(6.029,1.526)--(6.030,1.526)%
  --(6.031,1.526)--(6.031,1.525)--(6.032,1.525)--(6.032,1.524)--(6.033,1.524)--(6.033,1.523)%
  --(6.034,1.523)--(6.034,1.522)--(6.035,1.522)--(6.035,1.521)--(6.036,1.521)--(6.036,1.520)%
  --(6.037,1.520)--(6.037,1.519)--(6.038,1.519)--(6.039,1.519)--(6.039,1.518)--(6.040,1.518)%
  --(6.040,1.517)--(6.041,1.517)--(6.041,1.516)--(6.042,1.516)--(6.042,1.515)--(6.043,1.515)%
  --(6.043,1.514)--(6.044,1.514)--(6.044,1.513)--(6.045,1.513)--(6.045,1.512)--(6.046,1.512)%
  --(6.047,1.512)--(6.047,1.511)--(6.048,1.511)--(6.048,1.510)--(6.049,1.510)--(6.049,1.509)%
  --(6.050,1.509)--(6.050,1.508)--(6.051,1.508)--(6.051,1.507)--(6.052,1.507)--(6.052,1.506)%
  --(6.053,1.506)--(6.054,1.506)--(6.054,1.505)--(6.055,1.505)--(6.055,1.504)--(6.056,1.504)%
  --(6.056,1.503)--(6.057,1.503)--(6.057,1.502)--(6.058,1.502)--(6.058,1.501)--(6.059,1.501)%
  --(6.059,1.500)--(6.060,1.500)--(6.060,1.499)--(6.061,1.499)--(6.062,1.499)--(6.062,1.498)%
  --(6.063,1.498)--(6.063,1.497)--(6.064,1.497)--(6.064,1.496)--(6.065,1.496)--(6.065,1.495)%
  --(6.066,1.495)--(6.066,1.494)--(6.067,1.494)--(6.067,1.493)--(6.068,1.493)--(6.069,1.493)%
  --(6.069,1.492)--(6.070,1.492)--(6.070,1.491)--(6.071,1.491)--(6.071,1.490)--(6.072,1.490)%
  --(6.072,1.489)--(6.073,1.489)--(6.073,1.488)--(6.074,1.488)--(6.074,1.487)--(6.075,1.487)%
  --(6.075,1.486)--(6.076,1.486)--(6.077,1.486)--(6.077,1.485)--(6.078,1.485)--(6.078,1.484)%
  --(6.079,1.484)--(6.079,1.483)--(6.080,1.483)--(6.080,1.482)--(6.081,1.482)--(6.081,1.481)%
  --(6.082,1.481)--(6.082,1.480)--(6.083,1.480)--(6.084,1.480)--(6.084,1.479)--(6.085,1.479)%
  --(6.085,1.478)--(6.086,1.478)--(6.086,1.477)--(6.087,1.477)--(6.087,1.476)--(6.088,1.476)%
  --(6.088,1.475)--(6.089,1.475)--(6.089,1.474)--(6.090,1.474)--(6.091,1.474)--(6.091,1.473)%
  --(6.092,1.473)--(6.092,1.472)--(6.093,1.472)--(6.093,1.471)--(6.094,1.471)--(6.094,1.470)%
  --(6.095,1.470)--(6.095,1.469)--(6.096,1.469)--(6.097,1.469)--(6.097,1.468)--(6.098,1.468)%
  --(6.098,1.467)--(6.099,1.467)--(6.099,1.466)--(6.100,1.466)--(6.100,1.465)--(6.101,1.465)%
  --(6.101,1.464)--(6.102,1.464)--(6.102,1.463)--(6.103,1.463)--(6.104,1.463)--(6.104,1.462)%
  --(6.105,1.462)--(6.105,1.461)--(6.106,1.461)--(6.106,1.460)--(6.107,1.460)--(6.107,1.459)%
  --(6.108,1.459)--(6.108,1.458)--(6.109,1.458)--(6.110,1.458)--(6.110,1.457)--(6.111,1.457)%
  --(6.111,1.456)--(6.112,1.456)--(6.112,1.455)--(6.113,1.455)--(6.113,1.454)--(6.114,1.454)%
  --(6.114,1.453)--(6.115,1.453)--(6.115,1.452)--(6.116,1.452)--(6.117,1.452)--(6.117,1.451)%
  --(6.118,1.451)--(6.118,1.450)--(6.119,1.450)--(6.119,1.449)--(6.120,1.449)--(6.120,1.448)%
  --(6.121,1.448)--(6.121,1.447)--(6.122,1.447)--(6.123,1.447)--(6.123,1.446)--(6.124,1.446)%
  --(6.124,1.445)--(6.125,1.445)--(6.125,1.444)--(6.126,1.444)--(6.126,1.443)--(6.127,1.443)%
  --(6.127,1.442)--(6.128,1.442)--(6.129,1.442)--(6.129,1.441)--(6.130,1.441)--(6.130,1.440)%
  --(6.131,1.440)--(6.131,1.439)--(6.132,1.439)--(6.132,1.438)--(6.133,1.438)--(6.133,1.437)%
  --(6.134,1.437)--(6.135,1.437)--(6.135,1.436)--(6.136,1.436)--(6.136,1.435)--(6.137,1.435)%
  --(6.137,1.434)--(6.138,1.434)--(6.138,1.433)--(6.139,1.433)--(6.139,1.432)--(6.140,1.432)%
  --(6.141,1.432)--(6.141,1.431)--(6.142,1.431)--(6.142,1.430)--(6.143,1.430)--(6.143,1.429)%
  --(6.144,1.429)--(6.144,1.428)--(6.145,1.428)--(6.145,1.427)--(6.146,1.427)--(6.147,1.427)%
  --(6.147,1.426)--(6.148,1.426)--(6.148,1.425)--(6.149,1.425)--(6.149,1.424)--(6.150,1.424)%
  --(6.150,1.423)--(6.151,1.423)--(6.151,1.422)--(6.152,1.422)--(6.153,1.422)--(6.153,1.421)%
  --(6.154,1.421)--(6.154,1.420)--(6.155,1.420)--(6.155,1.419)--(6.156,1.419)--(6.156,1.418)%
  --(6.157,1.418)--(6.158,1.418)--(6.158,1.417)--(6.159,1.417)--(6.159,1.416)--(6.160,1.416)%
  --(6.160,1.415)--(6.161,1.415)--(6.161,1.414)--(6.162,1.414)--(6.162,1.413)--(6.163,1.413)%
  --(6.164,1.413)--(6.164,1.412)--(6.165,1.412)--(6.165,1.411)--(6.166,1.411)--(6.166,1.410)%
  --(6.167,1.410)--(6.167,1.409)--(6.168,1.409)--(6.169,1.409)--(6.169,1.408)--(6.170,1.408)%
  --(6.170,1.407)--(6.171,1.407)--(6.171,1.406)--(6.172,1.406)--(6.172,1.405)--(6.173,1.405)%
  --(6.174,1.405)--(6.174,1.404)--(6.175,1.404)--(6.175,1.403)--(6.176,1.403)--(6.176,1.402)%
  --(6.177,1.402)--(6.177,1.401)--(6.178,1.401)--(6.178,1.400)--(6.179,1.400)--(6.180,1.400)%
  --(6.180,1.399)--(6.181,1.399)--(6.181,1.398)--(6.182,1.398)--(6.182,1.397)--(6.183,1.397)%
  --(6.183,1.396)--(6.184,1.396)--(6.185,1.396)--(6.185,1.395)--(6.186,1.395)--(6.186,1.394)%
  --(6.187,1.394)--(6.187,1.393)--(6.188,1.393)--(6.188,1.392)--(6.189,1.392)--(6.190,1.392)%
  --(6.190,1.391)--(6.191,1.391)--(6.191,1.390)--(6.192,1.390)--(6.192,1.389)--(6.193,1.389)%
  --(6.193,1.388)--(6.194,1.388)--(6.195,1.388)--(6.195,1.387)--(6.196,1.387)--(6.196,1.386)%
  --(6.197,1.386)--(6.197,1.385)--(6.198,1.385)--(6.198,1.384)--(6.199,1.384)--(6.200,1.384)%
  --(6.200,1.383)--(6.201,1.383)--(6.201,1.382)--(6.202,1.382)--(6.202,1.381)--(6.203,1.381)%
  --(6.203,1.380)--(6.204,1.380)--(6.205,1.380)--(6.205,1.379)--(6.206,1.379)--(6.206,1.378)%
  --(6.207,1.378)--(6.207,1.377)--(6.208,1.377)--(6.208,1.376)--(6.209,1.376)--(6.210,1.376)%
  --(6.210,1.375)--(6.211,1.375)--(6.211,1.374)--(6.212,1.374)--(6.212,1.373)--(6.213,1.373)%
  --(6.214,1.373)--(6.214,1.372)--(6.215,1.372)--(6.215,1.371)--(6.216,1.371)--(6.216,1.370)%
  --(6.217,1.370)--(6.217,1.369)--(6.218,1.369)--(6.219,1.369)--(6.219,1.368)--(6.220,1.368)%
  --(6.220,1.367)--(6.221,1.367)--(6.221,1.366)--(6.222,1.366)--(6.222,1.365)--(6.223,1.365)%
  --(6.224,1.365)--(6.224,1.364)--(6.225,1.364)--(6.225,1.363)--(6.226,1.363)--(6.226,1.362)%
  --(6.227,1.362)--(6.228,1.362)--(6.228,1.361)--(6.229,1.361)--(6.229,1.360)--(6.230,1.360)%
  --(6.230,1.359)--(6.231,1.359)--(6.231,1.358)--(6.232,1.358)--(6.233,1.358)--(6.233,1.357)%
  --(6.234,1.357)--(6.234,1.356)--(6.235,1.356)--(6.235,1.355)--(6.236,1.355)--(6.237,1.355)%
  --(6.237,1.354)--(6.238,1.354)--(6.238,1.353)--(6.239,1.353)--(6.239,1.352)--(6.240,1.352)%
  --(6.241,1.352)--(6.241,1.351)--(6.242,1.351)--(6.242,1.350)--(6.243,1.350)--(6.243,1.349)%
  --(6.244,1.349)--(6.244,1.348)--(6.245,1.348)--(6.246,1.348)--(6.246,1.347)--(6.247,1.347)%
  --(6.247,1.346)--(6.248,1.346)--(6.248,1.345)--(6.249,1.345)--(6.250,1.345)--(6.250,1.344)%
  --(6.251,1.344)--(6.251,1.343)--(6.252,1.343)--(6.252,1.342)--(6.253,1.342)--(6.254,1.342)%
  --(6.254,1.341)--(6.255,1.341)--(6.255,1.340)--(6.256,1.340)--(6.256,1.339)--(6.257,1.339)%
  --(6.258,1.339)--(6.258,1.338)--(6.259,1.338)--(6.259,1.337)--(6.260,1.337)--(6.260,1.336)%
  --(6.261,1.336)--(6.262,1.336)--(6.262,1.335)--(6.263,1.335)--(6.263,1.334)--(6.264,1.334)%
  --(6.264,1.333)--(6.265,1.333)--(6.266,1.333)--(6.266,1.332)--(6.267,1.332)--(6.267,1.331)%
  --(6.268,1.331)--(6.268,1.330)--(6.269,1.330)--(6.270,1.330)--(6.270,1.329)--(6.271,1.329)%
  --(6.271,1.328)--(6.272,1.328)--(6.272,1.327)--(6.273,1.327)--(6.274,1.327)--(6.274,1.326)%
  --(6.275,1.326)--(6.275,1.325)--(6.276,1.325)--(6.276,1.324)--(6.277,1.324)--(6.278,1.324)%
  --(6.278,1.323)--(6.279,1.323)--(6.279,1.322)--(6.280,1.322)--(6.280,1.321)--(6.281,1.321)%
  --(6.282,1.321)--(6.282,1.320)--(6.283,1.320)--(6.283,1.319)--(6.284,1.319)--(6.284,1.318)%
  --(6.285,1.318)--(6.286,1.318)--(6.286,1.317)--(6.287,1.317)--(6.287,1.316)--(6.288,1.316)%
  --(6.288,1.315)--(6.289,1.315)--(6.290,1.315)--(6.290,1.314)--(6.291,1.314)--(6.291,1.313)%
  --(6.292,1.313)--(6.292,1.312)--(6.293,1.312)--(6.294,1.312)--(6.294,1.311)--(6.295,1.311)%
  --(6.295,1.310)--(6.296,1.310)--(6.297,1.310)--(6.297,1.309)--(6.298,1.309)--(6.298,1.308)%
  --(6.299,1.308)--(6.299,1.307)--(6.300,1.307)--(6.301,1.307)--(6.301,1.306)--(6.302,1.306)%
  --(6.302,1.305)--(6.303,1.305)--(6.303,1.304)--(6.304,1.304)--(6.305,1.304)--(6.305,1.303)%
  --(6.306,1.303)--(6.306,1.302)--(6.307,1.302)--(6.308,1.302)--(6.308,1.301)--(6.309,1.301)%
  --(6.309,1.300)--(6.310,1.300)--(6.310,1.299)--(6.311,1.299)--(6.312,1.299)--(6.312,1.298)%
  --(6.313,1.298)--(6.313,1.297)--(6.314,1.297)--(6.315,1.297)--(6.315,1.296)--(6.316,1.296)%
  --(6.316,1.295)--(6.317,1.295)--(6.317,1.294)--(6.318,1.294)--(6.319,1.294)--(6.319,1.293)%
  --(6.320,1.293)--(6.320,1.292)--(6.321,1.292)--(6.322,1.292)--(6.322,1.291)--(6.323,1.291)%
  --(6.323,1.290)--(6.324,1.290)--(6.324,1.289)--(6.325,1.289)--(6.326,1.289)--(6.326,1.288)%
  --(6.327,1.288)--(6.327,1.287)--(6.328,1.287)--(6.329,1.287)--(6.329,1.286)--(6.330,1.286)%
  --(6.330,1.285)--(6.331,1.285)--(6.332,1.285)--(6.332,1.284)--(6.333,1.284)--(6.333,1.283)%
  --(6.334,1.283)--(6.334,1.282)--(6.335,1.282)--(6.336,1.282)--(6.336,1.281)--(6.337,1.281)%
  --(6.337,1.280)--(6.338,1.280)--(6.339,1.280)--(6.339,1.279)--(6.340,1.279)--(6.340,1.278)%
  --(6.341,1.278)--(6.342,1.278)--(6.342,1.277)--(6.343,1.277)--(6.343,1.276)--(6.344,1.276)%
  --(6.345,1.276)--(6.345,1.275)--(6.346,1.275)--(6.346,1.274)--(6.347,1.274)--(6.347,1.273)%
  --(6.348,1.273)--(6.349,1.273)--(6.349,1.272)--(6.350,1.272)--(6.350,1.271)--(6.351,1.271)%
  --(6.352,1.271)--(6.352,1.270)--(6.353,1.270)--(6.353,1.269)--(6.354,1.269)--(6.355,1.269)%
  --(6.355,1.268)--(6.356,1.268)--(6.356,1.267)--(6.357,1.267)--(6.358,1.267)--(6.358,1.266)%
  --(6.359,1.266)--(6.359,1.265)--(6.360,1.265)--(6.361,1.265)--(6.361,1.264)--(6.362,1.264)%
  --(6.362,1.263)--(6.363,1.263)--(6.364,1.263)--(6.364,1.262)--(6.365,1.262)--(6.365,1.261)%
  --(6.366,1.261)--(6.367,1.261)--(6.367,1.260)--(6.368,1.260)--(6.368,1.259)--(6.369,1.259)%
  --(6.370,1.259)--(6.370,1.258)--(6.371,1.258)--(6.371,1.257)--(6.372,1.257)--(6.373,1.257)%
  --(6.373,1.256)--(6.374,1.256)--(6.374,1.255)--(6.375,1.255)--(6.376,1.255)--(6.376,1.254)%
  --(6.377,1.254)--(6.377,1.253)--(6.378,1.253)--(6.379,1.253)--(6.379,1.252)--(6.380,1.252)%
  --(6.380,1.251)--(6.381,1.251)--(6.382,1.251)--(6.382,1.250)--(6.383,1.250)--(6.383,1.249)%
  --(6.384,1.249)--(6.385,1.249)--(6.385,1.248)--(6.386,1.248)--(6.386,1.247)--(6.387,1.247)%
  --(6.388,1.247)--(6.388,1.246)--(6.389,1.246)--(6.389,1.245)--(6.390,1.245)--(6.391,1.245)%
  --(6.391,1.244)--(6.392,1.244)--(6.392,1.243)--(6.393,1.243)--(6.394,1.243)--(6.394,1.242)%
  --(6.395,1.242)--(6.395,1.241)--(6.396,1.241)--(6.397,1.241)--(6.397,1.240)--(6.398,1.240)%
  --(6.399,1.239)--(6.400,1.239)--(6.400,1.238)--(6.401,1.238)--(6.402,1.238)--(6.402,1.237)%
  --(6.403,1.237)--(6.403,1.236)--(6.404,1.236)--(6.405,1.236)--(6.405,1.235)--(6.406,1.235)%
  --(6.406,1.234)--(6.407,1.234)--(6.408,1.234)--(6.408,1.233)--(6.409,1.233)--(6.409,1.232)%
  --(6.410,1.232)--(6.411,1.232)--(6.411,1.231)--(6.412,1.231)--(6.413,1.231)--(6.413,1.230)%
  --(6.414,1.230)--(6.414,1.229)--(6.415,1.229)--(6.416,1.229)--(6.416,1.228)--(6.417,1.228)%
  --(6.417,1.227)--(6.418,1.227)--(6.419,1.227)--(6.419,1.226)--(6.420,1.226)--(6.421,1.226)%
  --(6.421,1.225)--(6.422,1.225)--(6.422,1.224)--(6.423,1.224)--(6.424,1.224)--(6.424,1.223)%
  --(6.425,1.223)--(6.425,1.222)--(6.426,1.222)--(6.427,1.222)--(6.427,1.221)--(6.428,1.221)%
  --(6.429,1.221)--(6.429,1.220)--(6.430,1.220)--(6.430,1.219)--(6.431,1.219)--(6.432,1.219)%
  --(6.432,1.218)--(6.433,1.218)--(6.434,1.218)--(6.434,1.217)--(6.435,1.217)--(6.435,1.216)%
  --(6.436,1.216)--(6.437,1.216)--(6.437,1.215)--(6.438,1.215)--(6.439,1.215)--(6.439,1.214)%
  --(6.440,1.214)--(6.440,1.213)--(6.441,1.213)--(6.442,1.213)--(6.442,1.212)--(6.443,1.212)%
  --(6.444,1.212)--(6.444,1.211)--(6.445,1.211)--(6.445,1.210)--(6.446,1.210)--(6.447,1.210)%
  --(6.447,1.209)--(6.448,1.209)--(6.449,1.209)--(6.449,1.208)--(6.450,1.208)--(6.450,1.207)%
  --(6.451,1.207)--(6.452,1.207)--(6.452,1.206)--(6.453,1.206)--(6.454,1.206)--(6.454,1.205)%
  --(6.455,1.205)--(6.455,1.204)--(6.456,1.204)--(6.457,1.204)--(6.457,1.203)--(6.458,1.203)%
  --(6.459,1.203)--(6.459,1.202)--(6.460,1.202)--(6.460,1.201)--(6.461,1.201)--(6.462,1.201)%
  --(6.462,1.200)--(6.463,1.200)--(6.464,1.200)--(6.464,1.199)--(6.465,1.199)--(6.466,1.199)%
  --(6.466,1.198)--(6.467,1.198)--(6.467,1.197)--(6.468,1.197)--(6.469,1.197)--(6.469,1.196)%
  --(6.470,1.196)--(6.471,1.196)--(6.471,1.195)--(6.472,1.195)--(6.473,1.195)--(6.473,1.194)%
  --(6.474,1.194)--(6.474,1.193)--(6.475,1.193)--(6.476,1.193)--(6.476,1.192)--(6.477,1.192)%
  --(6.478,1.192)--(6.478,1.191)--(6.479,1.191)--(6.480,1.191)--(6.480,1.190)--(6.481,1.190)%
  --(6.481,1.189)--(6.482,1.189)--(6.483,1.189)--(6.483,1.188)--(6.484,1.188)--(6.485,1.188)%
  --(6.485,1.187)--(6.486,1.187)--(6.487,1.187)--(6.487,1.186)--(6.488,1.186)--(6.488,1.185)%
  --(6.489,1.185)--(6.490,1.185)--(6.490,1.184)--(6.491,1.184)--(6.492,1.184)--(6.492,1.183)%
  --(6.493,1.183)--(6.494,1.183)--(6.494,1.182)--(6.495,1.182)--(6.496,1.182)--(6.496,1.181)%
  --(6.497,1.181)--(6.498,1.181)--(6.498,1.180)--(6.499,1.180)--(6.499,1.179)--(6.500,1.179)%
  --(6.501,1.179)--(6.501,1.178)--(6.502,1.178)--(6.503,1.178)--(6.503,1.177)--(6.504,1.177)%
  --(6.505,1.177)--(6.505,1.176)--(6.506,1.176)--(6.507,1.176)--(6.507,1.175)--(6.508,1.175)%
  --(6.509,1.175)--(6.509,1.174)--(6.510,1.174)--(6.510,1.173)--(6.511,1.173)--(6.512,1.173)%
  --(6.512,1.172)--(6.513,1.172)--(6.514,1.172)--(6.514,1.171)--(6.515,1.171)--(6.516,1.171)%
  --(6.516,1.170)--(6.517,1.170)--(6.518,1.170)--(6.518,1.169)--(6.519,1.169)--(6.520,1.169)%
  --(6.520,1.168)--(6.521,1.168)--(6.522,1.168)--(6.522,1.167)--(6.523,1.167)--(6.524,1.167)%
  --(6.524,1.166)--(6.525,1.166)--(6.526,1.166)--(6.526,1.165)--(6.527,1.165)--(6.528,1.165)%
  --(6.528,1.164)--(6.529,1.164)--(6.529,1.163)--(6.530,1.163)--(6.531,1.163)--(6.531,1.162)%
  --(6.532,1.162)--(6.533,1.162)--(6.533,1.161)--(6.534,1.161)--(6.535,1.161)--(6.535,1.160)%
  --(6.536,1.160)--(6.537,1.160)--(6.537,1.159)--(6.538,1.159)--(6.539,1.159)--(6.539,1.158)%
  --(6.540,1.158)--(6.541,1.158)--(6.541,1.157)--(6.542,1.157)--(6.543,1.157)--(6.543,1.156)%
  --(6.544,1.156)--(6.545,1.156)--(6.545,1.155)--(6.546,1.155)--(6.547,1.155)--(6.547,1.154)%
  --(6.548,1.154)--(6.549,1.154)--(6.549,1.153)--(6.550,1.153)--(6.551,1.153)--(6.551,1.152)%
  --(6.552,1.152)--(6.553,1.152)--(6.553,1.151)--(6.554,1.151)--(6.555,1.151)--(6.555,1.150)%
  --(6.556,1.150)--(6.557,1.150)--(6.557,1.149)--(6.558,1.149)--(6.559,1.149)--(6.559,1.148)%
  --(6.560,1.148)--(6.561,1.148)--(6.562,1.148)--(6.562,1.147)--(6.563,1.147)--(6.564,1.147)%
  --(6.564,1.146)--(6.565,1.146)--(6.566,1.146)--(6.566,1.145)--(6.567,1.145)--(6.568,1.145)%
  --(6.568,1.144)--(6.569,1.144)--(6.570,1.144)--(6.570,1.143)--(6.571,1.143)--(6.572,1.143)%
  --(6.572,1.142)--(6.573,1.142)--(6.574,1.142)--(6.574,1.141)--(6.575,1.141)--(6.576,1.141)%
  --(6.576,1.140)--(6.577,1.140)--(6.578,1.140)--(6.578,1.139)--(6.579,1.139)--(6.580,1.139)%
  --(6.581,1.139)--(6.581,1.138)--(6.582,1.138)--(6.583,1.138)--(6.583,1.137)--(6.584,1.137)%
  --(6.585,1.137)--(6.585,1.136)--(6.586,1.136)--(6.587,1.136)--(6.587,1.135)--(6.588,1.135)%
  --(6.589,1.135)--(6.589,1.134)--(6.590,1.134)--(6.591,1.134)--(6.591,1.133)--(6.592,1.133)%
  --(6.593,1.133)--(6.594,1.133)--(6.594,1.132)--(6.595,1.132)--(6.596,1.132)--(6.596,1.131)%
  --(6.597,1.131)--(6.598,1.131)--(6.598,1.130)--(6.599,1.130)--(6.600,1.130)--(6.600,1.129)%
  --(6.601,1.129)--(6.602,1.129)--(6.603,1.129)--(6.603,1.128)--(6.604,1.128)--(6.605,1.128)%
  --(6.605,1.127)--(6.606,1.127)--(6.607,1.127)--(6.607,1.126)--(6.608,1.126)--(6.609,1.126)%
  --(6.609,1.125)--(6.610,1.125)--(6.611,1.125)--(6.612,1.125)--(6.612,1.124)--(6.613,1.124)%
  --(6.614,1.124)--(6.614,1.123)--(6.615,1.123)--(6.616,1.123)--(6.616,1.122)--(6.617,1.122)%
  --(6.618,1.122)--(6.619,1.122)--(6.619,1.121)--(6.620,1.121)--(6.621,1.121)--(6.621,1.120)%
  --(6.622,1.120)--(6.623,1.120)--(6.624,1.120)--(6.624,1.119)--(6.625,1.119)--(6.626,1.119)%
  --(6.626,1.118)--(6.627,1.118)--(6.628,1.118)--(6.628,1.117)--(6.629,1.117)--(6.630,1.117)%
  --(6.631,1.117)--(6.631,1.116)--(6.632,1.116)--(6.633,1.116)--(6.633,1.115)--(6.634,1.115)%
  --(6.635,1.115)--(6.636,1.115)--(6.636,1.114)--(6.637,1.114)--(6.638,1.114)--(6.638,1.113)%
  --(6.639,1.113)--(6.640,1.113)--(6.640,1.112)--(6.641,1.112)--(6.642,1.112)--(6.643,1.112)%
  --(6.643,1.111)--(6.644,1.111)--(6.645,1.111)--(6.645,1.110)--(6.646,1.110)--(6.647,1.110)%
  --(6.648,1.110)--(6.648,1.109)--(6.649,1.109)--(6.650,1.109)--(6.651,1.109)--(6.651,1.108)%
  --(6.652,1.108)--(6.653,1.108)--(6.653,1.107)--(6.654,1.107)--(6.655,1.107)--(6.656,1.107)%
  --(6.656,1.106)--(6.657,1.106)--(6.658,1.106)--(6.658,1.105)--(6.659,1.105)--(6.660,1.105)%
  --(6.661,1.105)--(6.661,1.104)--(6.662,1.104)--(6.663,1.104)--(6.663,1.103)--(6.664,1.103)%
  --(6.665,1.103)--(6.666,1.103)--(6.666,1.102)--(6.667,1.102)--(6.668,1.102)--(6.669,1.102)%
  --(6.669,1.101)--(6.670,1.101)--(6.671,1.101)--(6.671,1.100)--(6.672,1.100)--(6.673,1.100)%
  --(6.674,1.100)--(6.674,1.099)--(6.675,1.099)--(6.676,1.099)--(6.677,1.099)--(6.677,1.098)%
  --(6.678,1.098)--(6.679,1.098)--(6.679,1.097)--(6.680,1.097)--(6.681,1.097)--(6.682,1.097)%
  --(6.682,1.096)--(6.683,1.096)--(6.684,1.096)--(6.685,1.096)--(6.685,1.095)--(6.686,1.095)%
  --(6.687,1.095)--(6.688,1.095)--(6.688,1.094)--(6.689,1.094)--(6.690,1.094)--(6.691,1.094)%
  --(6.691,1.093)--(6.692,1.093)--(6.693,1.093)--(6.693,1.092)--(6.694,1.092)--(6.695,1.092)%
  --(6.696,1.092)--(6.696,1.091)--(6.697,1.091)--(6.698,1.091)--(6.699,1.091)--(6.699,1.090)%
  --(6.700,1.090)--(6.701,1.090)--(6.702,1.090)--(6.702,1.089)--(6.703,1.089)--(6.704,1.089)%
  --(6.705,1.089)--(6.705,1.088)--(6.706,1.088)--(6.707,1.088)--(6.708,1.088)--(6.708,1.087)%
  --(6.709,1.087)--(6.710,1.087)--(6.711,1.087)--(6.711,1.086)--(6.712,1.086)--(6.713,1.086)%
  --(6.714,1.086)--(6.714,1.085)--(6.715,1.085)--(6.716,1.085)--(6.717,1.085)--(6.717,1.084)%
  --(6.718,1.084)--(6.719,1.084)--(6.720,1.084)--(6.720,1.083)--(6.721,1.083)--(6.722,1.083)%
  --(6.723,1.083)--(6.723,1.082)--(6.724,1.082)--(6.725,1.082)--(6.726,1.082)--(6.726,1.081)%
  --(6.727,1.081)--(6.728,1.081)--(6.729,1.081)--(6.729,1.080)--(6.730,1.080)--(6.731,1.080)%
  --(6.732,1.080)--(6.732,1.079)--(6.733,1.079)--(6.734,1.079)--(6.735,1.079)--(6.735,1.078)%
  --(6.736,1.078)--(6.737,1.078)--(6.738,1.078)--(6.738,1.077)--(6.739,1.077)--(6.740,1.077)%
  --(6.741,1.077)--(6.742,1.077)--(6.742,1.076)--(6.743,1.076)--(6.744,1.076)--(6.745,1.076)%
  --(6.745,1.075)--(6.746,1.075)--(6.747,1.075)--(6.748,1.075)--(6.748,1.074)--(6.749,1.074)%
  --(6.750,1.074)--(6.751,1.074)--(6.751,1.073)--(6.752,1.073)--(6.753,1.073)--(6.754,1.073)%
  --(6.755,1.073)--(6.755,1.072)--(6.756,1.072)--(6.757,1.072)--(6.758,1.072)--(6.758,1.071)%
  --(6.759,1.071)--(6.760,1.071)--(6.761,1.071)--(6.761,1.070)--(6.762,1.070)--(6.763,1.070)%
  --(6.764,1.070)--(6.765,1.070)--(6.765,1.069)--(6.766,1.069)--(6.767,1.069)--(6.768,1.069)%
  --(6.768,1.068)--(6.769,1.068)--(6.770,1.068)--(6.771,1.068)--(6.772,1.068)--(6.772,1.067)%
  --(6.773,1.067)--(6.774,1.067)--(6.775,1.067)--(6.775,1.066)--(6.776,1.066)--(6.777,1.066)%
  --(6.778,1.066)--(6.779,1.066)--(6.779,1.065)--(6.780,1.065)--(6.781,1.065)--(6.782,1.065)%
  --(6.783,1.065)--(6.783,1.064)--(6.784,1.064)--(6.785,1.064)--(6.786,1.064)--(6.786,1.063)%
  --(6.787,1.063)--(6.788,1.063)--(6.789,1.063)--(6.790,1.063)--(6.790,1.062)--(6.791,1.062)%
  --(6.792,1.062)--(6.793,1.062)--(6.794,1.062)--(6.794,1.061)--(6.795,1.061)--(6.796,1.061)%
  --(6.797,1.061)--(6.797,1.060)--(6.798,1.060)--(6.799,1.060)--(6.800,1.060)--(6.801,1.060)%
  --(6.801,1.059)--(6.802,1.059)--(6.803,1.059)--(6.804,1.059)--(6.805,1.059)--(6.805,1.058)%
  --(6.806,1.058)--(6.807,1.058)--(6.808,1.058)--(6.809,1.058)--(6.809,1.057)--(6.810,1.057)%
  --(6.811,1.057)--(6.812,1.057)--(6.813,1.057)--(6.813,1.056)--(6.814,1.056)--(6.815,1.056)%
  --(6.816,1.056)--(6.817,1.056)--(6.817,1.055)--(6.818,1.055)--(6.819,1.055)--(6.820,1.055)%
  --(6.821,1.055)--(6.821,1.054)--(6.822,1.054)--(6.823,1.054)--(6.824,1.054)--(6.825,1.054)%
  --(6.825,1.053)--(6.826,1.053)--(6.827,1.053)--(6.828,1.053)--(6.829,1.053)--(6.829,1.052)%
  --(6.830,1.052)--(6.831,1.052)--(6.832,1.052)--(6.833,1.052)--(6.833,1.051)--(6.834,1.051)%
  --(6.835,1.051)--(6.836,1.051)--(6.837,1.051)--(6.838,1.051)--(6.838,1.050)--(6.839,1.050)%
  --(6.840,1.050)--(6.841,1.050)--(6.842,1.050)--(6.842,1.049)--(6.843,1.049)--(6.844,1.049)%
  --(6.845,1.049)--(6.846,1.049)--(6.846,1.048)--(6.847,1.048)--(6.848,1.048)--(6.849,1.048)%
  --(6.850,1.048)--(6.851,1.048)--(6.851,1.047)--(6.852,1.047)--(6.853,1.047)--(6.854,1.047)%
  --(6.855,1.047)--(6.855,1.046)--(6.856,1.046)--(6.857,1.046)--(6.858,1.046)--(6.859,1.046)%
  --(6.860,1.046)--(6.860,1.045)--(6.861,1.045)--(6.862,1.045)--(6.863,1.045)--(6.864,1.045)%
  --(6.865,1.045)--(6.865,1.044)--(6.866,1.044)--(6.867,1.044)--(6.868,1.044)--(6.869,1.044)%
  --(6.869,1.043)--(6.870,1.043)--(6.871,1.043)--(6.872,1.043)--(6.873,1.043)--(6.874,1.043)%
  --(6.874,1.042)--(6.875,1.042)--(6.876,1.042)--(6.877,1.042)--(6.878,1.042)--(6.879,1.042)%
  --(6.879,1.041)--(6.880,1.041)--(6.881,1.041)--(6.882,1.041)--(6.883,1.041)--(6.884,1.041)%
  --(6.884,1.040)--(6.885,1.040)--(6.886,1.040)--(6.887,1.040)--(6.888,1.040)--(6.889,1.040)%
  --(6.889,1.039)--(6.890,1.039)--(6.891,1.039)--(6.892,1.039)--(6.893,1.039)--(6.894,1.039)%
  --(6.894,1.038)--(6.895,1.038)--(6.896,1.038)--(6.897,1.038)--(6.898,1.038)--(6.899,1.038)%
  --(6.899,1.037)--(6.900,1.037)--(6.901,1.037)--(6.902,1.037)--(6.903,1.037)--(6.904,1.037)%
  --(6.904,1.036)--(6.905,1.036)--(6.906,1.036)--(6.907,1.036)--(6.908,1.036)--(6.909,1.036)%
  --(6.910,1.036)--(6.910,1.035)--(6.911,1.035)--(6.912,1.035)--(6.913,1.035)--(6.914,1.035)%
  --(6.915,1.035)--(6.915,1.034)--(6.916,1.034)--(6.917,1.034)--(6.918,1.034)--(6.919,1.034)%
  --(6.920,1.034)--(6.921,1.034)--(6.921,1.033)--(6.922,1.033)--(6.923,1.033)--(6.924,1.033)%
  --(6.925,1.033)--(6.926,1.033)--(6.926,1.032)--(6.927,1.032)--(6.928,1.032)--(6.929,1.032)%
  --(6.930,1.032)--(6.931,1.032)--(6.932,1.032)--(6.932,1.031)--(6.933,1.031)--(6.934,1.031)%
  --(6.935,1.031)--(6.936,1.031)--(6.937,1.031)--(6.938,1.031)--(6.938,1.030)--(6.939,1.030)%
  --(6.940,1.030)--(6.941,1.030)--(6.942,1.030)--(6.943,1.030)--(6.944,1.030)--(6.944,1.029)%
  --(6.945,1.029)--(6.946,1.029)--(6.947,1.029)--(6.948,1.029)--(6.949,1.029)--(6.950,1.029)%
  --(6.950,1.028)--(6.951,1.028)--(6.952,1.028)--(6.953,1.028)--(6.954,1.028)--(6.955,1.028)%
  --(6.956,1.028)--(6.956,1.027)--(6.957,1.027)--(6.958,1.027)--(6.959,1.027)--(6.960,1.027)%
  --(6.961,1.027)--(6.962,1.027)--(6.963,1.027)--(6.963,1.026)--(6.964,1.026)--(6.965,1.026)%
  --(6.966,1.026)--(6.967,1.026)--(6.968,1.026)--(6.969,1.026)--(6.969,1.025)--(6.970,1.025)%
  --(6.971,1.025)--(6.972,1.025)--(6.973,1.025)--(6.974,1.025)--(6.975,1.025)--(6.976,1.025)%
  --(6.976,1.024)--(6.977,1.024)--(6.978,1.024)--(6.979,1.024)--(6.980,1.024)--(6.981,1.024)%
  --(6.982,1.024)--(6.983,1.024)--(6.983,1.023)--(6.984,1.023)--(6.985,1.023)--(6.986,1.023)%
  --(6.987,1.023)--(6.988,1.023)--(6.989,1.023)--(6.990,1.023)--(6.990,1.022)--(6.991,1.022)%
  --(6.992,1.022)--(6.993,1.022)--(6.994,1.022)--(6.995,1.022)--(6.996,1.022)--(6.997,1.022)%
  --(6.997,1.021)--(6.998,1.021)--(6.999,1.021)--(7.000,1.021)--(7.001,1.021)--(7.002,1.021)%
  --(7.003,1.021)--(7.004,1.021)--(7.004,1.020)--(7.005,1.020)--(7.006,1.020)--(7.007,1.020)%
  --(7.008,1.020)--(7.009,1.020)--(7.010,1.020)--(7.011,1.020)--(7.012,1.020)--(7.012,1.019)%
  --(7.013,1.019)--(7.014,1.019)--(7.015,1.019)--(7.016,1.019)--(7.017,1.019)--(7.018,1.019)%
  --(7.019,1.019)--(7.020,1.019)--(7.020,1.018)--(7.021,1.018)--(7.022,1.018)--(7.023,1.018)%
  --(7.024,1.018)--(7.025,1.018)--(7.026,1.018)--(7.027,1.018)--(7.028,1.018)--(7.028,1.017)%
  --(7.029,1.017)--(7.030,1.017)--(7.031,1.017)--(7.032,1.017)--(7.033,1.017)--(7.034,1.017)%
  --(7.035,1.017)--(7.036,1.017)--(7.036,1.016)--(7.037,1.016)--(7.038,1.016)--(7.039,1.016)%
  --(7.040,1.016)--(7.041,1.016)--(7.042,1.016)--(7.043,1.016)--(7.044,1.016)--(7.044,1.015)%
  --(7.045,1.015)--(7.046,1.015)--(7.047,1.015)--(7.048,1.015)--(7.049,1.015)--(7.050,1.015)%
  --(7.051,1.015)--(7.052,1.015)--(7.053,1.015)--(7.053,1.014)--(7.054,1.014)--(7.055,1.014)%
  --(7.056,1.014)--(7.057,1.014)--(7.058,1.014)--(7.059,1.014)--(7.060,1.014)--(7.061,1.014)%
  --(7.062,1.014)--(7.062,1.013)--(7.063,1.013)--(7.064,1.013)--(7.065,1.013)--(7.066,1.013)%
  --(7.067,1.013)--(7.068,1.013)--(7.069,1.013)--(7.070,1.013)--(7.071,1.013)--(7.071,1.012)%
  --(7.072,1.012)--(7.073,1.012)--(7.074,1.012)--(7.075,1.012)--(7.076,1.012)--(7.077,1.012)%
  --(7.078,1.012)--(7.079,1.012)--(7.080,1.012)--(7.081,1.012)--(7.081,1.011)--(7.082,1.011)%
  --(7.083,1.011)--(7.084,1.011)--(7.085,1.011)--(7.086,1.011)--(7.087,1.011)--(7.088,1.011)%
  --(7.089,1.011)--(7.090,1.011)--(7.091,1.011)--(7.091,1.010)--(7.092,1.010)--(7.093,1.010)%
  --(7.094,1.010)--(7.095,1.010)--(7.096,1.010)--(7.097,1.010)--(7.098,1.010)--(7.099,1.010)%
  --(7.100,1.010)--(7.101,1.010)--(7.101,1.009)--(7.102,1.009)--(7.103,1.009)--(7.104,1.009)%
  --(7.105,1.009)--(7.106,1.009)--(7.107,1.009)--(7.108,1.009)--(7.109,1.009)--(7.110,1.009)%
  --(7.111,1.009)--(7.112,1.009)--(7.112,1.008)--(7.113,1.008)--(7.114,1.008)--(7.115,1.008)%
  --(7.116,1.008)--(7.117,1.008)--(7.118,1.008)--(7.119,1.008)--(7.120,1.008)--(7.121,1.008)%
  --(7.122,1.008)--(7.123,1.008)--(7.123,1.007)--(7.124,1.007)--(7.125,1.007)--(7.126,1.007)%
  --(7.127,1.007)--(7.128,1.007)--(7.129,1.007)--(7.130,1.007)--(7.131,1.007)--(7.132,1.007)%
  --(7.133,1.007)--(7.134,1.007)--(7.135,1.007)--(7.135,1.006)--(7.136,1.006)--(7.137,1.006)%
  --(7.138,1.006)--(7.139,1.006)--(7.140,1.006)--(7.141,1.006)--(7.142,1.006)--(7.143,1.006)%
  --(7.144,1.006)--(7.145,1.006)--(7.146,1.006)--(7.147,1.006)--(7.147,1.005)--(7.148,1.005)%
  --(7.149,1.005)--(7.150,1.005)--(7.151,1.005)--(7.152,1.005)--(7.153,1.005)--(7.154,1.005)%
  --(7.155,1.005)--(7.156,1.005)--(7.157,1.005)--(7.158,1.005)--(7.159,1.005)--(7.160,1.005)%
  --(7.160,1.004)--(7.161,1.004)--(7.162,1.004)--(7.163,1.004)--(7.164,1.004)--(7.165,1.004)%
  --(7.166,1.004)--(7.167,1.004)--(7.168,1.004)--(7.169,1.004)--(7.170,1.004)--(7.171,1.004)%
  --(7.172,1.004)--(7.173,1.004)--(7.173,1.003)--(7.174,1.003)--(7.175,1.003)--(7.176,1.003)%
  --(7.177,1.003)--(7.178,1.003)--(7.179,1.003)--(7.180,1.003)--(7.181,1.003)--(7.182,1.003)%
  --(7.183,1.003)--(7.184,1.003)--(7.185,1.003)--(7.186,1.003)--(7.187,1.003)--(7.187,1.002)%
  --(7.188,1.002)--(7.189,1.002)--(7.190,1.002)--(7.191,1.002)--(7.192,1.002)--(7.193,1.002)%
  --(7.194,1.002)--(7.195,1.002)--(7.196,1.002)--(7.197,1.002)--(7.198,1.002)--(7.199,1.002)%
  --(7.200,1.002)--(7.201,1.002)--(7.202,1.002)--(7.202,1.001)--(7.203,1.001)--(7.204,1.001)%
  --(7.205,1.001)--(7.206,1.001)--(7.207,1.001)--(7.208,1.001)--(7.209,1.001)--(7.210,1.001)%
  --(7.211,1.001)--(7.212,1.001)--(7.213,1.001)--(7.214,1.001)--(7.215,1.001)--(7.216,1.001)%
  --(7.217,1.001)--(7.218,1.001)--(7.218,1.000)--(7.219,1.000)--(7.220,1.000)--(7.221,1.000)%
  --(7.222,1.000)--(7.223,1.000)--(7.224,1.000)--(7.225,1.000)--(7.226,1.000)--(7.227,1.000)%
  --(7.228,1.000)--(7.229,1.000)--(7.230,1.000)--(7.231,1.000)--(7.232,1.000)--(7.233,1.000)%
  --(7.234,1.000)--(7.234,0.999)--(7.235,0.999)--(7.236,0.999)--(7.237,0.999)--(7.238,0.999)%
  --(7.239,0.999)--(7.240,0.999)--(7.241,0.999)--(7.242,0.999)--(7.243,0.999)--(7.244,0.999)%
  --(7.245,0.999)--(7.246,0.999)--(7.247,0.999)--(7.248,0.999)--(7.249,0.999)--(7.250,0.999)%
  --(7.251,0.999)--(7.252,0.999)--(7.252,0.998)--(7.253,0.998)--(7.254,0.998)--(7.255,0.998)%
  --(7.256,0.998)--(7.257,0.998)--(7.258,0.998)--(7.259,0.998)--(7.260,0.998)--(7.261,0.998)%
  --(7.262,0.998)--(7.263,0.998)--(7.264,0.998)--(7.265,0.998)--(7.266,0.998)--(7.267,0.998)%
  --(7.268,0.998)--(7.269,0.998)--(7.270,0.998)--(7.271,0.998)--(7.271,0.997)--(7.272,0.997)%
  --(7.273,0.997)--(7.274,0.997)--(7.275,0.997)--(7.276,0.997)--(7.277,0.997)--(7.278,0.997)%
  --(7.279,0.997)--(7.280,0.997)--(7.281,0.997)--(7.282,0.997)--(7.283,0.997)--(7.284,0.997)%
  --(7.285,0.997)--(7.286,0.997)--(7.287,0.997)--(7.288,0.997)--(7.289,0.997)--(7.290,0.997)%
  --(7.291,0.997)--(7.292,0.997)--(7.292,0.996)--(7.293,0.996)--(7.294,0.996)--(7.295,0.996)%
  --(7.296,0.996)--(7.297,0.996)--(7.298,0.996)--(7.299,0.996)--(7.300,0.996)--(7.301,0.996)%
  --(7.302,0.996)--(7.303,0.996)--(7.304,0.996)--(7.305,0.996)--(7.306,0.996)--(7.307,0.996)%
  --(7.308,0.996)--(7.309,0.996)--(7.310,0.996)--(7.311,0.996)--(7.312,0.996)--(7.313,0.996)%
  --(7.314,0.996)--(7.314,0.995)--(7.315,0.995)--(7.316,0.995)--(7.317,0.995)--(7.318,0.995)%
  --(7.319,0.995)--(7.320,0.995)--(7.321,0.995)--(7.322,0.995)--(7.323,0.995)--(7.324,0.995)%
  --(7.325,0.995)--(7.326,0.995)--(7.327,0.995)--(7.328,0.995)--(7.329,0.995)--(7.330,0.995)%
  --(7.331,0.995)--(7.332,0.995)--(7.333,0.995)--(7.334,0.995)--(7.335,0.995)--(7.336,0.995)%
  --(7.337,0.995)--(7.338,0.995)--(7.339,0.995)--(7.339,0.994)--(7.340,0.994)--(7.341,0.994)%
  --(7.342,0.994)--(7.343,0.994)--(7.344,0.994)--(7.345,0.994)--(7.346,0.994)--(7.347,0.994)%
  --(7.348,0.994)--(7.349,0.994)--(7.350,0.994)--(7.351,0.994)--(7.352,0.994)--(7.353,0.994)%
  --(7.354,0.994)--(7.355,0.994)--(7.356,0.994)--(7.357,0.994)--(7.358,0.994)--(7.359,0.994)%
  --(7.360,0.994)--(7.361,0.994)--(7.362,0.994)--(7.363,0.994)--(7.364,0.994)--(7.365,0.994)%
  --(7.366,0.994)--(7.366,0.993)--(7.367,0.993)--(7.368,0.993)--(7.369,0.993)--(7.370,0.993)%
  --(7.371,0.993)--(7.372,0.993)--(7.373,0.993)--(7.374,0.993)--(7.375,0.993)--(7.376,0.993)%
  --(7.377,0.993)--(7.378,0.993)--(7.379,0.993)--(7.380,0.993)--(7.381,0.993)--(7.382,0.993)%
  --(7.383,0.993)--(7.384,0.993)--(7.385,0.993)--(7.386,0.993)--(7.387,0.993)--(7.388,0.993)%
  --(7.389,0.993)--(7.390,0.993)--(7.391,0.993)--(7.392,0.993)--(7.393,0.993)--(7.394,0.993)%
  --(7.395,0.993)--(7.396,0.993)--(7.396,0.992)--(7.397,0.992)--(7.398,0.992)--(7.399,0.992)%
  --(7.400,0.992)--(7.401,0.992)--(7.402,0.992)--(7.403,0.992)--(7.404,0.992)--(7.405,0.992)%
  --(7.406,0.992)--(7.407,0.992)--(7.408,0.992)--(7.409,0.992)--(7.410,0.992)--(7.411,0.992)%
  --(7.412,0.992)--(7.413,0.992)--(7.414,0.992)--(7.415,0.992)--(7.416,0.992)--(7.417,0.992)%
  --(7.418,0.992)--(7.419,0.992)--(7.420,0.992)--(7.421,0.992)--(7.422,0.992)--(7.423,0.992)%
  --(7.424,0.992)--(7.425,0.992)--(7.426,0.992)--(7.427,0.992)--(7.428,0.992)--(7.429,0.992)%
  --(7.430,0.992)--(7.431,0.992)--(7.431,0.991)--(7.432,0.991)--(7.433,0.991)--(7.434,0.991)%
  --(7.435,0.991)--(7.436,0.991)--(7.437,0.991)--(7.438,0.991)--(7.439,0.991)--(7.440,0.991)%
  --(7.441,0.991)--(7.442,0.991)--(7.443,0.991)--(7.444,0.991)--(7.445,0.991)--(7.446,0.991)%
  --(7.447,0.991);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.357) {Asymptotes};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (1.688,1.357)--(2.604,1.357);
\draw[gp path] (1.320,5.075)--(2.474,5.075);
\draw[gp path] (2.474,5.075)--(2.647,4.734);
\draw[gp path] (2.647,4.734)--(2.821,4.734);
\draw[gp path] (2.821,4.734)--(2.994,4.393);
\draw[gp path] (2.994,4.393)--(3.168,4.393);
\draw[gp path] (3.168,4.393)--(3.342,4.052);
\draw[gp path] (3.342,4.052)--(3.515,4.052);
\draw[gp path] (3.515,4.052)--(3.689,3.712);
\draw[gp path] (3.689,3.712)--(3.863,3.712);
\draw[gp path] (3.863,3.712)--(4.036,3.371);
\draw[gp path] (4.036,3.371)--(4.210,3.371);
\draw[gp path] (4.210,3.371)--(4.384,3.030);
\draw[gp path] (4.384,3.030)--(4.557,3.030);
\draw[gp path] (4.557,3.030)--(4.731,2.689);
\draw[gp path] (4.731,2.689)--(4.904,2.689);
\draw[gp path] (4.904,2.689)--(5.078,2.348);
\draw[gp path] (5.078,2.348)--(5.252,2.348);
\draw[gp path] (5.252,2.348)--(5.425,2.007);
\draw[gp path] (5.425,2.007)--(5.599,2.007);
\draw[gp path] (5.599,2.007)--(5.773,1.667);
\draw[gp path] (5.773,1.667)--(5.946,1.667);
\draw[gp path] (5.946,1.667)--(6.120,1.326);
\draw[gp path] (6.120,1.326)--(6.293,1.326);
\draw[gp path] (6.293,1.326)--(6.467,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 6}{(2.647,5.075)}
\gppoint{gp mark 6}{(2.994,5.075)}
\gppoint{gp mark 6}{(3.342,5.075)}
\gppoint{gp mark 6}{(3.689,5.075)}
\gppoint{gp mark 6}{(4.036,5.075)}
\gppoint{gp mark 6}{(4.384,5.075)}
\gppoint{gp mark 6}{(4.731,5.075)}
\gppoint{gp mark 6}{(5.078,5.075)}
\gppoint{gp mark 6}{(5.425,5.075)}
\gppoint{gp mark 6}{(5.773,5.075)}
\gppoint{gp mark 6}{(6.120,5.075)}
\gppoint{gp mark 6}{(6.467,5.075)}
\gppoint{gp mark 2}{(2.474,5.075)}
\gppoint{gp mark 2}{(2.821,5.075)}
\gppoint{gp mark 2}{(3.168,5.075)}
\gppoint{gp mark 2}{(3.515,5.075)}
\gppoint{gp mark 2}{(3.863,5.075)}
\gppoint{gp mark 2}{(4.210,5.075)}
\gppoint{gp mark 2}{(4.557,5.075)}
\gppoint{gp mark 2}{(4.904,5.075)}
\gppoint{gp mark 2}{(5.252,5.075)}
\gppoint{gp mark 2}{(5.599,5.075)}
\gppoint{gp mark 2}{(5.946,5.075)}
\gppoint{gp mark 2}{(6.293,5.075)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-pink-mp5-N5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun May 29 14:38:10 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.320,0.985)--(7.446,0.985)--(7.446,5.074)--(1.320,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.270)--(1.504,1.270);
\draw[gp path] (4.812,1.270)--(7.447,1.270);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.270)--(1.571,1.270);
\draw[gp path] (7.447,1.270)--(7.196,1.270);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,1.270) {-14};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,1.814)--(1.504,1.814);
\draw[gp path] (4.812,1.814)--(7.447,1.814);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,1.814)--(1.571,1.814);
\draw[gp path] (7.447,1.814)--(7.196,1.814);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,1.814) {-12};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.357)--(7.447,2.357);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.357)--(1.571,2.357);
\draw[gp path] (7.447,2.357)--(7.196,2.357);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,2.357) {-10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,2.901)--(7.447,2.901);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,2.901)--(1.571,2.901);
\draw[gp path] (7.447,2.901)--(7.196,2.901);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,2.901) {-8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.444)--(7.447,3.444);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.444)--(1.571,3.444);
\draw[gp path] (7.447,3.444)--(7.196,3.444);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,3.444) {-6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,3.988)--(7.447,3.988);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,3.988)--(1.571,3.988);
\draw[gp path] (7.447,3.988)--(7.196,3.988);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,3.988) {-4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,4.531)--(7.447,4.531);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,4.531)--(1.571,4.531);
\draw[gp path] (7.447,4.531)--(7.196,4.531);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,4.531) {-2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,5.075)--(1.571,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,5.075) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.320,0.985)--(1.320,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.075)--(1.320,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,0.677) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.896,0.985)--(1.896,1.165);
\draw[gp path] (1.896,1.935)--(1.896,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.896,0.985)--(1.896,1.110);
\draw[gp path] (1.896,5.075)--(1.896,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.232,0.985)--(2.232,1.165);
\draw[gp path] (2.232,1.935)--(2.232,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.232,0.985)--(2.232,1.110);
\draw[gp path] (2.232,5.075)--(2.232,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.471,0.985)--(2.471,1.165);
\draw[gp path] (2.471,1.935)--(2.471,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.471,0.985)--(2.471,1.110);
\draw[gp path] (2.471,5.075)--(2.471,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.657,0.985)--(2.657,1.165);
\draw[gp path] (2.657,1.935)--(2.657,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.657,0.985)--(2.657,1.110);
\draw[gp path] (2.657,5.075)--(2.657,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.808,0.985)--(2.808,1.165);
\draw[gp path] (2.808,1.935)--(2.808,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.808,0.985)--(2.808,1.110);
\draw[gp path] (2.808,5.075)--(2.808,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.936,0.985)--(2.936,1.165);
\draw[gp path] (2.936,1.935)--(2.936,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.936,0.985)--(2.936,1.110);
\draw[gp path] (2.936,5.075)--(2.936,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.047,0.985)--(3.047,1.165);
\draw[gp path] (3.047,1.935)--(3.047,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.047,0.985)--(3.047,1.110);
\draw[gp path] (3.047,5.075)--(3.047,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.145,0.985)--(3.145,1.165);
\draw[gp path] (3.145,1.935)--(3.145,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.145,0.985)--(3.145,1.110);
\draw[gp path] (3.145,5.075)--(3.145,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.232,0.985)--(3.232,1.165);
\draw[gp path] (3.232,1.935)--(3.232,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.232,0.985)--(3.232,1.236);
\draw[gp path] (3.232,5.075)--(3.232,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.232,0.677) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.808,0.985)--(3.808,1.165);
\draw[gp path] (3.808,1.935)--(3.808,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.808,0.985)--(3.808,1.110);
\draw[gp path] (3.808,5.075)--(3.808,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.145,0.985)--(4.145,1.165);
\draw[gp path] (4.145,1.935)--(4.145,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.145,0.985)--(4.145,1.110);
\draw[gp path] (4.145,5.075)--(4.145,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.384,0.985)--(4.384,1.165);
\draw[gp path] (4.384,1.935)--(4.384,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.384,0.985)--(4.384,1.110);
\draw[gp path] (4.384,5.075)--(4.384,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.569,0.985)--(4.569,1.165);
\draw[gp path] (4.569,1.935)--(4.569,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.569,0.985)--(4.569,1.110);
\draw[gp path] (4.569,5.075)--(4.569,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.720,0.985)--(4.720,1.165);
\draw[gp path] (4.720,1.935)--(4.720,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.720,0.985)--(4.720,1.110);
\draw[gp path] (4.720,5.075)--(4.720,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.848,0.985)--(4.848,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.848,0.985)--(4.848,1.110);
\draw[gp path] (4.848,5.075)--(4.848,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.959,0.985)--(4.959,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.959,0.985)--(4.959,1.110);
\draw[gp path] (4.959,5.075)--(4.959,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.057,0.985)--(5.057,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.057,0.985)--(5.057,1.110);
\draw[gp path] (5.057,5.075)--(5.057,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.144,0.985)--(5.144,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.144,0.985)--(5.144,1.236);
\draw[gp path] (5.144,5.075)--(5.144,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.144,0.677) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.720,0.985)--(5.720,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.720,0.985)--(5.720,1.110);
\draw[gp path] (5.720,5.075)--(5.720,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.057,0.985)--(6.057,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.057,0.985)--(6.057,1.110);
\draw[gp path] (6.057,5.075)--(6.057,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.296,0.985)--(6.296,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.296,0.985)--(6.296,1.110);
\draw[gp path] (6.296,5.075)--(6.296,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.481,0.985)--(6.481,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.481,0.985)--(6.481,1.110);
\draw[gp path] (6.481,5.075)--(6.481,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.632,0.985)--(6.632,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.632,0.985)--(6.632,1.110);
\draw[gp path] (6.632,5.075)--(6.632,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.760,0.985)--(6.760,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.760,0.985)--(6.760,1.110);
\draw[gp path] (6.760,5.075)--(6.760,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.871,0.985)--(6.871,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.871,0.985)--(6.871,1.110);
\draw[gp path] (6.871,5.075)--(6.871,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.969,0.985)--(6.969,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.969,0.985)--(6.969,1.110);
\draw[gp path] (6.969,5.075)--(6.969,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.057,0.985)--(7.057,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.057,0.985)--(7.057,1.236);
\draw[gp path] (7.057,5.075)--(7.057,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.057,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.075)--(1.320,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {Magnitude (dB)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.383,0.215) {log10 ( Radian Frequency )};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.383,5.537) {alpha = -0.5, N=5};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.165)--(1.504,1.935)--(4.812,1.935)--(4.812,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.742) {Filter Gain};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.688,1.742)--(2.604,1.742);
\draw[gp path] (1.320,5.067)--(1.399,5.066)--(1.471,5.064)--(1.538,5.062)--(1.599,5.060)%
  --(1.657,5.058)--(1.710,5.055)--(1.761,5.053)--(1.808,5.050)--(1.853,5.047)--(1.896,5.044)%
  --(1.936,5.041)--(1.975,5.038)--(2.012,5.035)--(2.047,5.031)--(2.081,5.028)--(2.114,5.024)%
  --(2.145,5.020)--(2.175,5.016)--(2.204,5.012)--(2.232,5.008)--(2.260,5.004)--(2.286,4.999)%
  --(2.312,4.995)--(2.336,4.990)--(2.360,4.985)--(2.384,4.980)--(2.407,4.975)--(2.429,4.970)%
  --(2.450,4.965)--(2.471,4.960)--(2.492,4.955)--(2.512,4.949)--(2.531,4.944)--(2.550,4.938)%
  --(2.569,4.933)--(2.587,4.927)--(2.605,4.921)--(2.623,4.915)--(2.640,4.909)--(2.657,4.903)%
  --(2.673,4.897)--(2.689,4.891)--(2.705,4.885)--(2.721,4.879)--(2.736,4.873)--(2.751,4.866)%
  --(2.765,4.860)--(2.780,4.853)--(2.794,4.847)--(2.808,4.840)--(2.822,4.834)--(2.835,4.827)%
  --(2.849,4.821)--(2.862,4.814)--(2.874,4.807)--(2.887,4.801)--(2.900,4.794)--(2.912,4.787)%
  --(2.924,4.780)--(2.936,4.773)--(2.948,4.767)--(2.959,4.760)--(2.971,4.753)--(2.982,4.746)%
  --(2.993,4.739)--(3.004,4.732)--(3.015,4.725)--(3.026,4.718)--(3.036,4.711)--(3.047,4.704)%
  --(3.057,4.697)--(3.067,4.690)--(3.077,4.683)--(3.087,4.676)--(3.097,4.669)--(3.107,4.662)%
  --(3.117,4.655)--(3.126,4.648)--(3.135,4.641)--(3.145,4.634)--(3.154,4.627)--(3.163,4.620)%
  --(3.172,4.613)--(3.181,4.606)--(3.190,4.599)--(3.198,4.592)--(3.207,4.585)--(3.215,4.578)%
  --(3.224,4.571)--(3.232,4.564)--(3.240,4.558)--(3.249,4.551)--(3.257,4.544)--(3.265,4.537)%
  --(3.273,4.530)--(3.281,4.523)--(3.288,4.516)--(3.296,4.509)--(3.304,4.503)--(3.311,4.496)%
  --(3.319,4.489)--(3.326,4.482)--(3.334,4.475)--(3.341,4.469)--(3.348,4.462)--(3.355,4.455)%
  --(3.363,4.449)--(3.370,4.442)--(3.377,4.435)--(3.384,4.429)--(3.391,4.422)--(3.397,4.415)%
  --(3.404,4.409)--(3.411,4.402)--(3.418,4.396)--(3.424,4.389)--(3.431,4.383)--(3.437,4.376)%
  --(3.444,4.370)--(3.450,4.363)--(3.456,4.357)--(3.463,4.350)--(3.469,4.344)--(3.475,4.338)%
  --(3.481,4.331)--(3.488,4.325)--(3.494,4.319)--(3.500,4.313)--(3.506,4.306)--(3.512,4.300)%
  --(3.518,4.294)--(3.523,4.288)--(3.529,4.281)--(3.535,4.275)--(3.541,4.269)--(3.547,4.263)%
  --(3.552,4.257)--(3.558,4.251)--(3.563,4.245)--(3.569,4.239)--(3.574,4.233)--(3.580,4.227)%
  --(3.585,4.221)--(3.591,4.215)--(3.596,4.209)--(3.602,4.203)--(3.607,4.197)--(3.612,4.191)%
  --(3.617,4.186)--(3.623,4.180)--(3.628,4.174)--(3.633,4.168)--(3.638,4.162)--(3.643,4.157)%
  --(3.648,4.151)--(3.653,4.145)--(3.658,4.140)--(3.663,4.134)--(3.668,4.128)--(3.673,4.123)%
  --(3.678,4.117)--(3.683,4.112)--(3.687,4.106)--(3.692,4.101)--(3.697,4.095)--(3.702,4.090)%
  --(3.706,4.084)--(3.711,4.079)--(3.716,4.073)--(3.720,4.068)--(3.725,4.063)--(3.730,4.057)%
  --(3.734,4.052)--(3.739,4.046)--(3.743,4.041)--(3.748,4.036)--(3.752,4.031)--(3.756,4.025)%
  --(3.761,4.020)--(3.765,4.015)--(3.770,4.010)--(3.774,4.005)--(3.778,3.999)--(3.783,3.994)%
  --(3.787,3.989)--(3.791,3.984)--(3.795,3.979)--(3.800,3.974)--(3.804,3.969)--(3.808,3.964)%
  --(3.812,3.959)--(3.816,3.954)--(3.820,3.949)--(3.824,3.944)--(3.828,3.939)--(3.832,3.934)%
  --(3.836,3.929)--(3.840,3.924)--(3.844,3.919)--(3.848,3.915)--(3.852,3.910)--(3.856,3.905)%
  --(3.860,3.900)--(3.864,3.895)--(3.868,3.891)--(3.872,3.886)--(3.876,3.881)--(3.879,3.876)%
  --(3.883,3.872)--(3.887,3.867)--(3.891,3.862)--(3.895,3.858)--(3.898,3.853)--(3.902,3.848)%
  --(3.906,3.844)--(3.909,3.839)--(3.913,3.835)--(3.917,3.830)--(3.920,3.826)--(3.924,3.821)%
  --(3.928,3.817)--(3.931,3.812)--(3.935,3.808)--(3.938,3.803)--(3.942,3.799)--(3.945,3.794)%
  --(3.949,3.790)--(3.952,3.785)--(3.956,3.781)--(3.959,3.777)--(3.963,3.772)--(3.966,3.768)%
  --(3.970,3.764)--(3.973,3.759)--(3.976,3.755)--(3.980,3.751)--(3.983,3.746)--(3.987,3.742)%
  --(3.990,3.738)--(3.993,3.734)--(3.996,3.730)--(4.000,3.725)--(4.003,3.721)--(4.006,3.717)%
  --(4.010,3.713)--(4.013,3.709)--(4.016,3.704)--(4.019,3.700)--(4.023,3.696)--(4.026,3.692)%
  --(4.029,3.688)--(4.032,3.684)--(4.035,3.680)--(4.038,3.676)--(4.042,3.672)--(4.045,3.668)%
  --(4.048,3.664)--(4.051,3.660)--(4.054,3.656)--(4.057,3.652)--(4.060,3.648)--(4.063,3.644)%
  --(4.066,3.640)--(4.069,3.636)--(4.072,3.632)--(4.075,3.628)--(4.078,3.624)--(4.081,3.621)%
  --(4.084,3.617)--(4.087,3.613)--(4.090,3.609)--(4.093,3.605)--(4.096,3.601)--(4.099,3.598)%
  --(4.102,3.594)--(4.105,3.590)--(4.108,3.586)--(4.111,3.583)--(4.114,3.579)--(4.116,3.575)%
  --(4.119,3.571)--(4.122,3.568)--(4.125,3.564)--(4.128,3.560)--(4.131,3.557)--(4.133,3.553)%
  --(4.136,3.549)--(4.139,3.546)--(4.142,3.542)--(4.145,3.538)--(4.147,3.535)--(4.150,3.531)%
  --(4.153,3.528)--(4.156,3.524)--(4.158,3.520)--(4.161,3.517)--(4.164,3.513)--(4.166,3.510)%
  --(4.169,3.506)--(4.172,3.503)--(4.174,3.499)--(4.177,3.496)--(4.180,3.492)--(4.182,3.489)%
  --(4.185,3.485)--(4.188,3.482)--(4.190,3.478)--(4.193,3.475)--(4.196,3.472)--(4.198,3.468)%
  --(4.201,3.465)--(4.203,3.461)--(4.206,3.458)--(4.209,3.455)--(4.211,3.451)--(4.214,3.448)%
  --(4.216,3.445)--(4.219,3.441)--(4.221,3.438)--(4.224,3.435)--(4.226,3.431)--(4.229,3.428)%
  --(4.231,3.425)--(4.234,3.421)--(4.236,3.418)--(4.239,3.415)--(4.241,3.412)--(4.244,3.408)%
  --(4.246,3.405)--(4.249,3.402)--(4.251,3.399)--(4.253,3.395)--(4.256,3.392)--(4.258,3.389)%
  --(4.261,3.386)--(4.263,3.383)--(4.265,3.379)--(4.268,3.376)--(4.270,3.373)--(4.273,3.370)%
  --(4.275,3.367)--(4.277,3.364)--(4.280,3.361)--(4.282,3.357)--(4.284,3.354)--(4.287,3.351)%
  --(4.289,3.348)--(4.291,3.345)--(4.294,3.342)--(4.296,3.339)--(4.298,3.336)--(4.301,3.333)%
  --(4.303,3.330)--(4.305,3.327)--(4.307,3.324)--(4.310,3.321)--(4.312,3.318)--(4.314,3.315)%
  --(4.317,3.312)--(4.319,3.309)--(4.321,3.306)--(4.323,3.303)--(4.325,3.300)--(4.328,3.297)%
  --(4.330,3.294)--(4.332,3.291)--(4.334,3.288)--(4.337,3.285)--(4.339,3.282)--(4.341,3.279)%
  --(4.343,3.276)--(4.345,3.273)--(4.347,3.270)--(4.350,3.268)--(4.352,3.265)--(4.354,3.262)%
  --(4.356,3.259)--(4.358,3.256)--(4.360,3.253)--(4.362,3.250)--(4.365,3.248)--(4.367,3.245)%
  --(4.369,3.242)--(4.371,3.239)--(4.373,3.236)--(4.375,3.234)--(4.377,3.231)--(4.379,3.228)%
  --(4.381,3.225)--(4.384,3.222)--(4.386,3.220)--(4.388,3.217)--(4.390,3.214)--(4.392,3.211)%
  --(4.394,3.209)--(4.396,3.206)--(4.398,3.203)--(4.400,3.200)--(4.402,3.198)--(4.404,3.195)%
  --(4.406,3.192)--(4.408,3.190)--(4.410,3.187)--(4.412,3.184)--(4.414,3.182)--(4.416,3.179)%
  --(4.418,3.176)--(4.420,3.174)--(4.422,3.171)--(4.424,3.168)--(4.426,3.166)--(4.428,3.163)%
  --(4.430,3.160)--(4.432,3.158)--(4.434,3.155)--(4.436,3.152)--(4.438,3.150)--(4.440,3.147)%
  --(4.442,3.145)--(4.444,3.142)--(4.445,3.139)--(4.447,3.137)--(4.449,3.134)--(4.451,3.132)%
  --(4.453,3.129)--(4.455,3.127)--(4.457,3.124)--(4.459,3.122)--(4.461,3.119)--(4.463,3.117)%
  --(4.465,3.114)--(4.466,3.111)--(4.468,3.109)--(4.470,3.106)--(4.472,3.104)--(4.474,3.101)%
  --(4.476,3.099)--(4.478,3.096)--(4.479,3.094)--(4.481,3.092)--(4.483,3.089)--(4.485,3.087)%
  --(4.487,3.084)--(4.489,3.082)--(4.490,3.079)--(4.492,3.077)--(4.494,3.074)--(4.496,3.072)%
  --(4.498,3.070)--(4.500,3.067)--(4.501,3.065)--(4.503,3.062)--(4.505,3.060)--(4.507,3.057)%
  --(4.509,3.055)--(4.510,3.053)--(4.512,3.050)--(4.514,3.048)--(4.516,3.046)--(4.517,3.043)%
  --(4.519,3.041)--(4.521,3.038)--(4.523,3.036)--(4.524,3.034)--(4.526,3.031)--(4.528,3.029)%
  --(4.530,3.027)--(4.531,3.024)--(4.533,3.022)--(4.535,3.020)--(4.537,3.017)--(4.538,3.015)%
  --(4.540,3.013)--(4.542,3.011)--(4.544,3.008)--(4.545,3.006)--(4.547,3.004)--(4.549,3.001)%
  --(4.550,2.999)--(4.552,2.997)--(4.554,2.995)--(4.555,2.992)--(4.557,2.990)--(4.559,2.988)%
  --(4.560,2.986)--(4.562,2.983)--(4.564,2.981)--(4.565,2.979)--(4.567,2.977)--(4.569,2.974)%
  --(4.570,2.972)--(4.572,2.970)--(4.574,2.968)--(4.575,2.965)--(4.577,2.963)--(4.579,2.961)%
  --(4.580,2.959)--(4.582,2.957)--(4.584,2.954)--(4.585,2.952)--(4.587,2.950)--(4.589,2.948)%
  --(4.590,2.946)--(4.592,2.944)--(4.593,2.941)--(4.595,2.939)--(4.597,2.937)--(4.598,2.935)%
  --(4.600,2.933)--(4.601,2.931)--(4.603,2.929)--(4.605,2.926)--(4.606,2.924)--(4.608,2.922)%
  --(4.609,2.920)--(4.611,2.918)--(4.612,2.916)--(4.614,2.914)--(4.616,2.912)--(4.617,2.910)%
  --(4.619,2.907)--(4.620,2.905)--(4.622,2.903)--(4.623,2.901)--(4.625,2.899)--(4.627,2.897)%
  --(4.628,2.895)--(4.630,2.893)--(4.631,2.891)--(4.633,2.889)--(4.634,2.887)--(4.636,2.885)%
  --(4.637,2.883)--(4.639,2.881)--(4.640,2.879)--(4.642,2.877)--(4.643,2.874)--(4.645,2.872)%
  --(4.646,2.870)--(4.648,2.868)--(4.649,2.866)--(4.651,2.864)--(4.652,2.862)--(4.654,2.860)%
  --(4.655,2.858)--(4.657,2.856)--(4.658,2.854)--(4.660,2.852)--(4.661,2.850)--(4.663,2.848)%
  --(4.664,2.846)--(4.666,2.844)--(4.667,2.843)--(4.669,2.841)--(4.670,2.839)--(4.672,2.837)%
  --(4.673,2.835)--(4.675,2.833)--(4.676,2.831)--(4.678,2.829)--(4.679,2.827)--(4.681,2.825)%
  --(4.682,2.823)--(4.683,2.821)--(4.685,2.819)--(4.686,2.817)--(4.688,2.815)--(4.689,2.813)%
  --(4.691,2.811)--(4.692,2.810)--(4.694,2.808)--(4.695,2.806)--(4.696,2.804)--(4.698,2.802)%
  --(4.699,2.800)--(4.701,2.798)--(4.702,2.796)--(4.703,2.794)--(4.705,2.792)--(4.706,2.791)%
  --(4.708,2.789)--(4.709,2.787)--(4.710,2.785)--(4.712,2.783)--(4.713,2.781)--(4.715,2.779)%
  --(4.716,2.778)--(4.717,2.776)--(4.719,2.774)--(4.720,2.772)--(4.722,2.770)--(4.723,2.768)%
  --(4.724,2.767)--(4.726,2.765)--(4.727,2.763)--(4.728,2.761)--(4.730,2.759)--(4.731,2.757)%
  --(4.733,2.756)--(4.734,2.754)--(4.735,2.752)--(4.737,2.750)--(4.738,2.748)--(4.739,2.747)%
  --(4.741,2.745)--(4.742,2.743)--(4.743,2.741)--(4.745,2.739)--(4.746,2.738)--(4.747,2.736)%
  --(4.749,2.734)--(4.750,2.732)--(4.751,2.730)--(4.753,2.729)--(4.754,2.727)--(4.755,2.725)%
  --(4.757,2.723)--(4.758,2.722)--(4.759,2.720)--(4.761,2.718)--(4.762,2.716)--(4.763,2.715)%
  --(4.765,2.713)--(4.766,2.711)--(4.767,2.709)--(4.769,2.708)--(4.770,2.706)--(4.771,2.704)%
  --(4.773,2.703)--(4.774,2.701)--(4.775,2.699)--(4.776,2.697)--(4.778,2.696)--(4.779,2.694)%
  --(4.780,2.692)--(4.782,2.691)--(4.783,2.689)--(4.784,2.687)--(4.785,2.685)--(4.787,2.684)%
  --(4.788,2.682)--(4.789,2.680)--(4.791,2.679)--(4.792,2.677)--(4.793,2.675)--(4.794,2.674)%
  --(4.796,2.672)--(4.797,2.670)--(4.798,2.669)--(4.799,2.667)--(4.801,2.665)--(4.802,2.664)%
  --(4.803,2.662)--(4.804,2.660)--(4.806,2.659)--(4.807,2.657)--(4.808,2.655)--(4.809,2.654)%
  --(4.811,2.652)--(4.812,2.650)--(4.813,2.649)--(4.814,2.647)--(4.816,2.646)--(4.817,2.644)%
  --(4.818,2.642)--(4.819,2.641)--(4.820,2.639)--(4.822,2.637)--(4.823,2.636)--(4.824,2.634)%
  --(4.825,2.633)--(4.827,2.631)--(4.828,2.629)--(4.829,2.628)--(4.830,2.626)--(4.831,2.625)%
  --(4.833,2.623)--(4.834,2.621)--(4.835,2.620)--(4.836,2.618)--(4.837,2.617)--(4.839,2.615)%
  --(4.840,2.613)--(4.841,2.612)--(4.842,2.610)--(4.843,2.609)--(4.845,2.607)--(4.846,2.606)%
  --(4.847,2.604)--(4.848,2.602)--(4.849,2.601)--(4.851,2.599)--(4.852,2.598)--(4.853,2.596)%
  --(4.854,2.595)--(4.855,2.593)--(4.857,2.592)--(4.858,2.590)--(4.859,2.589)--(4.860,2.587)%
  --(4.861,2.585)--(4.862,2.584)--(4.864,2.582)--(4.865,2.581)--(4.866,2.579)--(4.867,2.578)%
  --(4.868,2.576)--(4.869,2.575)--(4.870,2.573)--(4.872,2.572)--(4.873,2.570)--(4.874,2.569)%
  --(4.875,2.567)--(4.876,2.566)--(4.877,2.564)--(4.879,2.563)--(4.880,2.561)--(4.881,2.560)%
  --(4.882,2.558)--(4.883,2.557)--(4.884,2.555)--(4.885,2.554)--(4.886,2.552)--(4.888,2.551)%
  --(4.889,2.549)--(4.890,2.548)--(4.891,2.546)--(4.892,2.545)--(4.893,2.543)--(4.894,2.542)%
  --(4.896,2.540)--(4.897,2.539)--(4.898,2.537)--(4.899,2.536)--(4.900,2.535)--(4.901,2.533)%
  --(4.902,2.532)--(4.903,2.530)--(4.904,2.529)--(4.906,2.527)--(4.907,2.526)--(4.908,2.524)%
  --(4.909,2.523)--(4.910,2.522)--(4.911,2.520)--(4.912,2.519)--(4.913,2.517)--(4.914,2.516)%
  --(4.915,2.514)--(4.917,2.513)--(4.918,2.512)--(4.919,2.510)--(4.920,2.509)--(4.921,2.507)%
  --(4.922,2.506)--(4.923,2.504)--(4.924,2.503)--(4.925,2.502)--(4.926,2.500)--(4.927,2.499)%
  --(4.928,2.497)--(4.930,2.496)--(4.931,2.495)--(4.932,2.493)--(4.933,2.492)--(4.934,2.490)%
  --(4.935,2.489)--(4.936,2.488)--(4.937,2.486)--(4.938,2.485)--(4.939,2.483)--(4.940,2.482)%
  --(4.941,2.481)--(4.942,2.479)--(4.943,2.478)--(4.944,2.477)--(4.946,2.475)--(4.947,2.474)%
  --(4.948,2.472)--(4.949,2.471)--(4.950,2.470)--(4.951,2.468)--(4.952,2.467)--(4.953,2.466)%
  --(4.954,2.464)--(4.955,2.463)--(4.956,2.462)--(4.957,2.460)--(4.958,2.459)--(4.959,2.458)%
  --(4.960,2.456)--(4.961,2.455)--(4.962,2.454)--(4.963,2.452)--(4.964,2.451)--(4.965,2.449)%
  --(4.966,2.448)--(4.967,2.447)--(4.968,2.445)--(4.969,2.444)--(4.970,2.443)--(4.972,2.442)%
  --(4.973,2.440)--(4.974,2.439)--(4.975,2.438)--(4.976,2.436)--(4.977,2.435)--(4.978,2.434)%
  --(4.979,2.432)--(4.980,2.431)--(4.981,2.430)--(4.982,2.428)--(4.983,2.427)--(4.984,2.426)%
  --(4.985,2.424)--(4.986,2.423)--(4.987,2.422)--(4.988,2.421)--(4.989,2.419)--(4.990,2.418)%
  --(4.991,2.417)--(4.992,2.415)--(4.993,2.414)--(4.994,2.413)--(4.995,2.412)--(4.996,2.410)%
  --(4.997,2.409)--(4.998,2.408)--(4.999,2.406)--(5.000,2.405)--(5.001,2.404)--(5.002,2.403)%
  --(5.003,2.401)--(5.004,2.400)--(5.005,2.399)--(5.006,2.398)--(5.007,2.396)--(5.008,2.395)%
  --(5.009,2.394)--(5.009,2.393)--(5.010,2.391)--(5.011,2.390)--(5.012,2.389)--(5.013,2.388)%
  --(5.014,2.386)--(5.015,2.385)--(5.016,2.384)--(5.017,2.383)--(5.018,2.381)--(5.019,2.380)%
  --(5.020,2.379)--(5.021,2.378)--(5.022,2.376)--(5.023,2.375)--(5.024,2.374)--(5.025,2.373)%
  --(5.026,2.371)--(5.027,2.370)--(5.028,2.369)--(5.029,2.368)--(5.030,2.367)--(5.031,2.365)%
  --(5.032,2.364)--(5.033,2.363)--(5.034,2.362)--(5.035,2.360)--(5.035,2.359)--(5.036,2.358)%
  --(5.037,2.357)--(5.038,2.356)--(5.039,2.354)--(5.040,2.353)--(5.041,2.352)--(5.042,2.351)%
  --(5.043,2.350)--(5.044,2.348)--(5.045,2.347)--(5.046,2.346)--(5.047,2.345)--(5.048,2.344)%
  --(5.049,2.342)--(5.050,2.341)--(5.050,2.340)--(5.051,2.339)--(5.052,2.338)--(5.053,2.337)%
  --(5.054,2.335)--(5.055,2.334)--(5.056,2.333)--(5.057,2.332)--(5.058,2.331)--(5.059,2.329)%
  --(5.060,2.328)--(5.061,2.327)--(5.062,2.326)--(5.062,2.325)--(5.063,2.324)--(5.064,2.322)%
  --(5.065,2.321)--(5.066,2.320)--(5.067,2.319)--(5.068,2.318)--(5.069,2.317)--(5.070,2.316)%
  --(5.071,2.314)--(5.072,2.313)--(5.072,2.312)--(5.073,2.311)--(5.074,2.310)--(5.075,2.309)%
  --(5.076,2.308)--(5.077,2.306)--(5.078,2.305)--(5.079,2.304)--(5.080,2.303)--(5.081,2.302)%
  --(5.082,2.301)--(5.082,2.300)--(5.083,2.298)--(5.084,2.297)--(5.085,2.296)--(5.086,2.295)%
  --(5.087,2.294)--(5.088,2.293)--(5.089,2.292)--(5.090,2.291)--(5.090,2.289)--(5.091,2.288)%
  --(5.092,2.287)--(5.093,2.286)--(5.094,2.285)--(5.095,2.284)--(5.096,2.283)--(5.097,2.282)%
  --(5.097,2.280)--(5.098,2.279)--(5.099,2.278)--(5.100,2.277)--(5.101,2.276)--(5.102,2.275)%
  --(5.103,2.274)--(5.104,2.273)--(5.104,2.272)--(5.105,2.271)--(5.106,2.269)--(5.107,2.268)%
  --(5.108,2.267)--(5.109,2.266)--(5.110,2.265)--(5.111,2.264)--(5.111,2.263)--(5.112,2.262)%
  --(5.113,2.261)--(5.114,2.260)--(5.115,2.259)--(5.116,2.258)--(5.117,2.256)--(5.117,2.255)%
  --(5.118,2.254)--(5.119,2.253)--(5.120,2.252)--(5.121,2.251)--(5.122,2.250)--(5.123,2.249)%
  --(5.123,2.248)--(5.124,2.247)--(5.125,2.246)--(5.126,2.245)--(5.127,2.244)--(5.128,2.243)%
  --(5.129,2.241)--(5.129,2.240)--(5.130,2.239)--(5.131,2.238)--(5.132,2.237)--(5.133,2.236)%
  --(5.134,2.235)--(5.134,2.234)--(5.135,2.233)--(5.136,2.232)--(5.137,2.231)--(5.138,2.230)%
  --(5.139,2.229)--(5.139,2.228)--(5.140,2.227)--(5.141,2.226)--(5.142,2.225)--(5.143,2.224)%
  --(5.144,2.223)--(5.144,2.222)--(5.145,2.221)--(5.146,2.220)--(5.147,2.218)--(5.148,2.217)%
  --(5.149,2.216)--(5.149,2.215)--(5.150,2.214)--(5.151,2.213)--(5.152,2.212)--(5.153,2.211)%
  --(5.154,2.210)--(5.154,2.209)--(5.155,2.208)--(5.156,2.207)--(5.157,2.206)--(5.158,2.205)%
  --(5.158,2.204)--(5.159,2.203)--(5.160,2.202)--(5.161,2.201)--(5.162,2.200)--(5.163,2.199)%
  --(5.163,2.198)--(5.164,2.197)--(5.165,2.196)--(5.166,2.195)--(5.167,2.194)--(5.167,2.193)%
  --(5.168,2.192)--(5.169,2.191)--(5.170,2.190)--(5.171,2.189)--(5.171,2.188)--(5.172,2.187)%
  --(5.173,2.186)--(5.174,2.185)--(5.175,2.184)--(5.175,2.183)--(5.176,2.182)--(5.177,2.181)%
  --(5.178,2.180)--(5.179,2.179)--(5.179,2.178)--(5.180,2.177)--(5.181,2.176)--(5.182,2.175)%
  --(5.183,2.174)--(5.183,2.173)--(5.184,2.172)--(5.185,2.171)--(5.186,2.170)--(5.187,2.169)%
  --(5.187,2.168)--(5.188,2.167)--(5.189,2.167)--(5.190,2.166)--(5.190,2.165)--(5.191,2.164)%
  --(5.192,2.163)--(5.193,2.162)--(5.194,2.161)--(5.194,2.160)--(5.195,2.159)--(5.196,2.158)%
  --(5.197,2.157)--(5.198,2.156)--(5.198,2.155)--(5.199,2.154)--(5.200,2.153)--(5.201,2.152)%
  --(5.201,2.151)--(5.202,2.150)--(5.203,2.149)--(5.204,2.148)--(5.205,2.147)--(5.205,2.146)%
  --(5.206,2.145)--(5.207,2.145)--(5.208,2.144)--(5.208,2.143)--(5.209,2.142)--(5.210,2.141)%
  --(5.211,2.140)--(5.211,2.139)--(5.212,2.138)--(5.213,2.137)--(5.214,2.136)--(5.214,2.135)%
  --(5.215,2.134)--(5.216,2.133)--(5.217,2.132)--(5.218,2.131)--(5.219,2.130)--(5.220,2.129)%
  --(5.221,2.128)--(5.221,2.127)--(5.222,2.126)--(5.223,2.125)--(5.224,2.124)--(5.224,2.123)%
  --(5.225,2.122)--(5.226,2.121)--(5.227,2.120)--(5.227,2.119)--(5.228,2.119)--(5.229,2.118)%
  --(5.230,2.117)--(5.230,2.116)--(5.231,2.115)--(5.232,2.114)--(5.233,2.113)--(5.233,2.112)%
  --(5.234,2.111)--(5.235,2.110)--(5.236,2.109)--(5.237,2.108)--(5.238,2.107)--(5.239,2.106)%
  --(5.239,2.105)--(5.240,2.104)--(5.241,2.103)--(5.242,2.102)--(5.242,2.101)--(5.243,2.101)%
  --(5.244,2.100)--(5.244,2.099)--(5.245,2.098)--(5.246,2.097)--(5.247,2.096)--(5.247,2.095)%
  --(5.248,2.094)--(5.249,2.093)--(5.250,2.093)--(5.250,2.092)--(5.251,2.091)--(5.252,2.090)%
  --(5.253,2.089)--(5.253,2.088)--(5.254,2.087)--(5.255,2.086)--(5.255,2.085)--(5.256,2.085)%
  --(5.257,2.084)--(5.258,2.083)--(5.258,2.082)--(5.259,2.081)--(5.260,2.080)--(5.261,2.079)%
  --(5.262,2.078)--(5.263,2.077)--(5.263,2.076)--(5.264,2.075)--(5.265,2.074)--(5.266,2.073)%
  --(5.266,2.072)--(5.267,2.072)--(5.268,2.071)--(5.268,2.070)--(5.269,2.069)--(5.270,2.068)%
  --(5.271,2.067)--(5.271,2.066)--(5.272,2.066)--(5.273,2.065)--(5.273,2.064)--(5.274,2.063)%
  --(5.275,2.062)--(5.276,2.061)--(5.277,2.060)--(5.278,2.059)--(5.278,2.058)--(5.279,2.057)%
  --(5.280,2.056)--(5.280,2.055)--(5.281,2.055)--(5.282,2.054)--(5.283,2.053)--(5.283,2.052)%
  --(5.284,2.051)--(5.285,2.050)--(5.286,2.049)--(5.287,2.048)--(5.288,2.047)--(5.288,2.046)%
  --(5.289,2.045)--(5.290,2.045)--(5.290,2.044)--(5.291,2.043)--(5.292,2.042)--(5.292,2.041)%
  --(5.293,2.040)--(5.294,2.040)--(5.294,2.039)--(5.295,2.038)--(5.296,2.037)--(5.297,2.036)%
  --(5.298,2.035)--(5.299,2.034)--(5.299,2.033)--(5.300,2.032)--(5.301,2.031)--(5.302,2.030)%
  --(5.303,2.029)--(5.303,2.028)--(5.304,2.027)--(5.305,2.027)--(5.305,2.026)--(5.306,2.025)%
  --(5.307,2.024)--(5.308,2.023)--(5.309,2.022)--(5.310,2.021)--(5.310,2.020)--(5.311,2.019)%
  --(5.312,2.018)--(5.313,2.017)--(5.314,2.016)--(5.314,2.015)--(5.315,2.014)--(5.316,2.014)%
  --(5.316,2.013)--(5.317,2.012)--(5.318,2.011)--(5.319,2.010)--(5.320,2.009)--(5.320,2.008)%
  --(5.321,2.007)--(5.322,2.007)--(5.322,2.006)--(5.323,2.005)--(5.324,2.004)--(5.324,2.003)%
  --(5.325,2.003)--(5.326,2.002)--(5.326,2.001)--(5.327,2.000)--(5.328,2.000)--(5.328,1.999)%
  --(5.329,1.998)--(5.330,1.997)--(5.330,1.996)--(5.331,1.996)--(5.332,1.995)--(5.332,1.994)%
  --(5.333,1.993)--(5.334,1.993)--(5.334,1.992)--(5.335,1.991)--(5.336,1.990)--(5.336,1.989)%
  --(5.337,1.989)--(5.338,1.988)--(5.338,1.987)--(5.339,1.986)--(5.340,1.986)--(5.340,1.985)%
  --(5.341,1.984)--(5.342,1.983)--(5.343,1.982)--(5.344,1.981)--(5.344,1.980)--(5.345,1.979)%
  --(5.346,1.979)--(5.346,1.978)--(5.347,1.977)--(5.348,1.976)--(5.349,1.975)--(5.349,1.974)%
  --(5.350,1.973)--(5.351,1.973)--(5.351,1.972)--(5.352,1.971)--(5.353,1.970)--(5.354,1.969)%
  --(5.355,1.968)--(5.355,1.967)--(5.356,1.967)--(5.357,1.966)--(5.357,1.965)--(5.358,1.964)%
  --(5.359,1.963)--(5.360,1.962)--(5.360,1.961)--(5.361,1.961)--(5.362,1.960)--(5.362,1.959)%
  --(5.363,1.959)--(5.364,1.958)--(5.364,1.957)--(5.365,1.956)--(5.366,1.956)--(5.366,1.955)%
  --(5.367,1.954)--(5.367,1.953)--(5.368,1.953)--(5.369,1.952)--(5.369,1.951)--(5.370,1.950)%
  --(5.371,1.950)--(5.371,1.949)--(5.372,1.948)--(5.373,1.947)--(5.374,1.946)--(5.374,1.945)%
  --(5.375,1.945)--(5.376,1.944)--(5.376,1.943)--(5.377,1.943)--(5.378,1.942)--(5.378,1.941)%
  --(5.379,1.940)--(5.380,1.939)--(5.381,1.938)--(5.381,1.937)--(5.382,1.937)--(5.383,1.936)%
  --(5.383,1.935)--(5.384,1.935)--(5.384,1.934)--(5.385,1.933)--(5.386,1.933)--(5.386,1.932)%
  --(5.387,1.931)--(5.388,1.930)--(5.389,1.929)--(5.389,1.928)--(5.390,1.928)--(5.391,1.927)%
  --(5.391,1.926)--(5.392,1.925)--(5.393,1.924)--(5.394,1.923)--(5.395,1.922)--(5.396,1.921)%
  --(5.397,1.920)--(5.397,1.919)--(5.398,1.918)--(5.399,1.918)--(5.399,1.917)--(5.400,1.916)%
  --(5.401,1.915)--(5.402,1.914)--(5.403,1.913)--(5.403,1.912)--(5.404,1.912)--(5.405,1.911)%
  --(5.405,1.910)--(5.406,1.909)--(5.407,1.908)--(5.408,1.907)--(5.409,1.906)--(5.410,1.905)%
  --(5.411,1.904)--(5.411,1.903)--(5.412,1.903)--(5.413,1.902)--(5.413,1.901)--(5.414,1.901)%
  --(5.414,1.900)--(5.415,1.899)--(5.416,1.899)--(5.416,1.898)--(5.417,1.897)--(5.418,1.896)%
  --(5.419,1.895)--(5.420,1.894)--(5.420,1.893)--(5.421,1.893)--(5.422,1.892)--(5.422,1.891)%
  --(5.423,1.891)--(5.423,1.890)--(5.424,1.889)--(5.425,1.888)--(5.426,1.887)--(5.427,1.886)%
  --(5.427,1.885)--(5.428,1.885)--(5.429,1.884)--(5.429,1.883)--(5.430,1.883)--(5.430,1.882)%
  --(5.431,1.881)--(5.432,1.881)--(5.432,1.880)--(5.433,1.879)--(5.434,1.878)--(5.434,1.877)%
  --(5.435,1.877)--(5.436,1.876)--(5.436,1.875)--(5.437,1.875)--(5.437,1.874)--(5.438,1.873)%
  --(5.439,1.873)--(5.439,1.872)--(5.440,1.871)--(5.441,1.870)--(5.442,1.869)--(5.443,1.868)%
  --(5.444,1.867)--(5.444,1.866)--(5.445,1.866)--(5.446,1.865)--(5.446,1.864)--(5.447,1.864)%
  --(5.447,1.863)--(5.448,1.862)--(5.449,1.861)--(5.450,1.861)--(5.450,1.860)--(5.451,1.859)%
  --(5.452,1.858)--(5.452,1.857)--(5.453,1.857)--(5.454,1.856)--(5.454,1.855)--(5.455,1.855)%
  --(5.455,1.854)--(5.456,1.854)--(5.456,1.853)--(5.457,1.852)--(5.458,1.852)--(5.458,1.851)%
  --(5.459,1.850)--(5.460,1.849)--(5.461,1.848)--(5.462,1.847)--(5.463,1.846)--(5.463,1.845)%
  --(5.464,1.845)--(5.464,1.844)--(5.465,1.844)--(5.466,1.843)--(5.466,1.842)--(5.467,1.842)%
  --(5.467,1.841)--(5.468,1.840)--(5.469,1.839)--(5.470,1.838)--(5.471,1.837)--(5.472,1.836)%
  --(5.473,1.835)--(5.473,1.834)--(5.474,1.834)--(5.475,1.833)--(5.476,1.832)--(5.476,1.831)%
  --(5.477,1.831)--(5.477,1.830)--(5.478,1.829)--(5.479,1.828)--(5.480,1.828)--(5.480,1.827)%
  --(5.481,1.826)--(5.482,1.825)--(5.483,1.824)--(5.483,1.823)--(5.484,1.823)--(5.484,1.822)%
  --(5.485,1.822)--(5.486,1.821)--(5.486,1.820)--(5.487,1.820)--(5.487,1.819)--(5.488,1.819)%
  --(5.488,1.818)--(5.489,1.817)--(5.490,1.816)--(5.491,1.816)--(5.491,1.815)--(5.492,1.814)%
  --(5.493,1.813)--(5.494,1.812)--(5.495,1.811)--(5.495,1.810)--(5.496,1.810)--(5.497,1.809)%
  --(5.498,1.808)--(5.498,1.807)--(5.499,1.807)--(5.499,1.806)--(5.500,1.806)--(5.500,1.805)%
  --(5.501,1.805)--(5.501,1.804)--(5.502,1.803)--(5.503,1.802)--(5.504,1.802)--(5.504,1.801)%
  --(5.505,1.800)--(5.506,1.799)--(5.507,1.798)--(5.508,1.797)--(5.508,1.796)--(5.509,1.796)%
  --(5.509,1.795)--(5.510,1.795)--(5.511,1.794)--(5.512,1.793)--(5.512,1.792)--(5.513,1.792)%
  --(5.513,1.791)--(5.514,1.791)--(5.514,1.790)--(5.515,1.790)--(5.515,1.789)--(5.516,1.788)%
  --(5.517,1.787)--(5.518,1.786)--(5.519,1.786)--(5.519,1.785)--(5.520,1.784)--(5.521,1.783)%
  --(5.522,1.782)--(5.523,1.781)--(5.524,1.780)--(5.524,1.779)--(5.525,1.779)--(5.525,1.778)%
  --(5.526,1.778)--(5.526,1.777)--(5.527,1.777)--(5.527,1.776)--(5.528,1.776)--(5.529,1.775)%
  --(5.529,1.774)--(5.530,1.774)--(5.530,1.773)--(5.531,1.773)--(5.531,1.772)--(5.532,1.772)%
  --(5.532,1.771)--(5.533,1.771)--(5.533,1.770)--(5.534,1.769)--(5.535,1.768)--(5.536,1.767)%
  --(5.537,1.766)--(5.538,1.765)--(5.539,1.764)--(5.539,1.763)--(5.540,1.763)--(5.540,1.762)%
  --(5.541,1.762)--(5.541,1.761)--(5.542,1.761)--(5.543,1.760)--(5.544,1.759)--(5.545,1.758)%
  --(5.546,1.757)--(5.546,1.756)--(5.547,1.756)--(5.547,1.755)--(5.548,1.755)--(5.548,1.754)%
  --(5.549,1.754)--(5.549,1.753)--(5.550,1.753)--(5.550,1.752)--(5.551,1.752)--(5.551,1.751)%
  --(5.552,1.751)--(5.552,1.750)--(5.553,1.750)--(5.553,1.749)--(5.554,1.748)--(5.555,1.747)%
  --(5.556,1.746)--(5.557,1.745)--(5.558,1.744)--(5.559,1.743)--(5.560,1.742)--(5.561,1.741)%
  --(5.562,1.740)--(5.563,1.739)--(5.564,1.738)--(5.564,1.737)--(5.565,1.737)--(5.565,1.736)%
  --(5.566,1.736)--(5.566,1.735)--(5.567,1.735)--(5.567,1.734)--(5.568,1.734)--(5.568,1.733)%
  --(5.569,1.733)--(5.569,1.732)--(5.570,1.732)--(5.570,1.731)--(5.571,1.731)--(5.571,1.730)%
  --(5.572,1.730)--(5.572,1.729)--(5.573,1.729)--(5.573,1.728)--(5.574,1.728)--(5.574,1.727)%
  --(5.575,1.727)--(5.575,1.726)--(5.576,1.726)--(5.576,1.725)--(5.577,1.725)--(5.577,1.724)%
  --(5.578,1.724)--(5.578,1.723)--(5.579,1.723)--(5.579,1.722)--(5.580,1.722)--(5.580,1.721)%
  --(5.581,1.721)--(5.581,1.720)--(5.582,1.720)--(5.582,1.719)--(5.583,1.719)--(5.583,1.718)%
  --(5.584,1.718)--(5.584,1.717)--(5.585,1.717)--(5.585,1.716)--(5.586,1.716)--(5.586,1.715)%
  --(5.587,1.715)--(5.587,1.714)--(5.588,1.714)--(5.588,1.713)--(5.589,1.713)--(5.589,1.712)%
  --(5.590,1.712)--(5.590,1.711)--(5.591,1.710)--(5.592,1.709)--(5.593,1.708)--(5.594,1.707)%
  --(5.595,1.706)--(5.596,1.705)--(5.597,1.704)--(5.598,1.703)--(5.599,1.702)--(5.600,1.701)%
  --(5.601,1.700)--(5.602,1.699)--(5.603,1.698)--(5.604,1.697)--(5.605,1.696)--(5.606,1.695)%
  --(5.607,1.694)--(5.608,1.693)--(5.609,1.692)--(5.610,1.691)--(5.611,1.690)--(5.612,1.689)%
  --(5.613,1.688)--(5.614,1.687)--(5.615,1.686)--(5.616,1.685)--(5.617,1.684)--(5.618,1.683)%
  --(5.619,1.682)--(5.620,1.681)--(5.621,1.680)--(5.622,1.679)--(5.623,1.678)--(5.624,1.677)%
  --(5.625,1.676)--(5.626,1.675)--(5.627,1.674)--(5.628,1.673)--(5.629,1.672)--(5.630,1.671)%
  --(5.631,1.670)--(5.632,1.669)--(5.633,1.668)--(5.634,1.668)--(5.634,1.667)--(5.635,1.666)%
  --(5.636,1.665)--(5.637,1.664)--(5.638,1.664)--(5.638,1.663)--(5.639,1.663)--(5.639,1.662)%
  --(5.640,1.661)--(5.641,1.660)--(5.642,1.659)--(5.643,1.659)--(5.643,1.658)--(5.644,1.658)%
  --(5.644,1.657)--(5.645,1.656)--(5.646,1.655)--(5.647,1.655)--(5.647,1.654)--(5.648,1.654)%
  --(5.648,1.653)--(5.649,1.653)--(5.649,1.652)--(5.650,1.651)--(5.651,1.651)--(5.651,1.650)%
  --(5.652,1.650)--(5.652,1.649)--(5.653,1.649)--(5.653,1.648)--(5.654,1.648)--(5.654,1.647)%
  --(5.655,1.647)--(5.655,1.646)--(5.656,1.646)--(5.656,1.645)--(5.657,1.645)--(5.657,1.644)%
  --(5.658,1.644)--(5.658,1.643)--(5.659,1.643)--(5.659,1.642)--(5.660,1.642)--(5.660,1.641)%
  --(5.661,1.641)--(5.662,1.640)--(5.662,1.639)--(5.663,1.639)--(5.663,1.638)--(5.664,1.638)%
  --(5.665,1.637)--(5.666,1.636)--(5.666,1.635)--(5.667,1.635)--(5.668,1.634)--(5.669,1.633)%
  --(5.670,1.633)--(5.670,1.632)--(5.671,1.631)--(5.672,1.630)--(5.673,1.630)--(5.673,1.629)%
  --(5.674,1.629)--(5.674,1.628)--(5.675,1.627)--(5.676,1.627)--(5.676,1.626)--(5.677,1.626)%
  --(5.677,1.625)--(5.678,1.625)--(5.678,1.624)--(5.679,1.624)--(5.679,1.623)--(5.680,1.623)%
  --(5.680,1.622)--(5.681,1.622)--(5.681,1.621)--(5.682,1.621)--(5.682,1.620)--(5.683,1.620)%
  --(5.684,1.619)--(5.684,1.618)--(5.685,1.618)--(5.686,1.617)--(5.687,1.616)--(5.687,1.615)%
  --(5.688,1.615)--(5.689,1.614)--(5.690,1.613)--(5.691,1.613)--(5.691,1.612)--(5.692,1.611)%
  --(5.693,1.611)--(5.693,1.610)--(5.694,1.610)--(5.694,1.609)--(5.695,1.609)--(5.695,1.608)%
  --(5.696,1.608)--(5.696,1.607)--(5.697,1.607)--(5.697,1.606)--(5.698,1.606)--(5.698,1.605)%
  --(5.699,1.605)--(5.699,1.604)--(5.700,1.604)--(5.700,1.603)--(5.701,1.603)--(5.702,1.602)%
  --(5.702,1.601)--(5.703,1.601)--(5.704,1.600)--(5.705,1.599)--(5.706,1.598)--(5.707,1.597)%
  --(5.708,1.597)--(5.708,1.596)--(5.709,1.595)--(5.710,1.595)--(5.710,1.594)--(5.711,1.594)%
  --(5.711,1.593)--(5.712,1.593)--(5.712,1.592)--(5.713,1.592)--(5.713,1.591)--(5.714,1.591)%
  --(5.714,1.590)--(5.715,1.590)--(5.716,1.589)--(5.717,1.588)--(5.718,1.587)--(5.719,1.586)%
  --(5.720,1.585)--(5.721,1.585)--(5.721,1.584)--(5.722,1.584)--(5.722,1.583)--(5.723,1.583)%
  --(5.723,1.582)--(5.724,1.582)--(5.724,1.581)--(5.725,1.581)--(5.725,1.580)--(5.726,1.580)%
  --(5.726,1.579)--(5.727,1.579)--(5.728,1.578)--(5.728,1.577)--(5.729,1.577)--(5.730,1.576)%
  --(5.731,1.575)--(5.732,1.575)--(5.732,1.574)--(5.733,1.573)--(5.734,1.573)--(5.734,1.572)%
  --(5.735,1.572)--(5.735,1.571)--(5.736,1.571)--(5.736,1.570)--(5.737,1.570)--(5.737,1.569)%
  --(5.738,1.569)--(5.739,1.568)--(5.739,1.567)--(5.740,1.567)--(5.741,1.566)--(5.742,1.565)%
  --(5.743,1.565)--(5.743,1.564)--(5.744,1.563)--(5.745,1.563)--(5.745,1.562)--(5.746,1.562)%
  --(5.746,1.561)--(5.747,1.561)--(5.747,1.560)--(5.748,1.560)--(5.748,1.559)--(5.749,1.559)%
  --(5.749,1.558)--(5.750,1.558)--(5.751,1.557)--(5.752,1.556)--(5.753,1.556)--(5.753,1.555)%
  --(5.754,1.554)--(5.755,1.554)--(5.755,1.553)--(5.756,1.553)--(5.756,1.552)--(5.757,1.552)%
  --(5.757,1.551)--(5.758,1.551)--(5.759,1.550)--(5.760,1.549)--(5.761,1.548)--(5.762,1.547)%
  --(5.763,1.547)--(5.763,1.546)--(5.764,1.546)--(5.764,1.545)--(5.765,1.545)--(5.765,1.544)%
  --(5.766,1.544)--(5.767,1.543)--(5.768,1.542)--(5.769,1.541)--(5.770,1.540)--(5.771,1.539)%
  --(5.772,1.539)--(5.772,1.538)--(5.773,1.538)--(5.773,1.537)--(5.774,1.537)--(5.774,1.536)%
  --(5.775,1.536)--(5.776,1.535)--(5.777,1.534)--(5.778,1.533)--(5.779,1.533)--(5.779,1.532)%
  --(5.780,1.532)--(5.780,1.531)--(5.781,1.531)--(5.781,1.530)--(5.782,1.530)--(5.782,1.529)%
  --(5.783,1.529)--(5.784,1.528)--(5.785,1.527)--(5.786,1.527)--(5.786,1.526)--(5.787,1.526)%
  --(5.787,1.525)--(5.788,1.525)--(5.788,1.524)--(5.789,1.524)--(5.789,1.523)--(5.790,1.523)%
  --(5.791,1.522)--(5.792,1.521)--(5.793,1.520)--(5.794,1.520)--(5.794,1.519)--(5.795,1.519)%
  --(5.795,1.518)--(5.796,1.518)--(5.796,1.517)--(5.797,1.517)--(5.797,1.516)--(5.798,1.516)%
  --(5.798,1.515)--(5.799,1.515)--(5.800,1.515)--(5.800,1.514)--(5.801,1.514)--(5.801,1.513)%
  --(5.802,1.513)--(5.802,1.512)--(5.803,1.512)--(5.803,1.511)--(5.804,1.511)--(5.805,1.510)%
  --(5.806,1.509)--(5.807,1.508)--(5.808,1.508)--(5.808,1.507)--(5.809,1.507)--(5.809,1.506)%
  --(5.810,1.506)--(5.810,1.505)--(5.811,1.505)--(5.812,1.504)--(5.813,1.503)--(5.814,1.502)%
  --(5.815,1.502)--(5.815,1.501)--(5.816,1.501)--(5.816,1.500)--(5.817,1.500)--(5.818,1.499)%
  --(5.819,1.498)--(5.820,1.498)--(5.820,1.497)--(5.821,1.497)--(5.821,1.496)--(5.822,1.496)%
  --(5.822,1.495)--(5.823,1.495)--(5.823,1.494)--(5.824,1.494)--(5.825,1.494)--(5.825,1.493)%
  --(5.826,1.493)--(5.826,1.492)--(5.827,1.492)--(5.827,1.491)--(5.828,1.491)--(5.828,1.490)%
  --(5.829,1.490)--(5.830,1.489)--(5.831,1.488)--(5.832,1.487)--(5.833,1.487)--(5.833,1.486)%
  --(5.834,1.486)--(5.834,1.485)--(5.835,1.485)--(5.835,1.484)--(5.836,1.484)--(5.837,1.484)%
  --(5.837,1.483)--(5.838,1.483)--(5.838,1.482)--(5.839,1.482)--(5.839,1.481)--(5.840,1.481)%
  --(5.840,1.480)--(5.841,1.480)--(5.842,1.479)--(5.843,1.479)--(5.843,1.478)--(5.844,1.478)%
  --(5.844,1.477)--(5.845,1.477)--(5.845,1.476)--(5.846,1.476)--(5.847,1.475)--(5.848,1.474)%
  --(5.849,1.474)--(5.849,1.473)--(5.850,1.473)--(5.850,1.472)--(5.851,1.472)--(5.852,1.471)%
  --(5.853,1.470)--(5.854,1.470)--(5.854,1.469)--(5.855,1.469)--(5.855,1.468)--(5.856,1.468)%
  --(5.856,1.467)--(5.857,1.467)--(5.858,1.466)--(5.859,1.466)--(5.859,1.465)--(5.860,1.465)%
  --(5.860,1.464)--(5.861,1.464)--(5.861,1.463)--(5.862,1.463)--(5.863,1.462)--(5.864,1.462)%
  --(5.864,1.461)--(5.865,1.461)--(5.865,1.460)--(5.866,1.460)--(5.866,1.459)--(5.867,1.459)%
  --(5.868,1.458)--(5.869,1.458)--(5.869,1.457)--(5.870,1.457)--(5.870,1.456)--(5.871,1.456)%
  --(5.872,1.455)--(5.873,1.455)--(5.873,1.454)--(5.874,1.454)--(5.874,1.453)--(5.875,1.453)%
  --(5.875,1.452)--(5.876,1.452)--(5.877,1.451)--(5.878,1.450)--(5.879,1.450)--(5.879,1.449)%
  --(5.880,1.449)--(5.880,1.448)--(5.881,1.448)--(5.881,1.447)--(5.882,1.447)--(5.883,1.447)%
  --(5.883,1.446)--(5.884,1.446)--(5.884,1.445)--(5.885,1.445)--(5.886,1.444)--(5.887,1.443)%
  --(5.888,1.443)--(5.888,1.442)--(5.889,1.442)--(5.889,1.441)--(5.890,1.441)--(5.891,1.440)%
  --(5.892,1.440)--(5.892,1.439)--(5.893,1.439)--(5.893,1.438)--(5.894,1.438)--(5.894,1.437)%
  --(5.895,1.437)--(5.896,1.436)--(5.897,1.436)--(5.897,1.435)--(5.898,1.435)--(5.898,1.434)%
  --(5.899,1.434)--(5.900,1.433)--(5.901,1.433)--(5.901,1.432)--(5.902,1.432)--(5.902,1.431)%
  --(5.903,1.431)--(5.903,1.430)--(5.904,1.430)--(5.905,1.429)--(5.906,1.429)--(5.906,1.428)%
  --(5.907,1.428)--(5.907,1.427)--(5.908,1.427)--(5.909,1.426)--(5.910,1.426)--(5.910,1.425)%
  --(5.911,1.425)--(5.911,1.424)--(5.912,1.424)--(5.913,1.423)--(5.914,1.423)--(5.914,1.422)%
  --(5.915,1.422)--(5.915,1.421)--(5.916,1.421)--(5.917,1.420)--(5.918,1.420)--(5.918,1.419)%
  --(5.919,1.419)--(5.919,1.418)--(5.920,1.418)--(5.921,1.418)--(5.921,1.417)--(5.922,1.417)%
  --(5.922,1.416)--(5.923,1.416)--(5.923,1.415)--(5.924,1.415)--(5.925,1.414)--(5.926,1.414)%
  --(5.926,1.413)--(5.927,1.413)--(5.927,1.412)--(5.928,1.412)--(5.929,1.411)--(5.930,1.411)%
  --(5.930,1.410)--(5.931,1.410)--(5.932,1.409)--(5.933,1.409)--(5.933,1.408)--(5.934,1.408)%
  --(5.934,1.407)--(5.935,1.407)--(5.935,1.406)--(5.936,1.406)--(5.937,1.406)--(5.937,1.405)%
  --(5.938,1.405)--(5.938,1.404)--(5.939,1.404)--(5.940,1.403)--(5.941,1.403)--(5.941,1.402)%
  --(5.942,1.402)--(5.942,1.401)--(5.943,1.401)--(5.944,1.400)--(5.945,1.400)--(5.945,1.399)%
  --(5.946,1.399)--(5.947,1.398)--(5.948,1.398)--(5.948,1.397)--(5.949,1.397)--(5.949,1.396)%
  --(5.950,1.396)--(5.951,1.395)--(5.952,1.395)--(5.952,1.394)--(5.953,1.394)--(5.953,1.393)%
  --(5.954,1.393)--(5.955,1.392)--(5.956,1.392)--(5.956,1.391)--(5.957,1.391)--(5.958,1.390)%
  --(5.959,1.389)--(5.960,1.389)--(5.960,1.388)--(5.961,1.388)--(5.962,1.387)--(5.963,1.387)%
  --(5.963,1.386)--(5.964,1.386)--(5.964,1.385)--(5.965,1.385)--(5.966,1.385)--(5.966,1.384)%
  --(5.967,1.384)--(5.967,1.383)--(5.968,1.383)--(5.969,1.382)--(5.970,1.382)--(5.970,1.381)%
  --(5.971,1.381)--(5.971,1.380)--(5.972,1.380)--(5.973,1.380)--(5.973,1.379)--(5.974,1.379)%
  --(5.975,1.378)--(5.976,1.377)--(5.977,1.377)--(5.977,1.376)--(5.978,1.376)--(5.979,1.375)%
  --(5.980,1.375)--(5.980,1.374)--(5.981,1.374)--(5.982,1.373)--(5.983,1.373)--(5.983,1.372)%
  --(5.984,1.372)--(5.985,1.371)--(5.986,1.370)--(5.987,1.370)--(5.987,1.369)--(5.988,1.369)%
  --(5.989,1.368)--(5.990,1.368)--(5.990,1.367)--(5.991,1.367)--(5.992,1.366)--(5.993,1.366)%
  --(5.993,1.365)--(5.994,1.365)--(5.994,1.364)--(5.995,1.364)--(5.996,1.364)--(5.996,1.363)%
  --(5.997,1.363)--(5.997,1.362)--(5.998,1.362)--(5.999,1.362)--(5.999,1.361)--(6.000,1.361)%
  --(6.000,1.360)--(6.001,1.360)--(6.002,1.360)--(6.002,1.359)--(6.003,1.359)--(6.003,1.358)%
  --(6.004,1.358)--(6.005,1.358)--(6.005,1.357)--(6.006,1.357)--(6.006,1.356)--(6.007,1.356)%
  --(6.008,1.355)--(6.009,1.355)--(6.009,1.354)--(6.010,1.354)--(6.011,1.353)--(6.012,1.353)%
  --(6.012,1.352)--(6.013,1.352)--(6.014,1.352)--(6.014,1.351)--(6.015,1.351)--(6.015,1.350)%
  --(6.016,1.350)--(6.017,1.350)--(6.017,1.349)--(6.018,1.349)--(6.018,1.348)--(6.019,1.348)%
  --(6.020,1.347)--(6.021,1.347)--(6.021,1.346)--(6.022,1.346)--(6.023,1.346)--(6.023,1.345)%
  --(6.024,1.345)--(6.024,1.344)--(6.025,1.344)--(6.026,1.344)--(6.026,1.343)--(6.027,1.343)%
  --(6.028,1.342)--(6.029,1.342)--(6.029,1.341)--(6.030,1.341)--(6.030,1.340)--(6.031,1.340)%
  --(6.032,1.340)--(6.032,1.339)--(6.033,1.339)--(6.034,1.338)--(6.035,1.338)--(6.035,1.337)%
  --(6.036,1.337)--(6.037,1.336)--(6.038,1.336)--(6.038,1.335)--(6.039,1.335)--(6.040,1.334)%
  --(6.041,1.334)--(6.041,1.333)--(6.042,1.333)--(6.043,1.333)--(6.043,1.332)--(6.044,1.332)%
  --(6.044,1.331)--(6.045,1.331)--(6.046,1.331)--(6.046,1.330)--(6.047,1.330)--(6.048,1.329)%
  --(6.049,1.329)--(6.049,1.328)--(6.050,1.328)--(6.051,1.327)--(6.052,1.327)--(6.052,1.326)%
  --(6.053,1.326)--(6.054,1.325)--(6.055,1.325)--(6.055,1.324)--(6.056,1.324)--(6.057,1.324)%
  --(6.057,1.323)--(6.058,1.323)--(6.058,1.322)--(6.059,1.322)--(6.060,1.322)--(6.060,1.321)%
  --(6.061,1.321)--(6.062,1.321)--(6.062,1.320)--(6.063,1.320)--(6.063,1.319)--(6.064,1.319)%
  --(6.065,1.319)--(6.065,1.318)--(6.066,1.318)--(6.066,1.317)--(6.067,1.317)--(6.068,1.317)%
  --(6.068,1.316)--(6.069,1.316)--(6.070,1.315)--(6.071,1.315)--(6.071,1.314)--(6.072,1.314)%
  --(6.073,1.314)--(6.073,1.313)--(6.074,1.313)--(6.075,1.312)--(6.076,1.312)--(6.076,1.311)%
  --(6.077,1.311)--(6.078,1.311)--(6.078,1.310)--(6.079,1.310)--(6.079,1.309)--(6.080,1.309)%
  --(6.081,1.309)--(6.081,1.308)--(6.082,1.308)--(6.083,1.307)--(6.084,1.307)--(6.085,1.306)%
  --(6.086,1.306)--(6.086,1.305)--(6.087,1.305)--(6.088,1.305)--(6.088,1.304)--(6.089,1.304)%
  --(6.089,1.303)--(6.090,1.303)--(6.091,1.303)--(6.091,1.302)--(6.092,1.302)--(6.093,1.302)%
  --(6.093,1.301)--(6.094,1.301)--(6.094,1.300)--(6.095,1.300)--(6.096,1.300)--(6.096,1.299)%
  --(6.097,1.299)--(6.098,1.299)--(6.098,1.298)--(6.099,1.298)--(6.099,1.297)--(6.100,1.297)%
  --(6.101,1.297)--(6.101,1.296)--(6.102,1.296)--(6.103,1.296)--(6.103,1.295)--(6.104,1.295)%
  --(6.105,1.294)--(6.106,1.294)--(6.106,1.293)--(6.107,1.293)--(6.108,1.293)--(6.108,1.292)%
  --(6.109,1.292)--(6.110,1.291)--(6.111,1.291)--(6.111,1.290)--(6.112,1.290)--(6.113,1.290)%
  --(6.113,1.289)--(6.114,1.289)--(6.115,1.289)--(6.115,1.288)--(6.116,1.288)--(6.117,1.287)%
  --(6.118,1.287)--(6.118,1.286)--(6.119,1.286)--(6.120,1.286)--(6.120,1.285)--(6.121,1.285)%
  --(6.122,1.284)--(6.123,1.284)--(6.124,1.283)--(6.125,1.283)--(6.125,1.282)--(6.126,1.282)%
  --(6.127,1.282)--(6.127,1.281)--(6.128,1.281)--(6.129,1.280)--(6.130,1.280)--(6.130,1.279)%
  --(6.131,1.279)--(6.132,1.279)--(6.132,1.278)--(6.133,1.278)--(6.134,1.278)--(6.134,1.277)%
  --(6.135,1.277)--(6.136,1.276)--(6.137,1.276)--(6.138,1.275)--(6.139,1.275)--(6.139,1.274)%
  --(6.140,1.274)--(6.141,1.274)--(6.141,1.273)--(6.142,1.273)--(6.143,1.273)--(6.143,1.272)%
  --(6.144,1.272)--(6.145,1.271)--(6.146,1.271)--(6.146,1.270)--(6.147,1.270)--(6.148,1.270)%
  --(6.148,1.269)--(6.149,1.269)--(6.150,1.269)--(6.150,1.268)--(6.151,1.268)--(6.152,1.268)%
  --(6.152,1.267)--(6.153,1.267)--(6.154,1.267)--(6.154,1.266)--(6.155,1.266)--(6.156,1.265)%
  --(6.157,1.265)--(6.158,1.264)--(6.159,1.264)--(6.159,1.263)--(6.160,1.263)--(6.161,1.263)%
  --(6.161,1.262)--(6.162,1.262)--(6.163,1.262)--(6.163,1.261)--(6.164,1.261)--(6.165,1.261)%
  --(6.165,1.260)--(6.166,1.260)--(6.167,1.260)--(6.167,1.259)--(6.168,1.259)--(6.169,1.258)%
  --(6.170,1.258)--(6.170,1.257)--(6.171,1.257)--(6.172,1.257)--(6.172,1.256)--(6.173,1.256)%
  --(6.174,1.256)--(6.174,1.255)--(6.175,1.255)--(6.176,1.255)--(6.176,1.254)--(6.177,1.254)%
  --(6.178,1.254)--(6.178,1.253)--(6.179,1.253)--(6.180,1.253)--(6.180,1.252)--(6.181,1.252)%
  --(6.182,1.252)--(6.182,1.251)--(6.183,1.251)--(6.184,1.251)--(6.184,1.250)--(6.185,1.250)%
  --(6.186,1.250)--(6.186,1.249)--(6.187,1.249)--(6.188,1.248)--(6.189,1.248)--(6.190,1.247)%
  --(6.191,1.247)--(6.191,1.246)--(6.192,1.246)--(6.193,1.246)--(6.193,1.245)--(6.194,1.245)%
  --(6.195,1.245)--(6.195,1.244)--(6.196,1.244)--(6.197,1.244)--(6.197,1.243)--(6.198,1.243)%
  --(6.199,1.243)--(6.199,1.242)--(6.200,1.242)--(6.201,1.242)--(6.201,1.241)--(6.202,1.241)%
  --(6.203,1.241)--(6.203,1.240)--(6.204,1.240)--(6.205,1.240)--(6.205,1.239)--(6.206,1.239)%
  --(6.207,1.239)--(6.207,1.238)--(6.208,1.238)--(6.209,1.238)--(6.209,1.237)--(6.210,1.237)%
  --(6.211,1.237)--(6.211,1.236)--(6.212,1.236)--(6.213,1.236)--(6.213,1.235)--(6.214,1.235)%
  --(6.215,1.235)--(6.215,1.234)--(6.216,1.234)--(6.217,1.234)--(6.217,1.233)--(6.218,1.233)%
  --(6.219,1.233)--(6.219,1.232)--(6.220,1.232)--(6.221,1.232)--(6.221,1.231)--(6.222,1.231)%
  --(6.223,1.231)--(6.223,1.230)--(6.224,1.230)--(6.225,1.230)--(6.225,1.229)--(6.226,1.229)%
  --(6.227,1.229)--(6.227,1.228)--(6.228,1.228)--(6.229,1.228)--(6.229,1.227)--(6.230,1.227)%
  --(6.231,1.227)--(6.231,1.226)--(6.232,1.226)--(6.233,1.226)--(6.233,1.225)--(6.234,1.225)%
  --(6.235,1.225)--(6.236,1.224)--(6.237,1.224)--(6.238,1.223)--(6.239,1.223)--(6.240,1.222)%
  --(6.241,1.222)--(6.242,1.222)--(6.242,1.221)--(6.243,1.221)--(6.244,1.221)--(6.244,1.220)%
  --(6.245,1.220)--(6.246,1.220)--(6.246,1.219)--(6.247,1.219)--(6.248,1.219)--(6.248,1.218)%
  --(6.249,1.218)--(6.250,1.218)--(6.250,1.217)--(6.251,1.217)--(6.252,1.217)--(6.252,1.216)%
  --(6.253,1.216)--(6.254,1.216)--(6.255,1.215)--(6.256,1.215)--(6.257,1.215)--(6.257,1.214)%
  --(6.258,1.214)--(6.259,1.214)--(6.259,1.213)--(6.260,1.213)--(6.261,1.213)--(6.261,1.212)%
  --(6.262,1.212)--(6.263,1.212)--(6.263,1.211)--(6.264,1.211)--(6.265,1.211)--(6.265,1.210)%
  --(6.266,1.210)--(6.267,1.210)--(6.268,1.209)--(6.269,1.209)--(6.270,1.209)--(6.270,1.208)%
  --(6.271,1.208)--(6.272,1.208)--(6.272,1.207)--(6.273,1.207)--(6.274,1.207)--(6.274,1.206)%
  --(6.275,1.206)--(6.276,1.206)--(6.276,1.205)--(6.277,1.205)--(6.278,1.205)--(6.279,1.205)%
  --(6.279,1.204)--(6.280,1.204)--(6.281,1.204)--(6.281,1.203)--(6.282,1.203)--(6.283,1.203)%
  --(6.283,1.202)--(6.284,1.202)--(6.285,1.202)--(6.285,1.201)--(6.286,1.201)--(6.287,1.201)%
  --(6.288,1.201)--(6.288,1.200)--(6.289,1.200)--(6.290,1.200)--(6.290,1.199)--(6.291,1.199)%
  --(6.292,1.199)--(6.292,1.198)--(6.293,1.198)--(6.294,1.198)--(6.294,1.197)--(6.295,1.197)%
  --(6.296,1.197)--(6.297,1.197)--(6.297,1.196)--(6.298,1.196)--(6.299,1.196)--(6.299,1.195)%
  --(6.300,1.195)--(6.301,1.195)--(6.302,1.194)--(6.303,1.194)--(6.304,1.194)--(6.304,1.193)%
  --(6.305,1.193)--(6.306,1.193)--(6.306,1.192)--(6.307,1.192)--(6.308,1.192)--(6.308,1.191)%
  --(6.309,1.191)--(6.310,1.191)--(6.311,1.191)--(6.311,1.190)--(6.312,1.190)--(6.313,1.190)%
  --(6.313,1.189)--(6.314,1.189)--(6.315,1.189)--(6.316,1.188)--(6.317,1.188)--(6.318,1.188)%
  --(6.318,1.187)--(6.319,1.187)--(6.320,1.187)--(6.320,1.186)--(6.321,1.186)--(6.322,1.186)%
  --(6.323,1.185)--(6.324,1.185)--(6.325,1.185)--(6.325,1.184)--(6.326,1.184)--(6.327,1.184)%
  --(6.328,1.183)--(6.329,1.183)--(6.330,1.183)--(6.330,1.182)--(6.331,1.182)--(6.332,1.182)%
  --(6.332,1.181)--(6.333,1.181)--(6.334,1.181)--(6.335,1.181)--(6.335,1.180)--(6.336,1.180)%
  --(6.337,1.180)--(6.337,1.179)--(6.338,1.179)--(6.339,1.179)--(6.340,1.179)--(6.340,1.178)%
  --(6.341,1.178)--(6.342,1.178)--(6.342,1.177)--(6.343,1.177)--(6.344,1.177)--(6.345,1.177)%
  --(6.345,1.176)--(6.346,1.176)--(6.347,1.176)--(6.347,1.175)--(6.348,1.175)--(6.349,1.175)%
  --(6.350,1.175)--(6.350,1.174)--(6.351,1.174)--(6.352,1.174)--(6.352,1.173)--(6.353,1.173)%
  --(6.354,1.173)--(6.355,1.173)--(6.355,1.172)--(6.356,1.172)--(6.357,1.172)--(6.358,1.171)%
  --(6.359,1.171)--(6.360,1.171)--(6.360,1.170)--(6.361,1.170)--(6.362,1.170)--(6.363,1.170)%
  --(6.363,1.169)--(6.364,1.169)--(6.365,1.169)--(6.365,1.168)--(6.366,1.168)--(6.367,1.168)%
  --(6.368,1.168)--(6.368,1.167)--(6.369,1.167)--(6.370,1.167)--(6.371,1.166)--(6.372,1.166)%
  --(6.373,1.166)--(6.373,1.165)--(6.374,1.165)--(6.375,1.165)--(6.376,1.165)--(6.376,1.164)%
  --(6.377,1.164)--(6.378,1.164)--(6.378,1.163)--(6.379,1.163)--(6.380,1.163)--(6.381,1.163)%
  --(6.381,1.162)--(6.382,1.162)--(6.383,1.162)--(6.384,1.162)--(6.384,1.161)--(6.385,1.161)%
  --(6.386,1.161)--(6.386,1.160)--(6.387,1.160)--(6.388,1.160)--(6.389,1.160)--(6.389,1.159)%
  --(6.390,1.159)--(6.391,1.159)--(6.392,1.159)--(6.392,1.158)--(6.393,1.158)--(6.394,1.158)%
  --(6.395,1.157)--(6.396,1.157)--(6.397,1.157)--(6.397,1.156)--(6.398,1.156)--(6.399,1.156)%
  --(6.400,1.156)--(6.400,1.155)--(6.401,1.155)--(6.402,1.155)--(6.403,1.155)--(6.403,1.154)%
  --(6.404,1.154)--(6.405,1.154)--(6.406,1.154)--(6.406,1.153)--(6.407,1.153)--(6.408,1.153)%
  --(6.409,1.152)--(6.410,1.152)--(6.411,1.152)--(6.411,1.151)--(6.412,1.151)--(6.413,1.151)%
  --(6.414,1.151)--(6.414,1.150)--(6.415,1.150)--(6.416,1.150)--(6.417,1.150)--(6.417,1.149)%
  --(6.418,1.149)--(6.419,1.149)--(6.420,1.149)--(6.420,1.148)--(6.421,1.148)--(6.422,1.148)%
  --(6.423,1.148)--(6.423,1.147)--(6.424,1.147)--(6.425,1.147)--(6.426,1.147)--(6.426,1.146)%
  --(6.427,1.146)--(6.428,1.146)--(6.429,1.145)--(6.430,1.145)--(6.431,1.145)--(6.432,1.144)%
  --(6.433,1.144)--(6.434,1.144)--(6.434,1.143)--(6.435,1.143)--(6.436,1.143)--(6.437,1.143)%
  --(6.437,1.142)--(6.438,1.142)--(6.439,1.142)--(6.440,1.142)--(6.440,1.141)--(6.441,1.141)%
  --(6.442,1.141)--(6.443,1.141)--(6.443,1.140)--(6.444,1.140)--(6.445,1.140)--(6.446,1.140)%
  --(6.446,1.139)--(6.447,1.139)--(6.448,1.139)--(6.449,1.139)--(6.449,1.138)--(6.450,1.138)%
  --(6.451,1.138)--(6.452,1.138)--(6.452,1.137)--(6.453,1.137)--(6.454,1.137)--(6.455,1.137)%
  --(6.456,1.136)--(6.457,1.136)--(6.458,1.136)--(6.459,1.135)--(6.460,1.135)--(6.461,1.135)%
  --(6.462,1.135)--(6.462,1.134)--(6.463,1.134)--(6.464,1.134)--(6.465,1.134)--(6.465,1.133)%
  --(6.466,1.133)--(6.467,1.133)--(6.468,1.133)--(6.468,1.132)--(6.469,1.132)--(6.470,1.132)%
  --(6.471,1.132)--(6.471,1.131)--(6.472,1.131)--(6.473,1.131)--(6.474,1.131)--(6.474,1.130)%
  --(6.475,1.130)--(6.476,1.130)--(6.477,1.130)--(6.478,1.129)--(6.479,1.129)--(6.480,1.129)%
  --(6.481,1.129)--(6.481,1.128)--(6.482,1.128)--(6.483,1.128)--(6.484,1.128)--(6.484,1.127)%
  --(6.485,1.127)--(6.486,1.127)--(6.487,1.127)--(6.487,1.126)--(6.488,1.126)--(6.489,1.126)%
  --(6.490,1.126)--(6.490,1.125)--(6.491,1.125)--(6.492,1.125)--(6.493,1.125)--(6.494,1.125)%
  --(6.494,1.124)--(6.495,1.124)--(6.496,1.124)--(6.497,1.124)--(6.497,1.123)--(6.498,1.123)%
  --(6.499,1.123)--(6.500,1.123)--(6.500,1.122)--(6.501,1.122)--(6.502,1.122)--(6.503,1.122)%
  --(6.504,1.122)--(6.504,1.121)--(6.505,1.121)--(6.506,1.121)--(6.507,1.121)--(6.507,1.120)%
  --(6.508,1.120)--(6.509,1.120)--(6.510,1.120)--(6.511,1.119)--(6.512,1.119)--(6.513,1.119)%
  --(6.514,1.119)--(6.514,1.118)--(6.515,1.118)--(6.516,1.118)--(6.517,1.118)--(6.517,1.117)%
  --(6.518,1.117)--(6.519,1.117)--(6.520,1.117)--(6.521,1.117)--(6.521,1.116)--(6.522,1.116)%
  --(6.523,1.116)--(6.524,1.116)--(6.524,1.115)--(6.525,1.115)--(6.526,1.115)--(6.527,1.115)%
  --(6.528,1.115)--(6.528,1.114)--(6.529,1.114)--(6.530,1.114)--(6.531,1.114)--(6.531,1.113)%
  --(6.532,1.113)--(6.533,1.113)--(6.534,1.113)--(6.535,1.113)--(6.535,1.112)--(6.536,1.112)%
  --(6.537,1.112)--(6.538,1.112)--(6.539,1.111)--(6.540,1.111)--(6.541,1.111)--(6.542,1.111)%
  --(6.542,1.110)--(6.543,1.110)--(6.544,1.110)--(6.545,1.110)--(6.546,1.110)--(6.546,1.109)%
  --(6.547,1.109)--(6.548,1.109)--(6.549,1.109)--(6.550,1.108)--(6.551,1.108)--(6.552,1.108)%
  --(6.553,1.108)--(6.553,1.107)--(6.554,1.107)--(6.555,1.107)--(6.556,1.107)--(6.557,1.107)%
  --(6.557,1.106)--(6.558,1.106)--(6.559,1.106)--(6.560,1.106)--(6.561,1.105)--(6.562,1.105)%
  --(6.563,1.105)--(6.564,1.105)--(6.564,1.104)--(6.565,1.104)--(6.566,1.104)--(6.567,1.104)%
  --(6.568,1.104)--(6.568,1.103)--(6.569,1.103)--(6.570,1.103)--(6.571,1.103)--(6.572,1.103)%
  --(6.572,1.102)--(6.573,1.102)--(6.574,1.102)--(6.575,1.102)--(6.576,1.102)--(6.576,1.101)%
  --(6.577,1.101)--(6.578,1.101)--(6.579,1.101)--(6.580,1.101)--(6.580,1.100)--(6.581,1.100)%
  --(6.582,1.100)--(6.583,1.100)--(6.584,1.100)--(6.584,1.099)--(6.585,1.099)--(6.586,1.099)%
  --(6.587,1.099)--(6.588,1.099)--(6.588,1.098)--(6.589,1.098)--(6.590,1.098)--(6.591,1.098)%
  --(6.592,1.098)--(6.592,1.097)--(6.593,1.097)--(6.594,1.097)--(6.595,1.097)--(6.596,1.097)%
  --(6.596,1.096)--(6.597,1.096)--(6.598,1.096)--(6.599,1.096)--(6.600,1.096)--(6.600,1.095)%
  --(6.601,1.095)--(6.602,1.095)--(6.603,1.095)--(6.604,1.095)--(6.604,1.094)--(6.605,1.094)%
  --(6.606,1.094)--(6.607,1.094)--(6.608,1.094)--(6.608,1.093)--(6.609,1.093)--(6.610,1.093)%
  --(6.611,1.093)--(6.612,1.093)--(6.612,1.092)--(6.613,1.092)--(6.614,1.092)--(6.615,1.092)%
  --(6.616,1.092)--(6.616,1.091)--(6.617,1.091)--(6.618,1.091)--(6.619,1.091)--(6.620,1.091)%
  --(6.621,1.090)--(6.622,1.090)--(6.623,1.090)--(6.624,1.090)--(6.625,1.090)--(6.625,1.089)%
  --(6.626,1.089)--(6.627,1.089)--(6.628,1.089)--(6.629,1.089)--(6.629,1.088)--(6.630,1.088)%
  --(6.631,1.088)--(6.632,1.088)--(6.633,1.088)--(6.634,1.087)--(6.635,1.087)--(6.636,1.087)%
  --(6.637,1.087)--(6.638,1.087)--(6.638,1.086)--(6.639,1.086)--(6.640,1.086)--(6.641,1.086)%
  --(6.642,1.086)--(6.642,1.085)--(6.643,1.085)--(6.644,1.085)--(6.645,1.085)--(6.646,1.085)%
  --(6.647,1.085)--(6.647,1.084)--(6.648,1.084)--(6.649,1.084)--(6.650,1.084)--(6.651,1.084)%
  --(6.651,1.083)--(6.652,1.083)--(6.653,1.083)--(6.654,1.083)--(6.655,1.083)--(6.656,1.083)%
  --(6.656,1.082)--(6.657,1.082)--(6.658,1.082)--(6.659,1.082)--(6.660,1.082)--(6.660,1.081)%
  --(6.661,1.081)--(6.662,1.081)--(6.663,1.081)--(6.664,1.081)--(6.665,1.081)--(6.665,1.080)%
  --(6.666,1.080)--(6.667,1.080)--(6.668,1.080)--(6.669,1.080)--(6.670,1.080)--(6.670,1.079)%
  --(6.671,1.079)--(6.672,1.079)--(6.673,1.079)--(6.674,1.079)--(6.675,1.078)--(6.676,1.078)%
  --(6.677,1.078)--(6.678,1.078)--(6.679,1.078)--(6.679,1.077)--(6.680,1.077)--(6.681,1.077)%
  --(6.682,1.077)--(6.683,1.077)--(6.684,1.077)--(6.684,1.076)--(6.685,1.076)--(6.686,1.076)%
  --(6.687,1.076)--(6.688,1.076)--(6.689,1.076)--(6.689,1.075)--(6.690,1.075)--(6.691,1.075)%
  --(6.692,1.075)--(6.693,1.075)--(6.694,1.075)--(6.694,1.074)--(6.695,1.074)--(6.696,1.074)%
  --(6.697,1.074)--(6.698,1.074)--(6.699,1.074)--(6.699,1.073)--(6.700,1.073)--(6.701,1.073)%
  --(6.702,1.073)--(6.703,1.073)--(6.704,1.073)--(6.704,1.072)--(6.705,1.072)--(6.706,1.072)%
  --(6.707,1.072)--(6.708,1.072)--(6.709,1.072)--(6.709,1.071)--(6.710,1.071)--(6.711,1.071)%
  --(6.712,1.071)--(6.713,1.071)--(6.714,1.071)--(6.714,1.070)--(6.715,1.070)--(6.716,1.070)%
  --(6.717,1.070)--(6.718,1.070)--(6.719,1.070)--(6.719,1.069)--(6.720,1.069)--(6.721,1.069)%
  --(6.722,1.069)--(6.723,1.069)--(6.724,1.069)--(6.725,1.068)--(6.726,1.068)--(6.727,1.068)%
  --(6.728,1.068)--(6.729,1.068)--(6.730,1.068)--(6.730,1.067)--(6.731,1.067)--(6.732,1.067)%
  --(6.733,1.067)--(6.734,1.067)--(6.735,1.067)--(6.735,1.066)--(6.736,1.066)--(6.737,1.066)%
  --(6.738,1.066)--(6.739,1.066)--(6.740,1.066)--(6.741,1.066)--(6.741,1.065)--(6.742,1.065)%
  --(6.743,1.065)--(6.744,1.065)--(6.745,1.065)--(6.746,1.065)--(6.746,1.064)--(6.747,1.064)%
  --(6.748,1.064)--(6.749,1.064)--(6.750,1.064)--(6.751,1.064)--(6.752,1.064)--(6.752,1.063)%
  --(6.753,1.063)--(6.754,1.063)--(6.755,1.063)--(6.756,1.063)--(6.757,1.063)--(6.757,1.062)%
  --(6.758,1.062)--(6.759,1.062)--(6.760,1.062)--(6.761,1.062)--(6.762,1.062)--(6.763,1.062)%
  --(6.763,1.061)--(6.764,1.061)--(6.765,1.061)--(6.766,1.061)--(6.767,1.061)--(6.768,1.061)%
  --(6.769,1.061)--(6.769,1.060)--(6.770,1.060)--(6.771,1.060)--(6.772,1.060)--(6.773,1.060)%
  --(6.774,1.060)--(6.775,1.060)--(6.775,1.059)--(6.776,1.059)--(6.777,1.059)--(6.778,1.059)%
  --(6.779,1.059)--(6.780,1.059)--(6.781,1.058)--(6.782,1.058)--(6.783,1.058)--(6.784,1.058)%
  --(6.785,1.058)--(6.786,1.058)--(6.787,1.057)--(6.788,1.057)--(6.789,1.057)--(6.790,1.057)%
  --(6.791,1.057)--(6.792,1.057)--(6.793,1.056)--(6.794,1.056)--(6.795,1.056)--(6.796,1.056)%
  --(6.797,1.056)--(6.798,1.056)--(6.799,1.056)--(6.799,1.055)--(6.800,1.055)--(6.801,1.055)%
  --(6.802,1.055)--(6.803,1.055)--(6.804,1.055)--(6.805,1.055)--(6.805,1.054)--(6.806,1.054)%
  --(6.807,1.054)--(6.808,1.054)--(6.809,1.054)--(6.810,1.054)--(6.811,1.054)--(6.811,1.053)%
  --(6.812,1.053)--(6.813,1.053)--(6.814,1.053)--(6.815,1.053)--(6.816,1.053)--(6.817,1.053)%
  --(6.818,1.053)--(6.818,1.052)--(6.819,1.052)--(6.820,1.052)--(6.821,1.052)--(6.822,1.052)%
  --(6.823,1.052)--(6.824,1.052)--(6.824,1.051)--(6.825,1.051)--(6.826,1.051)--(6.827,1.051)%
  --(6.828,1.051)--(6.829,1.051)--(6.830,1.051)--(6.831,1.051)--(6.831,1.050)--(6.832,1.050)%
  --(6.833,1.050)--(6.834,1.050)--(6.835,1.050)--(6.836,1.050)--(6.837,1.050)--(6.837,1.049)%
  --(6.838,1.049)--(6.839,1.049)--(6.840,1.049)--(6.841,1.049)--(6.842,1.049)--(6.843,1.049)%
  --(6.844,1.049)--(6.844,1.048)--(6.845,1.048)--(6.846,1.048)--(6.847,1.048)--(6.848,1.048)%
  --(6.849,1.048)--(6.850,1.048)--(6.851,1.048)--(6.851,1.047)--(6.852,1.047)--(6.853,1.047)%
  --(6.854,1.047)--(6.855,1.047)--(6.856,1.047)--(6.857,1.047)--(6.858,1.047)--(6.858,1.046)%
  --(6.859,1.046)--(6.860,1.046)--(6.861,1.046)--(6.862,1.046)--(6.863,1.046)--(6.864,1.046)%
  --(6.865,1.046)--(6.865,1.045)--(6.866,1.045)--(6.867,1.045)--(6.868,1.045)--(6.869,1.045)%
  --(6.870,1.045)--(6.871,1.045)--(6.872,1.045)--(6.872,1.044)--(6.873,1.044)--(6.874,1.044)%
  --(6.875,1.044)--(6.876,1.044)--(6.877,1.044)--(6.878,1.044)--(6.879,1.044)--(6.880,1.044)%
  --(6.880,1.043)--(6.881,1.043)--(6.882,1.043)--(6.883,1.043)--(6.884,1.043)--(6.885,1.043)%
  --(6.886,1.043)--(6.887,1.043)--(6.887,1.042)--(6.888,1.042)--(6.889,1.042)--(6.890,1.042)%
  --(6.891,1.042)--(6.892,1.042)--(6.893,1.042)--(6.894,1.042)--(6.895,1.041)--(6.896,1.041)%
  --(6.897,1.041)--(6.898,1.041)--(6.899,1.041)--(6.900,1.041)--(6.901,1.041)--(6.902,1.041)%
  --(6.902,1.040)--(6.903,1.040)--(6.904,1.040)--(6.905,1.040)--(6.906,1.040)--(6.907,1.040)%
  --(6.908,1.040)--(6.909,1.040)--(6.910,1.040)--(6.910,1.039)--(6.911,1.039)--(6.912,1.039)%
  --(6.913,1.039)--(6.914,1.039)--(6.915,1.039)--(6.916,1.039)--(6.917,1.039)--(6.918,1.039)%
  --(6.918,1.038)--(6.919,1.038)--(6.920,1.038)--(6.921,1.038)--(6.922,1.038)--(6.923,1.038)%
  --(6.924,1.038)--(6.925,1.038)--(6.926,1.038)--(6.926,1.037)--(6.927,1.037)--(6.928,1.037)%
  --(6.929,1.037)--(6.930,1.037)--(6.931,1.037)--(6.932,1.037)--(6.933,1.037)--(6.934,1.037)%
  --(6.934,1.036)--(6.935,1.036)--(6.936,1.036)--(6.937,1.036)--(6.938,1.036)--(6.939,1.036)%
  --(6.940,1.036)--(6.941,1.036)--(6.942,1.036)--(6.943,1.036)--(6.943,1.035)--(6.944,1.035)%
  --(6.945,1.035)--(6.946,1.035)--(6.947,1.035)--(6.948,1.035)--(6.949,1.035)--(6.950,1.035)%
  --(6.951,1.035)--(6.951,1.034)--(6.952,1.034)--(6.953,1.034)--(6.954,1.034)--(6.955,1.034)%
  --(6.956,1.034)--(6.957,1.034)--(6.958,1.034)--(6.959,1.034)--(6.960,1.034)--(6.960,1.033)%
  --(6.961,1.033)--(6.962,1.033)--(6.963,1.033)--(6.964,1.033)--(6.965,1.033)--(6.966,1.033)%
  --(6.967,1.033)--(6.968,1.033)--(6.969,1.033)--(6.969,1.032)--(6.970,1.032)--(6.971,1.032)%
  --(6.972,1.032)--(6.973,1.032)--(6.974,1.032)--(6.975,1.032)--(6.976,1.032)--(6.977,1.032)%
  --(6.978,1.032)--(6.978,1.031)--(6.979,1.031)--(6.980,1.031)--(6.981,1.031)--(6.982,1.031)%
  --(6.983,1.031)--(6.984,1.031)--(6.985,1.031)--(6.986,1.031)--(6.987,1.031)--(6.987,1.030)%
  --(6.988,1.030)--(6.989,1.030)--(6.990,1.030)--(6.991,1.030)--(6.992,1.030)--(6.993,1.030)%
  --(6.994,1.030)--(6.995,1.030)--(6.996,1.030)--(6.997,1.030)--(6.997,1.029)--(6.998,1.029)%
  --(6.999,1.029)--(7.000,1.029)--(7.001,1.029)--(7.002,1.029)--(7.003,1.029)--(7.004,1.029)%
  --(7.005,1.029)--(7.006,1.029)--(7.007,1.028)--(7.008,1.028)--(7.009,1.028)--(7.010,1.028)%
  --(7.011,1.028)--(7.012,1.028)--(7.013,1.028)--(7.014,1.028)--(7.015,1.028)--(7.016,1.028)%
  --(7.016,1.027)--(7.017,1.027)--(7.018,1.027)--(7.019,1.027)--(7.020,1.027)--(7.021,1.027)%
  --(7.022,1.027)--(7.023,1.027)--(7.024,1.027)--(7.025,1.027)--(7.026,1.027)--(7.026,1.026)%
  --(7.027,1.026)--(7.028,1.026)--(7.029,1.026)--(7.030,1.026)--(7.031,1.026)--(7.032,1.026)%
  --(7.033,1.026)--(7.034,1.026)--(7.035,1.026)--(7.036,1.026)--(7.037,1.026)--(7.037,1.025)%
  --(7.038,1.025)--(7.039,1.025)--(7.040,1.025)--(7.041,1.025)--(7.042,1.025)--(7.043,1.025)%
  --(7.044,1.025)--(7.045,1.025)--(7.046,1.025)--(7.047,1.025)--(7.047,1.024)--(7.048,1.024)%
  --(7.049,1.024)--(7.050,1.024)--(7.051,1.024)--(7.052,1.024)--(7.053,1.024)--(7.054,1.024)%
  --(7.055,1.024)--(7.056,1.024)--(7.057,1.024)--(7.058,1.024)--(7.058,1.023)--(7.059,1.023)%
  --(7.060,1.023)--(7.061,1.023)--(7.062,1.023)--(7.063,1.023)--(7.064,1.023)--(7.065,1.023)%
  --(7.066,1.023)--(7.067,1.023)--(7.068,1.023)--(7.069,1.023)--(7.069,1.022)--(7.070,1.022)%
  --(7.071,1.022)--(7.072,1.022)--(7.073,1.022)--(7.074,1.022)--(7.075,1.022)--(7.076,1.022)%
  --(7.077,1.022)--(7.078,1.022)--(7.079,1.022)--(7.080,1.022)--(7.081,1.022)--(7.081,1.021)%
  --(7.082,1.021)--(7.083,1.021)--(7.084,1.021)--(7.085,1.021)--(7.086,1.021)--(7.087,1.021)%
  --(7.088,1.021)--(7.089,1.021)--(7.090,1.021)--(7.091,1.021)--(7.092,1.021)--(7.093,1.021)%
  --(7.093,1.020)--(7.094,1.020)--(7.095,1.020)--(7.096,1.020)--(7.097,1.020)--(7.098,1.020)%
  --(7.099,1.020)--(7.100,1.020)--(7.101,1.020)--(7.102,1.020)--(7.103,1.020)--(7.104,1.020)%
  --(7.105,1.020)--(7.105,1.019)--(7.106,1.019)--(7.107,1.019)--(7.108,1.019)--(7.109,1.019)%
  --(7.110,1.019)--(7.111,1.019)--(7.112,1.019)--(7.113,1.019)--(7.114,1.019)--(7.115,1.019)%
  --(7.116,1.019)--(7.117,1.019)--(7.117,1.018)--(7.118,1.018)--(7.119,1.018)--(7.120,1.018)%
  --(7.121,1.018)--(7.122,1.018)--(7.123,1.018)--(7.124,1.018)--(7.125,1.018)--(7.126,1.018)%
  --(7.127,1.018)--(7.128,1.018)--(7.129,1.018)--(7.130,1.018)--(7.130,1.017)--(7.131,1.017)%
  --(7.132,1.017)--(7.133,1.017)--(7.134,1.017)--(7.135,1.017)--(7.136,1.017)--(7.137,1.017)%
  --(7.138,1.017)--(7.139,1.017)--(7.140,1.017)--(7.141,1.017)--(7.142,1.017)--(7.143,1.017)%
  --(7.143,1.016)--(7.144,1.016)--(7.145,1.016)--(7.146,1.016)--(7.147,1.016)--(7.148,1.016)%
  --(7.149,1.016)--(7.150,1.016)--(7.151,1.016)--(7.152,1.016)--(7.153,1.016)--(7.154,1.016)%
  --(7.155,1.016)--(7.156,1.016)--(7.156,1.015)--(7.157,1.015)--(7.158,1.015)--(7.159,1.015)%
  --(7.160,1.015)--(7.161,1.015)--(7.162,1.015)--(7.163,1.015)--(7.164,1.015)--(7.165,1.015)%
  --(7.166,1.015)--(7.167,1.015)--(7.168,1.015)--(7.169,1.015)--(7.170,1.015)--(7.170,1.014)%
  --(7.171,1.014)--(7.172,1.014)--(7.173,1.014)--(7.174,1.014)--(7.175,1.014)--(7.176,1.014)%
  --(7.177,1.014)--(7.178,1.014)--(7.179,1.014)--(7.180,1.014)--(7.181,1.014)--(7.182,1.014)%
  --(7.183,1.014)--(7.184,1.014)--(7.185,1.014)--(7.185,1.013)--(7.186,1.013)--(7.187,1.013)%
  --(7.188,1.013)--(7.189,1.013)--(7.190,1.013)--(7.191,1.013)--(7.192,1.013)--(7.193,1.013)%
  --(7.194,1.013)--(7.195,1.013)--(7.196,1.013)--(7.197,1.013)--(7.198,1.013)--(7.199,1.013)%
  --(7.200,1.013)--(7.200,1.012)--(7.201,1.012)--(7.202,1.012)--(7.203,1.012)--(7.204,1.012)%
  --(7.205,1.012)--(7.206,1.012)--(7.207,1.012)--(7.208,1.012)--(7.209,1.012)--(7.210,1.012)%
  --(7.211,1.012)--(7.212,1.012)--(7.213,1.012)--(7.214,1.012)--(7.215,1.012)--(7.215,1.011)%
  --(7.216,1.011)--(7.217,1.011)--(7.218,1.011)--(7.219,1.011)--(7.220,1.011)--(7.221,1.011)%
  --(7.222,1.011)--(7.223,1.011)--(7.224,1.011)--(7.225,1.011)--(7.226,1.011)--(7.227,1.011)%
  --(7.228,1.011)--(7.229,1.011)--(7.230,1.011)--(7.231,1.011)--(7.231,1.010)--(7.232,1.010)%
  --(7.233,1.010)--(7.234,1.010)--(7.235,1.010)--(7.236,1.010)--(7.237,1.010)--(7.238,1.010)%
  --(7.239,1.010)--(7.240,1.010)--(7.241,1.010)--(7.242,1.010)--(7.243,1.010)--(7.244,1.010)%
  --(7.245,1.010)--(7.246,1.010)--(7.247,1.010)--(7.248,1.010)--(7.248,1.009)--(7.249,1.009)%
  --(7.250,1.009)--(7.251,1.009)--(7.252,1.009)--(7.253,1.009)--(7.254,1.009)--(7.255,1.009)%
  --(7.256,1.009)--(7.257,1.009)--(7.258,1.009)--(7.259,1.009)--(7.260,1.009)--(7.261,1.009)%
  --(7.262,1.009)--(7.263,1.009)--(7.264,1.009)--(7.265,1.009)--(7.265,1.008)--(7.266,1.008)%
  --(7.267,1.008)--(7.268,1.008)--(7.269,1.008)--(7.270,1.008)--(7.271,1.008)--(7.272,1.008)%
  --(7.273,1.008)--(7.274,1.008)--(7.275,1.008)--(7.276,1.008)--(7.277,1.008)--(7.278,1.008)%
  --(7.279,1.008)--(7.280,1.008)--(7.281,1.008)--(7.282,1.008)--(7.283,1.008)--(7.283,1.007)%
  --(7.284,1.007)--(7.285,1.007)--(7.286,1.007)--(7.287,1.007)--(7.288,1.007)--(7.289,1.007)%
  --(7.290,1.007)--(7.291,1.007)--(7.292,1.007)--(7.293,1.007)--(7.294,1.007)--(7.295,1.007)%
  --(7.296,1.007)--(7.297,1.007)--(7.298,1.007)--(7.299,1.007)--(7.300,1.007)--(7.301,1.007)%
  --(7.302,1.007)--(7.302,1.006)--(7.303,1.006)--(7.304,1.006)--(7.305,1.006)--(7.306,1.006)%
  --(7.307,1.006)--(7.308,1.006)--(7.309,1.006)--(7.310,1.006)--(7.311,1.006)--(7.312,1.006)%
  --(7.313,1.006)--(7.314,1.006)--(7.315,1.006)--(7.316,1.006)--(7.317,1.006)--(7.318,1.006)%
  --(7.319,1.006)--(7.320,1.006)--(7.321,1.006)--(7.322,1.006)--(7.322,1.005)--(7.323,1.005)%
  --(7.324,1.005)--(7.325,1.005)--(7.326,1.005)--(7.327,1.005)--(7.328,1.005)--(7.329,1.005)%
  --(7.330,1.005)--(7.331,1.005)--(7.332,1.005)--(7.333,1.005)--(7.334,1.005)--(7.335,1.005)%
  --(7.336,1.005)--(7.337,1.005)--(7.338,1.005)--(7.339,1.005)--(7.340,1.005)--(7.341,1.005)%
  --(7.342,1.005)--(7.343,1.005)--(7.343,1.004)--(7.344,1.004)--(7.345,1.004)--(7.346,1.004)%
  --(7.347,1.004)--(7.348,1.004)--(7.349,1.004)--(7.350,1.004)--(7.351,1.004)--(7.352,1.004)%
  --(7.353,1.004)--(7.354,1.004)--(7.355,1.004)--(7.356,1.004)--(7.357,1.004)--(7.358,1.004)%
  --(7.359,1.004)--(7.360,1.004)--(7.361,1.004)--(7.362,1.004)--(7.363,1.004)--(7.364,1.004)%
  --(7.364,1.003)--(7.365,1.003)--(7.366,1.003)--(7.367,1.003)--(7.368,1.003)--(7.369,1.003)%
  --(7.370,1.003)--(7.371,1.003)--(7.372,1.003)--(7.373,1.003)--(7.374,1.003)--(7.375,1.003)%
  --(7.376,1.003)--(7.377,1.003)--(7.378,1.003)--(7.379,1.003)--(7.380,1.003)--(7.381,1.003)%
  --(7.382,1.003)--(7.383,1.003)--(7.384,1.003)--(7.385,1.003)--(7.386,1.003)--(7.387,1.003)%
  --(7.387,1.002)--(7.388,1.002)--(7.389,1.002)--(7.390,1.002)--(7.391,1.002)--(7.392,1.002)%
  --(7.393,1.002)--(7.394,1.002)--(7.395,1.002)--(7.396,1.002)--(7.397,1.002)--(7.398,1.002)%
  --(7.399,1.002)--(7.400,1.002)--(7.401,1.002)--(7.402,1.002)--(7.403,1.002)--(7.404,1.002)%
  --(7.405,1.002)--(7.406,1.002)--(7.407,1.002)--(7.408,1.002)--(7.409,1.002)--(7.410,1.002)%
  --(7.411,1.002)--(7.411,1.001)--(7.412,1.001)--(7.413,1.001)--(7.414,1.001)--(7.415,1.001)%
  --(7.416,1.001)--(7.417,1.001)--(7.418,1.001)--(7.419,1.001)--(7.420,1.001)--(7.421,1.001)%
  --(7.422,1.001)--(7.423,1.001)--(7.424,1.001)--(7.425,1.001)--(7.426,1.001)--(7.427,1.001)%
  --(7.428,1.001)--(7.429,1.001)--(7.430,1.001)--(7.431,1.001)--(7.432,1.001)--(7.433,1.001)%
  --(7.434,1.001)--(7.435,1.001)--(7.436,1.001)--(7.437,1.001)--(7.437,1.000)--(7.438,1.000)%
  --(7.439,1.000)--(7.440,1.000)--(7.441,1.000)--(7.442,1.000)--(7.443,1.000)--(7.444,1.000)%
  --(7.445,1.000)--(7.446,1.000)--(7.447,1.000);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.812,1.357) {Asymptotes};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (1.688,1.357)--(2.604,1.357);
\draw[gp path] (1.320,5.075)--(3.232,5.075);
\draw[gp path] (3.232,5.075)--(3.520,4.257);
\draw[gp path] (3.520,4.257)--(3.808,4.257);
\draw[gp path] (3.808,4.257)--(4.096,3.439);
\draw[gp path] (4.096,3.439)--(4.384,3.439);
\draw[gp path] (4.384,3.439)--(4.671,2.621);
\draw[gp path] (4.671,2.621)--(4.959,2.621);
\draw[gp path] (4.959,2.621)--(5.247,1.803);
\draw[gp path] (5.247,1.803)--(5.535,1.803);
\draw[gp path] (5.535,1.803)--(5.823,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 6}{(3.520,5.075)}
\gppoint{gp mark 6}{(4.096,5.075)}
\gppoint{gp mark 6}{(4.671,5.075)}
\gppoint{gp mark 6}{(5.247,5.075)}
\gppoint{gp mark 6}{(5.823,5.075)}
\gppoint{gp mark 2}{(3.232,5.075)}
\gppoint{gp mark 2}{(3.808,5.075)}
\gppoint{gp mark 2}{(4.384,5.075)}
\gppoint{gp mark 2}{(4.959,5.075)}
\gppoint{gp mark 2}{(5.535,5.075)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-pink-p5-N5.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Sun May 29 14:38:21 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.136,0.985)--(7.446,0.985)--(7.446,5.074)--(1.136,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.136,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,0.985)--(1.387,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,0.985) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,1.529)--(3.955,1.529);
\draw[gp path] (7.263,1.529)--(7.447,1.529);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,1.529)--(1.387,1.529);
\draw[gp path] (7.447,1.529)--(7.196,1.529);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,1.529) {2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,2.072)--(7.447,2.072);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,2.072)--(1.387,2.072);
\draw[gp path] (7.447,2.072)--(7.196,2.072);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,2.072) {4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,2.616)--(7.447,2.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,2.616)--(1.387,2.616);
\draw[gp path] (7.447,2.616)--(7.196,2.616);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,2.616) {6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,3.159)--(7.447,3.159);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,3.159)--(1.387,3.159);
\draw[gp path] (7.447,3.159)--(7.196,3.159);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,3.159) {8};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,3.703)--(7.447,3.703);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,3.703)--(1.387,3.703);
\draw[gp path] (7.447,3.703)--(7.196,3.703);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,3.703) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,4.246)--(7.447,4.246);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.246)--(1.387,4.246);
\draw[gp path] (7.447,4.246)--(7.196,4.246);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,4.246) {12};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,4.790)--(7.447,4.790);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,4.790)--(1.387,4.790);
\draw[gp path] (7.447,4.790)--(7.196,4.790);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.952,4.790) {14};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.136,0.985)--(1.136,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.136,0.985)--(1.136,1.236);
\draw[gp path] (1.136,5.075)--(1.136,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.136,0.677) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.729,0.985)--(1.729,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.729,0.985)--(1.729,1.110);
\draw[gp path] (1.729,5.075)--(1.729,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.076,0.985)--(2.076,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.076,0.985)--(2.076,1.110);
\draw[gp path] (2.076,5.075)--(2.076,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.322,0.985)--(2.322,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.322,0.985)--(2.322,1.110);
\draw[gp path] (2.322,5.075)--(2.322,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.513,0.985)--(2.513,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.513,0.985)--(2.513,1.110);
\draw[gp path] (2.513,5.075)--(2.513,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.669,0.985)--(2.669,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.669,0.985)--(2.669,1.110);
\draw[gp path] (2.669,5.075)--(2.669,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.801,0.985)--(2.801,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.801,0.985)--(2.801,1.110);
\draw[gp path] (2.801,5.075)--(2.801,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.915,0.985)--(2.915,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.915,0.985)--(2.915,1.110);
\draw[gp path] (2.915,5.075)--(2.915,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.016,0.985)--(3.016,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.016,0.985)--(3.016,1.110);
\draw[gp path] (3.016,5.075)--(3.016,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.106,0.985)--(3.106,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.106,0.985)--(3.106,1.236);
\draw[gp path] (3.106,5.075)--(3.106,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.106,0.677) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.699,0.985)--(3.699,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.699,0.985)--(3.699,1.110);
\draw[gp path] (3.699,5.075)--(3.699,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.045,0.985)--(4.045,1.165);
\draw[gp path] (4.045,1.935)--(4.045,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.045,0.985)--(4.045,1.110);
\draw[gp path] (4.045,5.075)--(4.045,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.292,0.985)--(4.292,1.165);
\draw[gp path] (4.292,1.935)--(4.292,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.292,0.985)--(4.292,1.110);
\draw[gp path] (4.292,5.075)--(4.292,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.482,0.985)--(4.482,1.165);
\draw[gp path] (4.482,1.935)--(4.482,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.482,0.985)--(4.482,1.110);
\draw[gp path] (4.482,5.075)--(4.482,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.638,0.985)--(4.638,1.165);
\draw[gp path] (4.638,1.935)--(4.638,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.638,0.985)--(4.638,1.110);
\draw[gp path] (4.638,5.075)--(4.638,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.770,0.985)--(4.770,1.165);
\draw[gp path] (4.770,1.935)--(4.770,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.770,0.985)--(4.770,1.110);
\draw[gp path] (4.770,5.075)--(4.770,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.884,0.985)--(4.884,1.165);
\draw[gp path] (4.884,1.935)--(4.884,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.884,0.985)--(4.884,1.110);
\draw[gp path] (4.884,5.075)--(4.884,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,1.935)--(4.985,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.985,0.985)--(4.985,1.110);
\draw[gp path] (4.985,5.075)--(4.985,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.075,0.985)--(5.075,1.165);
\draw[gp path] (5.075,1.935)--(5.075,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.075,0.985)--(5.075,1.236);
\draw[gp path] (5.075,5.075)--(5.075,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.075,0.677) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.668,0.985)--(5.668,1.165);
\draw[gp path] (5.668,1.935)--(5.668,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.668,0.985)--(5.668,1.110);
\draw[gp path] (5.668,5.075)--(5.668,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.015,0.985)--(6.015,1.165);
\draw[gp path] (6.015,1.935)--(6.015,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.015,0.985)--(6.015,1.110);
\draw[gp path] (6.015,5.075)--(6.015,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.261,0.985)--(6.261,1.165);
\draw[gp path] (6.261,1.935)--(6.261,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.261,0.985)--(6.261,1.110);
\draw[gp path] (6.261,5.075)--(6.261,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.452,0.985)--(6.452,1.165);
\draw[gp path] (6.452,1.935)--(6.452,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.452,0.985)--(6.452,1.110);
\draw[gp path] (6.452,5.075)--(6.452,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.608,0.985)--(6.608,1.165);
\draw[gp path] (6.608,1.935)--(6.608,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.608,0.985)--(6.608,1.110);
\draw[gp path] (6.608,5.075)--(6.608,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.740,0.985)--(6.740,1.165);
\draw[gp path] (6.740,1.935)--(6.740,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.740,0.985)--(6.740,1.110);
\draw[gp path] (6.740,5.075)--(6.740,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.854,0.985)--(6.854,1.165);
\draw[gp path] (6.854,1.935)--(6.854,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.854,0.985)--(6.854,1.110);
\draw[gp path] (6.854,5.075)--(6.854,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.955,0.985)--(6.955,1.165);
\draw[gp path] (6.955,1.935)--(6.955,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.955,0.985)--(6.955,1.110);
\draw[gp path] (6.955,5.075)--(6.955,4.950);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.045,0.985)--(7.045,1.165);
\draw[gp path] (7.045,1.935)--(7.045,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.045,0.985)--(7.045,1.236);
\draw[gp path] (7.045,5.075)--(7.045,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.045,0.677) {$10^{2}$};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,5.075)--(1.136,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {Magnitude (dB)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.291,0.215) {log10 ( Radian Frequency )};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.291,5.537) {alpha = 0.5, N=5};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.955,1.165)--(3.955,1.935)--(7.263,1.935)--(7.263,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.263,1.742) {Filter Gain};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.139,1.742)--(5.055,1.742);
\draw[gp path] (1.136,1.001)--(1.218,1.004)--(1.292,1.007)--(1.360,1.011)--(1.424,1.015)%
  --(1.483,1.019)--(1.538,1.024)--(1.590,1.029)--(1.639,1.034)--(1.685,1.039)--(1.729,1.045)%
  --(1.771,1.051)--(1.810,1.057)--(1.848,1.063)--(1.885,1.070)--(1.920,1.077)--(1.953,1.083)%
  --(1.986,1.091)--(2.017,1.098)--(2.047,1.105)--(2.076,1.113)--(2.104,1.121)--(2.131,1.129)%
  --(2.157,1.137)--(2.183,1.145)--(2.208,1.154)--(2.232,1.162)--(2.255,1.171)--(2.278,1.180)%
  --(2.300,1.188)--(2.322,1.197)--(2.343,1.206)--(2.364,1.216)--(2.384,1.225)--(2.403,1.234)%
  --(2.423,1.244)--(2.441,1.253)--(2.460,1.263)--(2.478,1.272)--(2.495,1.282)--(2.513,1.291)%
  --(2.530,1.301)--(2.546,1.311)--(2.563,1.321)--(2.579,1.330)--(2.594,1.340)--(2.610,1.350)%
  --(2.625,1.360)--(2.640,1.370)--(2.654,1.380)--(2.669,1.390)--(2.683,1.400)--(2.697,1.410)%
  --(2.710,1.419)--(2.724,1.429)--(2.737,1.439)--(2.750,1.449)--(2.763,1.459)--(2.776,1.469)%
  --(2.788,1.479)--(2.801,1.489)--(2.813,1.498)--(2.825,1.508)--(2.836,1.518)--(2.848,1.528)%
  --(2.860,1.537)--(2.871,1.547)--(2.882,1.557)--(2.893,1.566)--(2.904,1.576)--(2.915,1.585)%
  --(2.925,1.595)--(2.936,1.604)--(2.946,1.614)--(2.957,1.623)--(2.967,1.633)--(2.977,1.642)%
  --(2.987,1.651)--(2.996,1.661)--(3.006,1.670)--(3.016,1.679)--(3.025,1.688)--(3.034,1.697)%
  --(3.044,1.706)--(3.053,1.715)--(3.062,1.724)--(3.071,1.733)--(3.080,1.742)--(3.088,1.751)%
  --(3.097,1.760)--(3.106,1.769)--(3.114,1.778)--(3.123,1.786)--(3.131,1.795)--(3.139,1.803)%
  --(3.147,1.812)--(3.155,1.821)--(3.164,1.829)--(3.171,1.838)--(3.179,1.846)--(3.187,1.854)%
  --(3.195,1.863)--(3.203,1.871)--(3.210,1.879)--(3.218,1.887)--(3.225,1.895)--(3.233,1.904)%
  --(3.240,1.912)--(3.247,1.920)--(3.254,1.928)--(3.262,1.936)--(3.269,1.943)--(3.276,1.951)%
  --(3.283,1.959)--(3.290,1.967)--(3.297,1.975)--(3.303,1.982)--(3.310,1.990)--(3.317,1.998)%
  --(3.323,2.005)--(3.330,2.013)--(3.337,2.020)--(3.343,2.028)--(3.350,2.035)--(3.356,2.042)%
  --(3.362,2.050)--(3.369,2.057)--(3.375,2.064)--(3.381,2.072)--(3.387,2.079)--(3.393,2.086)%
  --(3.400,2.093)--(3.406,2.100)--(3.412,2.107)--(3.418,2.114)--(3.423,2.121)--(3.429,2.128)%
  --(3.435,2.135)--(3.441,2.142)--(3.447,2.149)--(3.452,2.156)--(3.458,2.162)--(3.464,2.169)%
  --(3.469,2.176)--(3.475,2.183)--(3.481,2.189)--(3.486,2.196)--(3.492,2.202)--(3.497,2.209)%
  --(3.502,2.216)--(3.508,2.222)--(3.513,2.228)--(3.518,2.235)--(3.524,2.241)--(3.529,2.248)%
  --(3.534,2.254)--(3.539,2.260)--(3.544,2.267)--(3.549,2.273)--(3.555,2.279)--(3.560,2.285)%
  --(3.565,2.291)--(3.570,2.297)--(3.575,2.304)--(3.579,2.310)--(3.584,2.316)--(3.589,2.322)%
  --(3.594,2.328)--(3.599,2.334)--(3.604,2.339)--(3.608,2.345)--(3.613,2.351)--(3.618,2.357)%
  --(3.623,2.363)--(3.627,2.369)--(3.632,2.374)--(3.636,2.380)--(3.641,2.386)--(3.646,2.392)%
  --(3.650,2.397)--(3.655,2.403)--(3.659,2.409)--(3.664,2.414)--(3.668,2.420)--(3.673,2.425)%
  --(3.677,2.431)--(3.681,2.436)--(3.686,2.442)--(3.690,2.447)--(3.694,2.453)--(3.699,2.458)%
  --(3.703,2.463)--(3.707,2.469)--(3.711,2.474)--(3.716,2.479)--(3.720,2.485)--(3.724,2.490)%
  --(3.728,2.495)--(3.732,2.500)--(3.736,2.505)--(3.740,2.511)--(3.744,2.516)--(3.748,2.521)%
  --(3.752,2.526)--(3.756,2.531)--(3.760,2.536)--(3.764,2.541)--(3.768,2.546)--(3.772,2.551)%
  --(3.776,2.556)--(3.780,2.561)--(3.784,2.566)--(3.788,2.571)--(3.792,2.576)--(3.796,2.581)%
  --(3.799,2.586)--(3.803,2.591)--(3.807,2.595)--(3.811,2.600)--(3.814,2.605)--(3.818,2.610)%
  --(3.822,2.614)--(3.826,2.619)--(3.829,2.624)--(3.833,2.629)--(3.837,2.633)--(3.840,2.638)%
  --(3.844,2.643)--(3.847,2.647)--(3.851,2.652)--(3.855,2.656)--(3.858,2.661)--(3.862,2.665)%
  --(3.865,2.670)--(3.869,2.674)--(3.872,2.679)--(3.876,2.683)--(3.879,2.688)--(3.883,2.692)%
  --(3.886,2.697)--(3.889,2.701)--(3.893,2.706)--(3.896,2.710)--(3.900,2.714)--(3.903,2.719)%
  --(3.906,2.723)--(3.910,2.727)--(3.913,2.732)--(3.916,2.736)--(3.920,2.740)--(3.923,2.744)%
  --(3.926,2.749)--(3.930,2.753)--(3.933,2.757)--(3.936,2.761)--(3.939,2.765)--(3.943,2.770)%
  --(3.946,2.774)--(3.949,2.778)--(3.952,2.782)--(3.955,2.786)--(3.958,2.790)--(3.962,2.794)%
  --(3.965,2.798)--(3.968,2.802)--(3.971,2.806)--(3.974,2.810)--(3.977,2.815)--(3.980,2.818)%
  --(3.983,2.822)--(3.986,2.826)--(3.989,2.830)--(3.992,2.834)--(3.996,2.838)--(3.999,2.842)%
  --(4.002,2.846)--(4.005,2.850)--(4.008,2.854)--(4.010,2.858)--(4.013,2.862)--(4.016,2.865)%
  --(4.019,2.869)--(4.022,2.873)--(4.025,2.877)--(4.028,2.881)--(4.031,2.884)--(4.034,2.888)%
  --(4.037,2.892)--(4.040,2.896)--(4.043,2.899)--(4.045,2.903)--(4.048,2.907)--(4.051,2.910)%
  --(4.054,2.914)--(4.057,2.918)--(4.060,2.921)--(4.062,2.925)--(4.065,2.929)--(4.068,2.932)%
  --(4.071,2.936)--(4.073,2.939)--(4.076,2.943)--(4.079,2.947)--(4.082,2.950)--(4.084,2.954)%
  --(4.087,2.957)--(4.090,2.961)--(4.093,2.964)--(4.095,2.968)--(4.098,2.971)--(4.101,2.975)%
  --(4.103,2.978)--(4.106,2.982)--(4.109,2.985)--(4.111,2.989)--(4.114,2.992)--(4.117,2.995)%
  --(4.119,2.999)--(4.122,3.002)--(4.124,3.006)--(4.127,3.009)--(4.130,3.012)--(4.132,3.016)%
  --(4.135,3.019)--(4.137,3.022)--(4.140,3.026)--(4.142,3.029)--(4.145,3.032)--(4.147,3.036)%
  --(4.150,3.039)--(4.152,3.042)--(4.155,3.045)--(4.157,3.049)--(4.160,3.052)--(4.162,3.055)%
  --(4.165,3.058)--(4.167,3.062)--(4.170,3.065)--(4.172,3.068)--(4.175,3.071)--(4.177,3.074)%
  --(4.180,3.078)--(4.182,3.081)--(4.185,3.084)--(4.187,3.087)--(4.189,3.090)--(4.192,3.093)%
  --(4.194,3.096)--(4.197,3.100)--(4.199,3.103)--(4.201,3.106)--(4.204,3.109)--(4.206,3.112)%
  --(4.208,3.115)--(4.211,3.118)--(4.213,3.121)--(4.216,3.124)--(4.218,3.127)--(4.220,3.130)%
  --(4.222,3.133)--(4.225,3.136)--(4.227,3.139)--(4.229,3.142)--(4.232,3.145)--(4.234,3.148)%
  --(4.236,3.151)--(4.239,3.154)--(4.241,3.157)--(4.243,3.160)--(4.245,3.163)--(4.248,3.166)%
  --(4.250,3.169)--(4.252,3.172)--(4.254,3.175)--(4.257,3.177)--(4.259,3.180)--(4.261,3.183)%
  --(4.263,3.186)--(4.265,3.189)--(4.268,3.192)--(4.270,3.195)--(4.272,3.198)--(4.274,3.200)%
  --(4.276,3.203)--(4.279,3.206)--(4.281,3.209)--(4.283,3.212)--(4.285,3.214)--(4.287,3.217)%
  --(4.289,3.220)--(4.292,3.223)--(4.294,3.226)--(4.296,3.228)--(4.298,3.231)--(4.300,3.234)%
  --(4.302,3.237)--(4.304,3.239)--(4.306,3.242)--(4.308,3.245)--(4.311,3.247)--(4.313,3.250)%
  --(4.315,3.253)--(4.317,3.256)--(4.319,3.258)--(4.321,3.261)--(4.323,3.264)--(4.325,3.266)%
  --(4.327,3.269)--(4.329,3.272)--(4.331,3.274)--(4.333,3.277)--(4.335,3.279)--(4.337,3.282)%
  --(4.339,3.285)--(4.341,3.287)--(4.343,3.290)--(4.345,3.292)--(4.347,3.295)--(4.349,3.298)%
  --(4.351,3.300)--(4.353,3.303)--(4.355,3.305)--(4.357,3.308)--(4.359,3.311)--(4.361,3.313)%
  --(4.363,3.316)--(4.365,3.318)--(4.367,3.321)--(4.369,3.323)--(4.371,3.326)--(4.373,3.328)%
  --(4.375,3.331)--(4.377,3.333)--(4.379,3.336)--(4.381,3.338)--(4.383,3.341)--(4.385,3.343)%
  --(4.387,3.346)--(4.388,3.348)--(4.390,3.351)--(4.392,3.353)--(4.394,3.355)--(4.396,3.358)%
  --(4.398,3.360)--(4.400,3.363)--(4.402,3.365)--(4.404,3.368)--(4.405,3.370)--(4.407,3.372)%
  --(4.409,3.375)--(4.411,3.377)--(4.413,3.380)--(4.415,3.382)--(4.417,3.384)--(4.418,3.387)%
  --(4.420,3.389)--(4.422,3.391)--(4.424,3.394)--(4.426,3.396)--(4.428,3.398)--(4.429,3.401)%
  --(4.431,3.403)--(4.433,3.405)--(4.435,3.408)--(4.437,3.410)--(4.439,3.412)--(4.440,3.415)%
  --(4.442,3.417)--(4.444,3.419)--(4.446,3.422)--(4.447,3.424)--(4.449,3.426)--(4.451,3.428)%
  --(4.453,3.431)--(4.455,3.433)--(4.456,3.435)--(4.458,3.438)--(4.460,3.440)--(4.462,3.442)%
  --(4.463,3.444)--(4.465,3.446)--(4.467,3.449)--(4.469,3.451)--(4.470,3.453)--(4.472,3.455)%
  --(4.474,3.458)--(4.476,3.460)--(4.477,3.462)--(4.479,3.464)--(4.481,3.466)--(4.482,3.469)%
  --(4.484,3.471)--(4.486,3.473)--(4.487,3.475)--(4.489,3.477)--(4.491,3.479)--(4.493,3.482)%
  --(4.494,3.484)--(4.496,3.486)--(4.498,3.488)--(4.499,3.490)--(4.501,3.492)--(4.503,3.494)%
  --(4.504,3.497)--(4.506,3.499)--(4.508,3.501)--(4.509,3.503)--(4.511,3.505)--(4.513,3.507)%
  --(4.514,3.509)--(4.516,3.511)--(4.518,3.513)--(4.519,3.515)--(4.521,3.518)--(4.522,3.520)%
  --(4.524,3.522)--(4.526,3.524)--(4.527,3.526)--(4.529,3.528)--(4.531,3.530)--(4.532,3.532)%
  --(4.534,3.534)--(4.535,3.536)--(4.537,3.538)--(4.539,3.540)--(4.540,3.542)--(4.542,3.544)%
  --(4.543,3.546)--(4.545,3.548)--(4.547,3.550)--(4.548,3.552)--(4.550,3.554)--(4.551,3.556)%
  --(4.553,3.558)--(4.555,3.560)--(4.556,3.562)--(4.558,3.564)--(4.559,3.566)--(4.561,3.568)%
  --(4.562,3.570)--(4.564,3.572)--(4.565,3.574)--(4.567,3.576)--(4.569,3.578)--(4.570,3.580)%
  --(4.572,3.582)--(4.573,3.584)--(4.575,3.586)--(4.576,3.588)--(4.578,3.590)--(4.579,3.592)%
  --(4.581,3.594)--(4.582,3.595)--(4.584,3.597)--(4.585,3.599)--(4.587,3.601)--(4.588,3.603)%
  --(4.590,3.605)--(4.591,3.607)--(4.593,3.609)--(4.594,3.611)--(4.596,3.613)--(4.597,3.614)%
  --(4.599,3.616)--(4.600,3.618)--(4.602,3.620)--(4.603,3.622)--(4.605,3.624)--(4.606,3.626)%
  --(4.608,3.627)--(4.609,3.629)--(4.611,3.631)--(4.612,3.633)--(4.614,3.635)--(4.615,3.637)%
  --(4.617,3.639)--(4.618,3.640)--(4.620,3.642)--(4.621,3.644)--(4.623,3.646)--(4.624,3.648)%
  --(4.625,3.649)--(4.627,3.651)--(4.628,3.653)--(4.630,3.655)--(4.631,3.657)--(4.633,3.658)%
  --(4.634,3.660)--(4.635,3.662)--(4.637,3.664)--(4.638,3.666)--(4.640,3.667)--(4.641,3.669)%
  --(4.643,3.671)--(4.644,3.673)--(4.645,3.674)--(4.647,3.676)--(4.648,3.678)--(4.650,3.680)%
  --(4.651,3.681)--(4.652,3.683)--(4.654,3.685)--(4.655,3.687)--(4.657,3.688)--(4.658,3.690)%
  --(4.659,3.692)--(4.661,3.694)--(4.662,3.695)--(4.664,3.697)--(4.665,3.699)--(4.666,3.701)%
  --(4.668,3.702)--(4.669,3.704)--(4.671,3.706)--(4.672,3.707)--(4.673,3.709)--(4.675,3.711)%
  --(4.676,3.712)--(4.677,3.714)--(4.679,3.716)--(4.680,3.717)--(4.681,3.719)--(4.683,3.721)%
  --(4.684,3.723)--(4.685,3.724)--(4.687,3.726)--(4.688,3.728)--(4.690,3.729)--(4.691,3.731)%
  --(4.692,3.732)--(4.694,3.734)--(4.695,3.736)--(4.696,3.737)--(4.698,3.739)--(4.699,3.741)%
  --(4.700,3.742)--(4.702,3.744)--(4.703,3.746)--(4.704,3.747)--(4.705,3.749)--(4.707,3.750)%
  --(4.708,3.752)--(4.709,3.754)--(4.711,3.755)--(4.712,3.757)--(4.713,3.759)--(4.715,3.760)%
  --(4.716,3.762)--(4.717,3.763)--(4.719,3.765)--(4.720,3.767)--(4.721,3.768)--(4.722,3.770)%
  --(4.724,3.771)--(4.725,3.773)--(4.726,3.774)--(4.728,3.776)--(4.729,3.778)--(4.730,3.779)%
  --(4.731,3.781)--(4.733,3.782)--(4.734,3.784)--(4.735,3.785)--(4.737,3.787)--(4.738,3.789)%
  --(4.739,3.790)--(4.740,3.792)--(4.742,3.793)--(4.743,3.795)--(4.744,3.796)--(4.745,3.798)%
  --(4.747,3.799)--(4.748,3.801)--(4.749,3.802)--(4.750,3.804)--(4.752,3.805)--(4.753,3.807)%
  --(4.754,3.808)--(4.755,3.810)--(4.757,3.811)--(4.758,3.813)--(4.759,3.815)--(4.760,3.816)%
  --(4.762,3.818)--(4.763,3.819)--(4.764,3.821)--(4.765,3.822)--(4.767,3.823)--(4.768,3.825)%
  --(4.769,3.826)--(4.770,3.828)--(4.771,3.829)--(4.773,3.831)--(4.774,3.832)--(4.775,3.834)%
  --(4.776,3.835)--(4.778,3.837)--(4.779,3.838)--(4.780,3.840)--(4.781,3.841)--(4.782,3.843)%
  --(4.784,3.844)--(4.785,3.846)--(4.786,3.847)--(4.787,3.848)--(4.788,3.850)--(4.790,3.851)%
  --(4.791,3.853)--(4.792,3.854)--(4.793,3.856)--(4.794,3.857)--(4.795,3.859)--(4.797,3.860)%
  --(4.798,3.861)--(4.799,3.863)--(4.800,3.864)--(4.801,3.866)--(4.803,3.867)--(4.804,3.868)%
  --(4.805,3.870)--(4.806,3.871)--(4.807,3.873)--(4.808,3.874)--(4.810,3.875)--(4.811,3.877)%
  --(4.812,3.878)--(4.813,3.880)--(4.814,3.881)--(4.815,3.882)--(4.817,3.884)--(4.818,3.885)%
  --(4.819,3.887)--(4.820,3.888)--(4.821,3.889)--(4.822,3.891)--(4.823,3.892)--(4.825,3.893)%
  --(4.826,3.895)--(4.827,3.896)--(4.828,3.898)--(4.829,3.899)--(4.830,3.900)--(4.831,3.902)%
  --(4.833,3.903)--(4.834,3.904)--(4.835,3.906)--(4.836,3.907)--(4.837,3.908)--(4.838,3.910)%
  --(4.839,3.911)--(4.841,3.912)--(4.842,3.914)--(4.843,3.915)--(4.844,3.916)--(4.845,3.918)%
  --(4.846,3.919)--(4.847,3.920)--(4.848,3.922)--(4.850,3.923)--(4.851,3.924)--(4.852,3.926)%
  --(4.853,3.927)--(4.854,3.928)--(4.855,3.930)--(4.856,3.931)--(4.857,3.932)--(4.858,3.934)%
  --(4.859,3.935)--(4.861,3.936)--(4.862,3.937)--(4.863,3.939)--(4.864,3.940)--(4.865,3.941)%
  --(4.866,3.943)--(4.867,3.944)--(4.868,3.945)--(4.869,3.947)--(4.870,3.948)--(4.871,3.949)%
  --(4.873,3.950)--(4.874,3.952)--(4.875,3.953)--(4.876,3.954)--(4.877,3.955)--(4.878,3.957)%
  --(4.879,3.958)--(4.880,3.959)--(4.881,3.961)--(4.882,3.962)--(4.883,3.963)--(4.884,3.964)%
  --(4.885,3.966)--(4.887,3.967)--(4.888,3.968)--(4.889,3.969)--(4.890,3.971)--(4.891,3.972)%
  --(4.892,3.973)--(4.893,3.974)--(4.894,3.975)--(4.895,3.977)--(4.896,3.978)--(4.897,3.979)%
  --(4.898,3.980)--(4.899,3.982)--(4.900,3.983)--(4.901,3.984)--(4.902,3.985)--(4.903,3.987)%
  --(4.905,3.988)--(4.906,3.989)--(4.907,3.990)--(4.908,3.991)--(4.909,3.993)--(4.910,3.994)%
  --(4.911,3.995)--(4.912,3.996)--(4.913,3.997)--(4.914,3.999)--(4.915,4.000)--(4.916,4.001)%
  --(4.917,4.002)--(4.918,4.003)--(4.919,4.005)--(4.920,4.006)--(4.921,4.007)--(4.922,4.008)%
  --(4.923,4.009)--(4.924,4.011)--(4.925,4.012)--(4.926,4.013)--(4.927,4.014)--(4.928,4.015)%
  --(4.929,4.016)--(4.930,4.018)--(4.931,4.019)--(4.932,4.020)--(4.933,4.021)--(4.934,4.022)%
  --(4.935,4.023)--(4.936,4.025)--(4.937,4.026)--(4.938,4.027)--(4.939,4.028)--(4.940,4.029)%
  --(4.941,4.030)--(4.942,4.031)--(4.943,4.033)--(4.944,4.034)--(4.945,4.035)--(4.946,4.036)%
  --(4.947,4.037)--(4.948,4.038)--(4.949,4.039)--(4.950,4.041)--(4.951,4.042)--(4.952,4.043)%
  --(4.953,4.044)--(4.954,4.045)--(4.955,4.046)--(4.956,4.047)--(4.957,4.049)--(4.958,4.050)%
  --(4.959,4.051)--(4.960,4.052)--(4.961,4.053)--(4.962,4.054)--(4.963,4.055)--(4.964,4.056)%
  --(4.965,4.057)--(4.966,4.059)--(4.967,4.060)--(4.968,4.061)--(4.969,4.062)--(4.970,4.063)%
  --(4.971,4.064)--(4.972,4.065)--(4.973,4.066)--(4.974,4.067)--(4.975,4.068)--(4.976,4.070)%
  --(4.977,4.071)--(4.978,4.072)--(4.978,4.073)--(4.979,4.074)--(4.980,4.075)--(4.981,4.076)%
  --(4.982,4.077)--(4.983,4.078)--(4.984,4.079)--(4.985,4.080)--(4.986,4.081)--(4.987,4.082)%
  --(4.988,4.084)--(4.989,4.085)--(4.990,4.086)--(4.991,4.087)--(4.992,4.088)--(4.993,4.089)%
  --(4.994,4.090)--(4.995,4.091)--(4.996,4.092)--(4.997,4.093)--(4.997,4.094)--(4.998,4.095)%
  --(4.999,4.096)--(5.000,4.097)--(5.001,4.098)--(5.002,4.099)--(5.003,4.100)--(5.004,4.102)%
  --(5.005,4.103)--(5.006,4.104)--(5.007,4.105)--(5.008,4.106)--(5.009,4.107)--(5.010,4.108)%
  --(5.010,4.109)--(5.011,4.110)--(5.012,4.111)--(5.013,4.112)--(5.014,4.113)--(5.015,4.114)%
  --(5.016,4.115)--(5.017,4.116)--(5.018,4.117)--(5.019,4.118)--(5.020,4.119)--(5.021,4.120)%
  --(5.021,4.121)--(5.022,4.122)--(5.023,4.123)--(5.024,4.124)--(5.025,4.125)--(5.026,4.126)%
  --(5.027,4.127)--(5.028,4.128)--(5.029,4.129)--(5.030,4.130)--(5.031,4.131)--(5.031,4.132)%
  --(5.032,4.133)--(5.033,4.134)--(5.034,4.135)--(5.035,4.136)--(5.036,4.137)--(5.037,4.138)%
  --(5.038,4.139)--(5.039,4.140)--(5.039,4.141)--(5.040,4.142)--(5.041,4.143)--(5.042,4.144)%
  --(5.043,4.145)--(5.044,4.146)--(5.045,4.147)--(5.046,4.148)--(5.047,4.149)--(5.047,4.150)%
  --(5.048,4.151)--(5.049,4.152)--(5.050,4.153)--(5.051,4.154)--(5.052,4.155)--(5.053,4.156)%
  --(5.054,4.157)--(5.055,4.158)--(5.055,4.159)--(5.056,4.159)--(5.057,4.160)--(5.058,4.161)%
  --(5.059,4.162)--(5.060,4.163)--(5.061,4.164)--(5.062,4.165)--(5.062,4.166)--(5.063,4.167)%
  --(5.064,4.168)--(5.065,4.169)--(5.066,4.170)--(5.067,4.171)--(5.068,4.172)--(5.068,4.173)%
  --(5.069,4.174)--(5.070,4.175)--(5.071,4.176)--(5.072,4.176)--(5.073,4.177)--(5.074,4.178)%
  --(5.074,4.179)--(5.075,4.180)--(5.076,4.181)--(5.077,4.182)--(5.078,4.183)--(5.079,4.184)%
  --(5.080,4.185)--(5.080,4.186)--(5.081,4.187)--(5.082,4.188)--(5.083,4.189)--(5.084,4.189)%
  --(5.085,4.190)--(5.086,4.191)--(5.086,4.192)--(5.087,4.193)--(5.088,4.194)--(5.089,4.195)%
  --(5.090,4.196)--(5.091,4.197)--(5.091,4.198)--(5.092,4.199)--(5.093,4.199)--(5.094,4.200)%
  --(5.095,4.201)--(5.096,4.202)--(5.096,4.203)--(5.097,4.204)--(5.098,4.205)--(5.099,4.206)%
  --(5.100,4.207)--(5.101,4.207)--(5.101,4.208)--(5.102,4.209)--(5.103,4.210)--(5.104,4.211)%
  --(5.105,4.212)--(5.106,4.213)--(5.106,4.214)--(5.107,4.215)--(5.108,4.215)--(5.109,4.216)%
  --(5.110,4.217)--(5.110,4.218)--(5.111,4.219)--(5.112,4.220)--(5.113,4.221)--(5.114,4.222)%
  --(5.115,4.222)--(5.115,4.223)--(5.116,4.224)--(5.117,4.225)--(5.118,4.226)--(5.119,4.227)%
  --(5.119,4.228)--(5.120,4.228)--(5.121,4.229)--(5.122,4.230)--(5.123,4.231)--(5.124,4.232)%
  --(5.124,4.233)--(5.125,4.234)--(5.126,4.234)--(5.127,4.235)--(5.128,4.236)--(5.128,4.237)%
  --(5.129,4.238)--(5.130,4.239)--(5.131,4.240)--(5.132,4.240)--(5.132,4.241)--(5.133,4.242)%
  --(5.134,4.243)--(5.135,4.244)--(5.136,4.245)--(5.137,4.246)--(5.138,4.247)--(5.139,4.248)%
  --(5.140,4.249)--(5.140,4.250)--(5.141,4.250)--(5.142,4.251)--(5.143,4.252)--(5.144,4.253)%
  --(5.144,4.254)--(5.145,4.255)--(5.146,4.255)--(5.147,4.256)--(5.147,4.257)--(5.148,4.258)%
  --(5.149,4.259)--(5.150,4.259)--(5.151,4.260)--(5.151,4.261)--(5.152,4.262)--(5.153,4.263)%
  --(5.154,4.264)--(5.155,4.265)--(5.156,4.266)--(5.157,4.267)--(5.158,4.268)--(5.159,4.269)%
  --(5.160,4.270)--(5.161,4.271)--(5.161,4.272)--(5.162,4.272)--(5.163,4.273)--(5.164,4.274)%
  --(5.165,4.275)--(5.165,4.276)--(5.166,4.276)--(5.167,4.277)--(5.168,4.278)--(5.168,4.279)%
  --(5.169,4.280)--(5.170,4.280)--(5.171,4.281)--(5.171,4.282)--(5.172,4.283)--(5.173,4.284)%
  --(5.174,4.284)--(5.175,4.285)--(5.175,4.286)--(5.176,4.287)--(5.177,4.287)--(5.178,4.288)%
  --(5.178,4.289)--(5.179,4.290)--(5.180,4.291)--(5.181,4.291)--(5.181,4.292)--(5.182,4.293)%
  --(5.183,4.294)--(5.184,4.294)--(5.184,4.295)--(5.185,4.296)--(5.186,4.297)--(5.187,4.297)%
  --(5.187,4.298)--(5.188,4.299)--(5.189,4.300)--(5.190,4.301)--(5.191,4.302)--(5.192,4.303)%
  --(5.193,4.304)--(5.194,4.305)--(5.195,4.306)--(5.196,4.307)--(5.197,4.308)--(5.198,4.309)%
  --(5.199,4.310)--(5.200,4.311)--(5.201,4.312)--(5.202,4.313)--(5.203,4.314)--(5.204,4.315)%
  --(5.204,4.316)--(5.205,4.316)--(5.206,4.317)--(5.207,4.318)--(5.207,4.319)--(5.208,4.319)%
  --(5.209,4.320)--(5.210,4.321)--(5.211,4.322)--(5.212,4.323)--(5.213,4.324)--(5.214,4.325)%
  --(5.215,4.326)--(5.215,4.327)--(5.216,4.327)--(5.217,4.328)--(5.218,4.329)--(5.218,4.330)%
  --(5.219,4.330)--(5.220,4.331)--(5.221,4.332)--(5.222,4.333)--(5.223,4.334)--(5.223,4.335)%
  --(5.224,4.335)--(5.225,4.336)--(5.226,4.337)--(5.227,4.338)--(5.228,4.339)--(5.228,4.340)%
  --(5.229,4.340)--(5.230,4.341)--(5.231,4.342)--(5.232,4.343)--(5.233,4.344)--(5.233,4.345)%
  --(5.234,4.345)--(5.235,4.346)--(5.236,4.347)--(5.237,4.348)--(5.238,4.349)--(5.239,4.350)%
  --(5.240,4.351)--(5.240,4.352)--(5.241,4.352)--(5.242,4.353)--(5.243,4.354)--(5.244,4.355)%
  --(5.245,4.356)--(5.246,4.357)--(5.247,4.358)--(5.248,4.358)--(5.248,4.359)--(5.249,4.360)%
  --(5.250,4.360)--(5.250,4.361)--(5.251,4.362)--(5.252,4.363)--(5.253,4.364)--(5.254,4.365)%
  --(5.255,4.366)--(5.256,4.367)--(5.257,4.367)--(5.257,4.368)--(5.258,4.369)--(5.259,4.369)%
  --(5.259,4.370)--(5.260,4.371)--(5.261,4.371)--(5.261,4.372)--(5.262,4.373)--(5.263,4.373)%
  --(5.263,4.374)--(5.264,4.375)--(5.265,4.375)--(5.265,4.376)--(5.266,4.377)--(5.267,4.377)%
  --(5.268,4.378)--(5.268,4.379)--(5.269,4.379)--(5.270,4.380)--(5.270,4.381)--(5.271,4.381)%
  --(5.272,4.382)--(5.272,4.383)--(5.273,4.383)--(5.274,4.384)--(5.274,4.385)--(5.275,4.385)%
  --(5.276,4.386)--(5.277,4.387)--(5.278,4.388)--(5.279,4.389)--(5.280,4.390)--(5.281,4.391)%
  --(5.282,4.392)--(5.283,4.393)--(5.284,4.394)--(5.285,4.395)--(5.286,4.395)--(5.286,4.396)%
  --(5.287,4.397)--(5.288,4.397)--(5.288,4.398)--(5.289,4.399)--(5.290,4.399)--(5.290,4.400)%
  --(5.291,4.401)--(5.292,4.401)--(5.292,4.402)--(5.293,4.402)--(5.294,4.403)--(5.294,4.404)%
  --(5.295,4.404)--(5.296,4.405)--(5.296,4.406)--(5.297,4.406)--(5.298,4.407)--(5.299,4.408)%
  --(5.300,4.409)--(5.301,4.410)--(5.302,4.411)--(5.303,4.412)--(5.304,4.412)--(5.304,4.413)%
  --(5.305,4.414)--(5.306,4.414)--(5.306,4.415)--(5.307,4.416)--(5.308,4.416)--(5.308,4.417)%
  --(5.309,4.417)--(5.310,4.418)--(5.310,4.419)--(5.311,4.419)--(5.311,4.420)--(5.312,4.420)%
  --(5.313,4.421)--(5.313,4.422)--(5.314,4.422)--(5.315,4.423)--(5.316,4.424)--(5.317,4.425)%
  --(5.318,4.426)--(5.319,4.426)--(5.319,4.427)--(5.320,4.428)--(5.321,4.428)--(5.321,4.429)%
  --(5.322,4.429)--(5.322,4.430)--(5.323,4.431)--(5.324,4.431)--(5.324,4.432)--(5.325,4.432)%
  --(5.326,4.433)--(5.326,4.434)--(5.327,4.434)--(5.328,4.435)--(5.329,4.436)--(5.329,4.437)%
  --(5.330,4.437)--(5.331,4.438)--(5.332,4.439)--(5.333,4.439)--(5.333,4.440)--(5.334,4.441)%
  --(5.335,4.441)--(5.335,4.442)--(5.336,4.442)--(5.336,4.443)--(5.337,4.444)--(5.338,4.444)%
  --(5.338,4.445)--(5.339,4.445)--(5.340,4.446)--(5.341,4.447)--(5.341,4.448)--(5.342,4.448)%
  --(5.343,4.449)--(5.344,4.450)--(5.345,4.450)--(5.345,4.451)--(5.346,4.452)--(5.347,4.453)%
  --(5.348,4.453)--(5.348,4.454)--(5.349,4.454)--(5.350,4.455)--(5.350,4.456)--(5.351,4.456)%
  --(5.351,4.457)--(5.352,4.457)--(5.353,4.458)--(5.354,4.459)--(5.355,4.459)--(5.355,4.460)%
  --(5.356,4.461)--(5.357,4.462)--(5.358,4.462)--(5.358,4.463)--(5.359,4.463)--(5.359,4.464)%
  --(5.360,4.464)--(5.361,4.465)--(5.361,4.466)--(5.362,4.466)--(5.363,4.467)--(5.364,4.468)%
  --(5.365,4.469)--(5.366,4.469)--(5.366,4.470)--(5.367,4.470)--(5.367,4.471)--(5.368,4.472)%
  --(5.369,4.472)--(5.369,4.473)--(5.370,4.473)--(5.370,4.474)--(5.371,4.474)--(5.372,4.475)%
  --(5.373,4.476)--(5.374,4.477)--(5.375,4.478)--(5.376,4.479)--(5.377,4.480)--(5.378,4.480)%
  --(5.378,4.481)--(5.379,4.481)--(5.379,4.482)--(5.380,4.482)--(5.381,4.483)--(5.382,4.484)%
  --(5.383,4.485)--(5.384,4.485)--(5.384,4.486)--(5.385,4.487)--(5.386,4.488)--(5.387,4.488)%
  --(5.387,4.489)--(5.388,4.489)--(5.388,4.490)--(5.389,4.490)--(5.390,4.491)--(5.391,4.492)%
  --(5.392,4.493)--(5.393,4.493)--(5.393,4.494)--(5.394,4.494)--(5.394,4.495)--(5.395,4.495)%
  --(5.395,4.496)--(5.396,4.496)--(5.397,4.497)--(5.398,4.498)--(5.399,4.499)--(5.400,4.499)%
  --(5.400,4.500)--(5.401,4.501)--(5.402,4.502)--(5.403,4.502)--(5.403,4.503)--(5.404,4.503)%
  --(5.404,4.504)--(5.405,4.504)--(5.405,4.505)--(5.406,4.505)--(5.407,4.506)--(5.408,4.507)%
  --(5.409,4.508)--(5.410,4.508)--(5.410,4.509)--(5.411,4.509)--(5.411,4.510)--(5.412,4.510)%
  --(5.412,4.511)--(5.413,4.511)--(5.414,4.512)--(5.415,4.513)--(5.416,4.514)--(5.417,4.515)%
  --(5.418,4.515)--(5.418,4.516)--(5.419,4.516)--(5.420,4.517)--(5.421,4.518)--(5.422,4.518)%
  --(5.422,4.519)--(5.423,4.519)--(5.423,4.520)--(5.424,4.520)--(5.424,4.521)--(5.425,4.521)%
  --(5.426,4.522)--(5.427,4.523)--(5.428,4.524)--(5.429,4.525)--(5.430,4.525)--(5.430,4.526)%
  --(5.431,4.526)--(5.431,4.527)--(5.432,4.527)--(5.432,4.528)--(5.433,4.528)--(5.433,4.529)%
  --(5.434,4.529)--(5.435,4.530)--(5.436,4.530)--(5.436,4.531)--(5.437,4.531)--(5.437,4.532)%
  --(5.438,4.532)--(5.439,4.533)--(5.440,4.534)--(5.441,4.535)--(5.442,4.536)--(5.443,4.537)%
  --(5.444,4.537)--(5.445,4.538)--(5.446,4.539)--(5.447,4.540)--(5.448,4.541)--(5.449,4.541)%
  --(5.449,4.542)--(5.450,4.542)--(5.450,4.543)--(5.451,4.543)--(5.452,4.544)--(5.453,4.545)%
  --(5.454,4.546)--(5.455,4.546)--(5.455,4.547)--(5.456,4.547)--(5.456,4.548)--(5.457,4.548)%
  --(5.458,4.549)--(5.459,4.550)--(5.460,4.550)--(5.460,4.551)--(5.461,4.551)--(5.461,4.552)%
  --(5.462,4.552)--(5.462,4.553)--(5.463,4.553)--(5.464,4.554)--(5.465,4.555)--(5.466,4.555)%
  --(5.466,4.556)--(5.467,4.556)--(5.467,4.557)--(5.468,4.557)--(5.469,4.558)--(5.470,4.559)%
  --(5.471,4.560)--(5.472,4.561)--(5.473,4.561)--(5.474,4.562)--(5.475,4.563)--(5.476,4.564)%
  --(5.477,4.564)--(5.477,4.565)--(5.478,4.565)--(5.478,4.566)--(5.479,4.566)--(5.479,4.567)%
  --(5.480,4.567)--(5.481,4.567)--(5.481,4.568)--(5.482,4.568)--(5.482,4.569)--(5.483,4.569)%
  --(5.483,4.570)--(5.484,4.570)--(5.485,4.571)--(5.486,4.572)--(5.487,4.573)--(5.488,4.573)%
  --(5.489,4.574)--(5.490,4.575)--(5.491,4.576)--(5.492,4.576)--(5.492,4.577)--(5.493,4.577)%
  --(5.493,4.578)--(5.494,4.578)--(5.495,4.579)--(5.496,4.580)--(5.497,4.581)--(5.498,4.581)%
  --(5.498,4.582)--(5.499,4.582)--(5.500,4.583)--(5.501,4.583)--(5.501,4.584)--(5.502,4.584)%
  --(5.502,4.585)--(5.503,4.585)--(5.503,4.586)--(5.504,4.586)--(5.505,4.587)--(5.506,4.588)%
  --(5.507,4.588)--(5.507,4.589)--(5.508,4.589)--(5.508,4.590)--(5.509,4.590)--(5.510,4.591)%
  --(5.511,4.592)--(5.512,4.592)--(5.512,4.593)--(5.513,4.593)--(5.513,4.594)--(5.514,4.594)%
  --(5.515,4.595)--(5.516,4.595)--(5.516,4.596)--(5.517,4.596)--(5.518,4.597)--(5.519,4.598)%
  --(5.520,4.598)--(5.520,4.599)--(5.521,4.599)--(5.521,4.600)--(5.522,4.600)--(5.523,4.601)%
  --(5.524,4.602)--(5.525,4.602)--(5.525,4.603)--(5.526,4.603)--(5.527,4.604)--(5.528,4.605)%
  --(5.529,4.605)--(5.529,4.606)--(5.530,4.606)--(5.530,4.607)--(5.531,4.607)--(5.532,4.608)%
  --(5.533,4.609)--(5.534,4.609)--(5.534,4.610)--(5.535,4.610)--(5.536,4.611)--(5.537,4.612)%
  --(5.538,4.612)--(5.538,4.613)--(5.539,4.613)--(5.540,4.614)--(5.541,4.615)--(5.542,4.615)%
  --(5.542,4.616)--(5.543,4.616)--(5.544,4.617)--(5.545,4.618)--(5.546,4.618)--(5.546,4.619)%
  --(5.547,4.619)--(5.548,4.620)--(5.549,4.621)--(5.550,4.621)--(5.550,4.622)--(5.551,4.622)%
  --(5.552,4.623)--(5.553,4.624)--(5.554,4.624)--(5.554,4.625)--(5.555,4.625)--(5.555,4.626)%
  --(5.556,4.626)--(5.557,4.627)--(5.558,4.628)--(5.559,4.628)--(5.559,4.629)--(5.560,4.629)%
  --(5.561,4.630)--(5.562,4.630)--(5.562,4.631)--(5.563,4.631)--(5.564,4.632)--(5.565,4.633)%
  --(5.566,4.633)--(5.566,4.634)--(5.567,4.634)--(5.568,4.635)--(5.569,4.635)--(5.569,4.636)%
  --(5.570,4.636)--(5.570,4.637)--(5.571,4.637)--(5.571,4.638)--(5.572,4.638)--(5.573,4.639)%
  --(5.574,4.639)--(5.574,4.640)--(5.575,4.640)--(5.576,4.641)--(5.577,4.641)--(5.577,4.642)%
  --(5.578,4.642)--(5.579,4.643)--(5.580,4.643)--(5.580,4.644)--(5.581,4.644)--(5.581,4.645)%
  --(5.582,4.645)--(5.583,4.646)--(5.584,4.647)--(5.585,4.647)--(5.585,4.648)--(5.586,4.648)%
  --(5.587,4.649)--(5.588,4.649)--(5.588,4.650)--(5.589,4.650)--(5.589,4.651)--(5.590,4.651)%
  --(5.591,4.652)--(5.592,4.652)--(5.592,4.653)--(5.593,4.653)--(5.594,4.654)--(5.595,4.654)%
  --(5.595,4.655)--(5.596,4.655)--(5.596,4.656)--(5.597,4.656)--(5.598,4.657)--(5.599,4.657)%
  --(5.599,4.658)--(5.600,4.658)--(5.601,4.659)--(5.602,4.659)--(5.602,4.660)--(5.603,4.660)%
  --(5.603,4.661)--(5.604,4.661)--(5.605,4.662)--(5.606,4.662)--(5.607,4.663)--(5.608,4.663)%
  --(5.608,4.664)--(5.609,4.664)--(5.609,4.665)--(5.610,4.665)--(5.611,4.666)--(5.612,4.666)%
  --(5.612,4.667)--(5.613,4.667)--(5.613,4.668)--(5.614,4.668)--(5.615,4.669)--(5.616,4.669)%
  --(5.616,4.670)--(5.617,4.670)--(5.618,4.670)--(5.618,4.671)--(5.619,4.671)--(5.619,4.672)%
  --(5.620,4.672)--(5.621,4.673)--(5.622,4.673)--(5.622,4.674)--(5.623,4.674)--(5.623,4.675)%
  --(5.624,4.675)--(5.625,4.675)--(5.625,4.676)--(5.626,4.676)--(5.627,4.677)--(5.628,4.678)%
  --(5.629,4.678)--(5.629,4.679)--(5.630,4.679)--(5.631,4.679)--(5.631,4.680)--(5.632,4.680)%
  --(5.632,4.681)--(5.633,4.681)--(5.634,4.682)--(5.635,4.682)--(5.635,4.683)--(5.636,4.683)%
  --(5.637,4.684)--(5.638,4.684)--(5.638,4.685)--(5.639,4.685)--(5.640,4.686)--(5.641,4.686)%
  --(5.641,4.687)--(5.642,4.687)--(5.643,4.688)--(5.644,4.689)--(5.645,4.689)--(5.646,4.690)%
  --(5.647,4.690)--(5.647,4.691)--(5.648,4.691)--(5.649,4.692)--(5.650,4.692)--(5.650,4.693)%
  --(5.651,4.693)--(5.651,4.694)--(5.652,4.694)--(5.653,4.694)--(5.653,4.695)--(5.654,4.695)%
  --(5.654,4.696)--(5.655,4.696)--(5.656,4.696)--(5.656,4.697)--(5.657,4.697)--(5.657,4.698)%
  --(5.658,4.698)--(5.659,4.698)--(5.659,4.699)--(5.660,4.699)--(5.660,4.700)--(5.661,4.700)%
  --(5.662,4.700)--(5.662,4.701)--(5.663,4.701)--(5.664,4.702)--(5.665,4.702)--(5.665,4.703)%
  --(5.666,4.703)--(5.667,4.704)--(5.668,4.704)--(5.668,4.705)--(5.669,4.705)--(5.670,4.705)%
  --(5.670,4.706)--(5.671,4.706)--(5.671,4.707)--(5.672,4.707)--(5.673,4.708)--(5.674,4.708)%
  --(5.674,4.709)--(5.675,4.709)--(5.676,4.710)--(5.677,4.710)--(5.678,4.711)--(5.679,4.712)%
  --(5.680,4.712)--(5.681,4.713)--(5.682,4.713)--(5.682,4.714)--(5.683,4.714)--(5.683,4.715)%
  --(5.684,4.715)--(5.685,4.715)--(5.685,4.716)--(5.686,4.716)--(5.687,4.717)--(5.688,4.717)%
  --(5.689,4.718)--(5.690,4.719)--(5.691,4.719)--(5.691,4.720)--(5.692,4.720)--(5.693,4.720)%
  --(5.693,4.721)--(5.694,4.721)--(5.695,4.722)--(5.696,4.722)--(5.696,4.723)--(5.697,4.723)%
  --(5.698,4.723)--(5.698,4.724)--(5.699,4.724)--(5.699,4.725)--(5.700,4.725)--(5.701,4.725)%
  --(5.701,4.726)--(5.702,4.726)--(5.703,4.727)--(5.704,4.727)--(5.704,4.728)--(5.705,4.728)%
  --(5.706,4.729)--(5.707,4.729)--(5.708,4.730)--(5.709,4.730)--(5.709,4.731)--(5.710,4.731)%
  --(5.711,4.732)--(5.712,4.732)--(5.712,4.733)--(5.713,4.733)--(5.714,4.733)--(5.714,4.734)%
  --(5.715,4.734)--(5.716,4.735)--(5.717,4.735)--(5.717,4.736)--(5.718,4.736)--(5.719,4.737)%
  --(5.720,4.737)--(5.720,4.738)--(5.721,4.738)--(5.722,4.738)--(5.722,4.739)--(5.723,4.739)%
  --(5.724,4.740)--(5.725,4.740)--(5.725,4.741)--(5.726,4.741)--(5.727,4.741)--(5.727,4.742)%
  --(5.728,4.742)--(5.729,4.743)--(5.730,4.743)--(5.730,4.744)--(5.731,4.744)--(5.732,4.744)%
  --(5.732,4.745)--(5.733,4.745)--(5.734,4.746)--(5.735,4.746)--(5.735,4.747)--(5.736,4.747)%
  --(5.737,4.747)--(5.737,4.748)--(5.738,4.748)--(5.739,4.749)--(5.740,4.749)--(5.740,4.750)%
  --(5.741,4.750)--(5.742,4.750)--(5.742,4.751)--(5.743,4.751)--(5.744,4.751)--(5.744,4.752)%
  --(5.745,4.752)--(5.745,4.753)--(5.746,4.753)--(5.747,4.753)--(5.747,4.754)--(5.748,4.754)%
  --(5.749,4.754)--(5.749,4.755)--(5.750,4.755)--(5.751,4.756)--(5.752,4.756)--(5.752,4.757)%
  --(5.753,4.757)--(5.754,4.757)--(5.754,4.758)--(5.755,4.758)--(5.756,4.759)--(5.757,4.759)%
  --(5.757,4.760)--(5.758,4.760)--(5.759,4.760)--(5.759,4.761)--(5.760,4.761)--(5.761,4.761)%
  --(5.761,4.762)--(5.762,4.762)--(5.762,4.763)--(5.763,4.763)--(5.764,4.763)--(5.764,4.764)%
  --(5.765,4.764)--(5.766,4.764)--(5.766,4.765)--(5.767,4.765)--(5.768,4.766)--(5.769,4.766)%
  --(5.770,4.767)--(5.771,4.767)--(5.771,4.768)--(5.772,4.768)--(5.773,4.768)--(5.773,4.769)%
  --(5.774,4.769)--(5.775,4.769)--(5.775,4.770)--(5.776,4.770)--(5.777,4.771)--(5.778,4.771)%
  --(5.778,4.772)--(5.779,4.772)--(5.780,4.772)--(5.780,4.773)--(5.781,4.773)--(5.782,4.774)%
  --(5.783,4.774)--(5.784,4.775)--(5.785,4.775)--(5.786,4.776)--(5.787,4.776)--(5.787,4.777)%
  --(5.788,4.777)--(5.789,4.777)--(5.789,4.778)--(5.790,4.778)--(5.791,4.778)--(5.791,4.779)%
  --(5.792,4.779)--(5.793,4.780)--(5.794,4.780)--(5.794,4.781)--(5.795,4.781)--(5.796,4.781)%
  --(5.796,4.782)--(5.797,4.782)--(5.798,4.782)--(5.798,4.783)--(5.799,4.783)--(5.800,4.783)%
  --(5.800,4.784)--(5.801,4.784)--(5.802,4.785)--(5.803,4.785)--(5.804,4.786)--(5.805,4.786)%
  --(5.805,4.787)--(5.806,4.787)--(5.807,4.787)--(5.807,4.788)--(5.808,4.788)--(5.809,4.788)%
  --(5.809,4.789)--(5.810,4.789)--(5.811,4.789)--(5.811,4.790)--(5.812,4.790)--(5.813,4.790)%
  --(5.813,4.791)--(5.814,4.791)--(5.815,4.791)--(5.815,4.792)--(5.816,4.792)--(5.817,4.793)%
  --(5.818,4.793)--(5.818,4.794)--(5.819,4.794)--(5.820,4.794)--(5.821,4.795)--(5.822,4.795)%
  --(5.822,4.796)--(5.823,4.796)--(5.824,4.796)--(5.824,4.797)--(5.825,4.797)--(5.826,4.797)%
  --(5.826,4.798)--(5.827,4.798)--(5.828,4.798)--(5.828,4.799)--(5.829,4.799)--(5.830,4.799)%
  --(5.830,4.800)--(5.831,4.800)--(5.832,4.800)--(5.832,4.801)--(5.833,4.801)--(5.834,4.802)%
  --(5.835,4.802)--(5.836,4.802)--(5.836,4.803)--(5.837,4.803)--(5.838,4.804)--(5.839,4.804)%
  --(5.840,4.805)--(5.841,4.805)--(5.841,4.806)--(5.842,4.806)--(5.843,4.806)--(5.844,4.807)%
  --(5.845,4.807)--(5.846,4.808)--(5.847,4.808)--(5.847,4.809)--(5.848,4.809)--(5.849,4.809)%
  --(5.849,4.810)--(5.850,4.810)--(5.851,4.810)--(5.852,4.811)--(5.853,4.811)--(5.853,4.812)%
  --(5.854,4.812)--(5.855,4.812)--(5.855,4.813)--(5.856,4.813)--(5.857,4.813)--(5.857,4.814)%
  --(5.858,4.814)--(5.859,4.814)--(5.859,4.815)--(5.860,4.815)--(5.861,4.815)--(5.861,4.816)%
  --(5.862,4.816)--(5.863,4.816)--(5.863,4.817)--(5.864,4.817)--(5.865,4.817)--(5.865,4.818)%
  --(5.866,4.818)--(5.867,4.818)--(5.867,4.819)--(5.868,4.819)--(5.869,4.819)--(5.869,4.820)%
  --(5.870,4.820)--(5.871,4.820)--(5.871,4.821)--(5.872,4.821)--(5.873,4.821)--(5.873,4.822)%
  --(5.874,4.822)--(5.875,4.822)--(5.876,4.823)--(5.877,4.823)--(5.878,4.824)--(5.879,4.824)%
  --(5.880,4.825)--(5.881,4.825)--(5.882,4.826)--(5.883,4.826)--(5.884,4.827)--(5.885,4.827)%
  --(5.886,4.827)--(5.886,4.828)--(5.887,4.828)--(5.888,4.828)--(5.888,4.829)--(5.889,4.829)%
  --(5.890,4.829)--(5.890,4.830)--(5.891,4.830)--(5.892,4.830)--(5.892,4.831)--(5.893,4.831)%
  --(5.894,4.831)--(5.894,4.832)--(5.895,4.832)--(5.896,4.832)--(5.896,4.833)--(5.897,4.833)%
  --(5.898,4.833)--(5.899,4.834)--(5.900,4.834)--(5.901,4.835)--(5.902,4.835)--(5.903,4.836)%
  --(5.904,4.836)--(5.905,4.836)--(5.905,4.837)--(5.906,4.837)--(5.907,4.837)--(5.907,4.838)%
  --(5.908,4.838)--(5.909,4.838)--(5.909,4.839)--(5.910,4.839)--(5.911,4.839)--(5.912,4.840)%
  --(5.913,4.840)--(5.913,4.841)--(5.914,4.841)--(5.915,4.841)--(5.916,4.842)--(5.917,4.842)%
  --(5.918,4.842)--(5.918,4.843)--(5.919,4.843)--(5.920,4.843)--(5.920,4.844)--(5.921,4.844)%
  --(5.922,4.844)--(5.922,4.845)--(5.923,4.845)--(5.924,4.845)--(5.925,4.846)--(5.926,4.846)%
  --(5.927,4.846)--(5.927,4.847)--(5.928,4.847)--(5.929,4.847)--(5.929,4.848)--(5.930,4.848)%
  --(5.931,4.848)--(5.931,4.849)--(5.932,4.849)--(5.933,4.849)--(5.933,4.850)--(5.934,4.850)%
  --(5.935,4.850)--(5.936,4.851)--(5.937,4.851)--(5.938,4.851)--(5.938,4.852)--(5.939,4.852)%
  --(5.940,4.852)--(5.940,4.853)--(5.941,4.853)--(5.942,4.853)--(5.942,4.854)--(5.943,4.854)%
  --(5.944,4.854)--(5.945,4.854)--(5.945,4.855)--(5.946,4.855)--(5.947,4.855)--(5.947,4.856)%
  --(5.948,4.856)--(5.949,4.856)--(5.950,4.857)--(5.951,4.857)--(5.952,4.858)--(5.953,4.858)%
  --(5.954,4.858)--(5.954,4.859)--(5.955,4.859)--(5.956,4.859)--(5.956,4.860)--(5.957,4.860)%
  --(5.958,4.860)--(5.959,4.861)--(5.960,4.861)--(5.961,4.861)--(5.961,4.862)--(5.962,4.862)%
  --(5.963,4.862)--(5.964,4.863)--(5.965,4.863)--(5.966,4.864)--(5.967,4.864)--(5.968,4.864)%
  --(5.968,4.865)--(5.969,4.865)--(5.970,4.865)--(5.971,4.866)--(5.972,4.866)--(5.973,4.866)%
  --(5.973,4.867)--(5.974,4.867)--(5.975,4.867)--(5.975,4.868)--(5.976,4.868)--(5.977,4.868)%
  --(5.978,4.869)--(5.979,4.869)--(5.980,4.869)--(5.980,4.870)--(5.981,4.870)--(5.982,4.870)%
  --(5.983,4.870)--(5.983,4.871)--(5.984,4.871)--(5.985,4.871)--(5.985,4.872)--(5.986,4.872)%
  --(5.987,4.872)--(5.988,4.873)--(5.989,4.873)--(5.990,4.873)--(5.990,4.874)--(5.991,4.874)%
  --(5.992,4.874)--(5.993,4.875)--(5.994,4.875)--(5.995,4.875)--(5.995,4.876)--(5.996,4.876)%
  --(5.997,4.876)--(5.997,4.877)--(5.998,4.877)--(5.999,4.877)--(6.000,4.877)--(6.000,4.878)%
  --(6.001,4.878)--(6.002,4.878)--(6.003,4.879)--(6.004,4.879)--(6.005,4.879)--(6.005,4.880)%
  --(6.006,4.880)--(6.007,4.880)--(6.008,4.881)--(6.009,4.881)--(6.010,4.881)--(6.010,4.882)%
  --(6.011,4.882)--(6.012,4.882)--(6.013,4.883)--(6.014,4.883)--(6.015,4.883)--(6.015,4.884)%
  --(6.016,4.884)--(6.017,4.884)--(6.018,4.884)--(6.018,4.885)--(6.019,4.885)--(6.020,4.885)%
  --(6.020,4.886)--(6.021,4.886)--(6.022,4.886)--(6.023,4.886)--(6.023,4.887)--(6.024,4.887)%
  --(6.025,4.887)--(6.026,4.887)--(6.026,4.888)--(6.027,4.888)--(6.028,4.888)--(6.028,4.889)%
  --(6.029,4.889)--(6.030,4.889)--(6.031,4.889)--(6.031,4.890)--(6.032,4.890)--(6.033,4.890)%
  --(6.034,4.891)--(6.035,4.891)--(6.036,4.891)--(6.036,4.892)--(6.037,4.892)--(6.038,4.892)%
  --(6.039,4.892)--(6.039,4.893)--(6.040,4.893)--(6.041,4.893)--(6.042,4.894)--(6.043,4.894)%
  --(6.044,4.894)--(6.044,4.895)--(6.045,4.895)--(6.046,4.895)--(6.047,4.895)--(6.047,4.896)%
  --(6.048,4.896)--(6.049,4.896)--(6.050,4.896)--(6.050,4.897)--(6.051,4.897)--(6.052,4.897)%
  --(6.053,4.898)--(6.054,4.898)--(6.055,4.898)--(6.055,4.899)--(6.056,4.899)--(6.057,4.899)%
  --(6.058,4.899)--(6.058,4.900)--(6.059,4.900)--(6.060,4.900)--(6.061,4.900)--(6.061,4.901)%
  --(6.062,4.901)--(6.063,4.901)--(6.064,4.901)--(6.064,4.902)--(6.065,4.902)--(6.066,4.902)%
  --(6.067,4.903)--(6.068,4.903)--(6.069,4.903)--(6.069,4.904)--(6.070,4.904)--(6.071,4.904)%
  --(6.072,4.904)--(6.072,4.905)--(6.073,4.905)--(6.074,4.905)--(6.075,4.905)--(6.075,4.906)%
  --(6.076,4.906)--(6.077,4.906)--(6.078,4.906)--(6.078,4.907)--(6.079,4.907)--(6.080,4.907)%
  --(6.081,4.907)--(6.081,4.908)--(6.082,4.908)--(6.083,4.908)--(6.084,4.908)--(6.084,4.909)%
  --(6.085,4.909)--(6.086,4.909)--(6.087,4.910)--(6.088,4.910)--(6.089,4.910)--(6.090,4.911)%
  --(6.091,4.911)--(6.092,4.911)--(6.093,4.912)--(6.094,4.912)--(6.095,4.912)--(6.096,4.913)%
  --(6.097,4.913)--(6.098,4.913)--(6.099,4.914)--(6.100,4.914)--(6.101,4.914)--(6.102,4.915)%
  --(6.103,4.915)--(6.104,4.915)--(6.105,4.916)--(6.106,4.916)--(6.107,4.916)--(6.108,4.917)%
  --(6.109,4.917)--(6.110,4.917)--(6.111,4.918)--(6.112,4.918)--(6.113,4.918)--(6.114,4.918)%
  --(6.114,4.919)--(6.115,4.919)--(6.116,4.919)--(6.117,4.919)--(6.117,4.920)--(6.118,4.920)%
  --(6.119,4.920)--(6.120,4.920)--(6.120,4.921)--(6.121,4.921)--(6.122,4.921)--(6.123,4.921)%
  --(6.123,4.922)--(6.124,4.922)--(6.125,4.922)--(6.126,4.922)--(6.126,4.923)--(6.127,4.923)%
  --(6.128,4.923)--(6.129,4.923)--(6.129,4.924)--(6.130,4.924)--(6.131,4.924)--(6.132,4.924)%
  --(6.132,4.925)--(6.133,4.925)--(6.134,4.925)--(6.135,4.925)--(6.136,4.926)--(6.137,4.926)%
  --(6.138,4.926)--(6.139,4.926)--(6.139,4.927)--(6.140,4.927)--(6.141,4.927)--(6.142,4.927)%
  --(6.142,4.928)--(6.143,4.928)--(6.144,4.928)--(6.145,4.928)--(6.145,4.929)--(6.146,4.929)%
  --(6.147,4.929)--(6.148,4.929)--(6.149,4.930)--(6.150,4.930)--(6.151,4.930)--(6.152,4.930)%
  --(6.152,4.931)--(6.153,4.931)--(6.154,4.931)--(6.155,4.931)--(6.155,4.932)--(6.156,4.932)%
  --(6.157,4.932)--(6.158,4.932)--(6.159,4.933)--(6.160,4.933)--(6.161,4.933)--(6.162,4.933)%
  --(6.162,4.934)--(6.163,4.934)--(6.164,4.934)--(6.165,4.934)--(6.165,4.935)--(6.166,4.935)%
  --(6.167,4.935)--(6.168,4.935)--(6.169,4.936)--(6.170,4.936)--(6.171,4.936)--(6.172,4.936)%
  --(6.172,4.937)--(6.173,4.937)--(6.174,4.937)--(6.175,4.937)--(6.176,4.938)--(6.177,4.938)%
  --(6.178,4.938)--(6.179,4.938)--(6.179,4.939)--(6.180,4.939)--(6.181,4.939)--(6.182,4.939)%
  --(6.182,4.940)--(6.183,4.940)--(6.184,4.940)--(6.185,4.940)--(6.186,4.940)--(6.186,4.941)%
  --(6.187,4.941)--(6.188,4.941)--(6.189,4.941)--(6.190,4.942)--(6.191,4.942)--(6.192,4.942)%
  --(6.193,4.942)--(6.193,4.943)--(6.194,4.943)--(6.195,4.943)--(6.196,4.943)--(6.197,4.944)%
  --(6.198,4.944)--(6.199,4.944)--(6.200,4.944)--(6.200,4.945)--(6.201,4.945)--(6.202,4.945)%
  --(6.203,4.945)--(6.204,4.945)--(6.204,4.946)--(6.205,4.946)--(6.206,4.946)--(6.207,4.946)%
  --(6.208,4.947)--(6.209,4.947)--(6.210,4.947)--(6.211,4.947)--(6.211,4.948)--(6.212,4.948)%
  --(6.213,4.948)--(6.214,4.948)--(6.215,4.948)--(6.215,4.949)--(6.216,4.949)--(6.217,4.949)%
  --(6.218,4.949)--(6.219,4.950)--(6.220,4.950)--(6.221,4.950)--(6.222,4.950)--(6.222,4.951)%
  --(6.223,4.951)--(6.224,4.951)--(6.225,4.951)--(6.226,4.951)--(6.226,4.952)--(6.227,4.952)%
  --(6.228,4.952)--(6.229,4.952)--(6.230,4.952)--(6.230,4.953)--(6.231,4.953)--(6.232,4.953)%
  --(6.233,4.953)--(6.234,4.953)--(6.234,4.954)--(6.235,4.954)--(6.236,4.954)--(6.237,4.954)%
  --(6.238,4.954)--(6.238,4.955)--(6.239,4.955)--(6.240,4.955)--(6.241,4.955)--(6.241,4.956)%
  --(6.242,4.956)--(6.243,4.956)--(6.244,4.956)--(6.245,4.956)--(6.245,4.957)--(6.246,4.957)%
  --(6.247,4.957)--(6.248,4.957)--(6.249,4.957)--(6.249,4.958)--(6.250,4.958)--(6.251,4.958)%
  --(6.252,4.958)--(6.253,4.958)--(6.253,4.959)--(6.254,4.959)--(6.255,4.959)--(6.256,4.959)%
  --(6.257,4.959)--(6.258,4.960)--(6.259,4.960)--(6.260,4.960)--(6.261,4.960)--(6.261,4.961)%
  --(6.262,4.961)--(6.263,4.961)--(6.264,4.961)--(6.265,4.961)--(6.266,4.962)--(6.267,4.962)%
  --(6.268,4.962)--(6.269,4.962)--(6.270,4.963)--(6.271,4.963)--(6.272,4.963)--(6.273,4.963)%
  --(6.274,4.963)--(6.274,4.964)--(6.275,4.964)--(6.276,4.964)--(6.277,4.964)--(6.278,4.964)%
  --(6.278,4.965)--(6.279,4.965)--(6.280,4.965)--(6.281,4.965)--(6.282,4.965)--(6.282,4.966)%
  --(6.283,4.966)--(6.284,4.966)--(6.285,4.966)--(6.286,4.966)--(6.286,4.967)--(6.287,4.967)%
  --(6.288,4.967)--(6.289,4.967)--(6.290,4.967)--(6.291,4.967)--(6.291,4.968)--(6.292,4.968)%
  --(6.293,4.968)--(6.294,4.968)--(6.295,4.968)--(6.295,4.969)--(6.296,4.969)--(6.297,4.969)%
  --(6.298,4.969)--(6.299,4.969)--(6.299,4.970)--(6.300,4.970)--(6.301,4.970)--(6.302,4.970)%
  --(6.303,4.970)--(6.304,4.970)--(6.304,4.971)--(6.305,4.971)--(6.306,4.971)--(6.307,4.971)%
  --(6.308,4.971)--(6.308,4.972)--(6.309,4.972)--(6.310,4.972)--(6.311,4.972)--(6.312,4.972)%
  --(6.313,4.972)--(6.313,4.973)--(6.314,4.973)--(6.315,4.973)--(6.316,4.973)--(6.317,4.973)%
  --(6.317,4.974)--(6.318,4.974)--(6.319,4.974)--(6.320,4.974)--(6.321,4.974)--(6.322,4.974)%
  --(6.322,4.975)--(6.323,4.975)--(6.324,4.975)--(6.325,4.975)--(6.326,4.975)--(6.326,4.976)%
  --(6.327,4.976)--(6.328,4.976)--(6.329,4.976)--(6.330,4.976)--(6.331,4.976)--(6.331,4.977)%
  --(6.332,4.977)--(6.333,4.977)--(6.334,4.977)--(6.335,4.977)--(6.336,4.978)--(6.337,4.978)%
  --(6.338,4.978)--(6.339,4.978)--(6.340,4.978)--(6.341,4.979)--(6.342,4.979)--(6.343,4.979)%
  --(6.344,4.979)--(6.345,4.979)--(6.345,4.980)--(6.346,4.980)--(6.347,4.980)--(6.348,4.980)%
  --(6.349,4.980)--(6.350,4.980)--(6.350,4.981)--(6.351,4.981)--(6.352,4.981)--(6.353,4.981)%
  --(6.354,4.981)--(6.355,4.981)--(6.355,4.982)--(6.356,4.982)--(6.357,4.982)--(6.358,4.982)%
  --(6.359,4.982)--(6.360,4.982)--(6.360,4.983)--(6.361,4.983)--(6.362,4.983)--(6.363,4.983)%
  --(6.364,4.983)--(6.365,4.983)--(6.365,4.984)--(6.366,4.984)--(6.367,4.984)--(6.368,4.984)%
  --(6.369,4.984)--(6.370,4.984)--(6.370,4.985)--(6.371,4.985)--(6.372,4.985)--(6.373,4.985)%
  --(6.374,4.985)--(6.375,4.985)--(6.375,4.986)--(6.376,4.986)--(6.377,4.986)--(6.378,4.986)%
  --(6.379,4.986)--(6.380,4.986)--(6.380,4.987)--(6.381,4.987)--(6.382,4.987)--(6.383,4.987)%
  --(6.384,4.987)--(6.385,4.987)--(6.385,4.988)--(6.386,4.988)--(6.387,4.988)--(6.388,4.988)%
  --(6.389,4.988)--(6.390,4.988)--(6.391,4.989)--(6.392,4.989)--(6.393,4.989)--(6.394,4.989)%
  --(6.395,4.989)--(6.396,4.990)--(6.397,4.990)--(6.398,4.990)--(6.399,4.990)--(6.400,4.990)%
  --(6.401,4.990)--(6.401,4.991)--(6.402,4.991)--(6.403,4.991)--(6.404,4.991)--(6.405,4.991)%
  --(6.406,4.991)--(6.407,4.992)--(6.408,4.992)--(6.409,4.992)--(6.410,4.992)--(6.411,4.992)%
  --(6.412,4.992)--(6.412,4.993)--(6.413,4.993)--(6.414,4.993)--(6.415,4.993)--(6.416,4.993)%
  --(6.417,4.993)--(6.417,4.994)--(6.418,4.994)--(6.419,4.994)--(6.420,4.994)--(6.421,4.994)%
  --(6.422,4.994)--(6.423,4.994)--(6.423,4.995)--(6.424,4.995)--(6.425,4.995)--(6.426,4.995)%
  --(6.427,4.995)--(6.428,4.995)--(6.429,4.996)--(6.430,4.996)--(6.431,4.996)--(6.432,4.996)%
  --(6.433,4.996)--(6.434,4.996)--(6.434,4.997)--(6.435,4.997)--(6.436,4.997)--(6.437,4.997)%
  --(6.438,4.997)--(6.439,4.997)--(6.440,4.997)--(6.440,4.998)--(6.441,4.998)--(6.442,4.998)%
  --(6.443,4.998)--(6.444,4.998)--(6.445,4.998)--(6.446,4.998)--(6.446,4.999)--(6.447,4.999)%
  --(6.448,4.999)--(6.449,4.999)--(6.450,4.999)--(6.451,4.999)--(6.452,4.999)--(6.452,5.000)%
  --(6.453,5.000)--(6.454,5.000)--(6.455,5.000)--(6.456,5.000)--(6.457,5.000)--(6.458,5.000)%
  --(6.458,5.001)--(6.459,5.001)--(6.460,5.001)--(6.461,5.001)--(6.462,5.001)--(6.463,5.001)%
  --(6.464,5.001)--(6.464,5.002)--(6.465,5.002)--(6.466,5.002)--(6.467,5.002)--(6.468,5.002)%
  --(6.469,5.002)--(6.470,5.002)--(6.470,5.003)--(6.471,5.003)--(6.472,5.003)--(6.473,5.003)%
  --(6.474,5.003)--(6.475,5.003)--(6.476,5.003)--(6.476,5.004)--(6.477,5.004)--(6.478,5.004)%
  --(6.479,5.004)--(6.480,5.004)--(6.481,5.004)--(6.482,5.004)--(6.483,5.004)--(6.483,5.005)%
  --(6.484,5.005)--(6.485,5.005)--(6.486,5.005)--(6.487,5.005)--(6.488,5.005)--(6.489,5.005)%
  --(6.489,5.006)--(6.490,5.006)--(6.491,5.006)--(6.492,5.006)--(6.493,5.006)--(6.494,5.006)%
  --(6.495,5.006)--(6.496,5.006)--(6.496,5.007)--(6.497,5.007)--(6.498,5.007)--(6.499,5.007)%
  --(6.500,5.007)--(6.501,5.007)--(6.502,5.007)--(6.502,5.008)--(6.503,5.008)--(6.504,5.008)%
  --(6.505,5.008)--(6.506,5.008)--(6.507,5.008)--(6.508,5.008)--(6.509,5.008)--(6.509,5.009)%
  --(6.510,5.009)--(6.511,5.009)--(6.512,5.009)--(6.513,5.009)--(6.514,5.009)--(6.515,5.009)%
  --(6.516,5.009)--(6.516,5.010)--(6.517,5.010)--(6.518,5.010)--(6.519,5.010)--(6.520,5.010)%
  --(6.521,5.010)--(6.522,5.010)--(6.523,5.011)--(6.524,5.011)--(6.525,5.011)--(6.526,5.011)%
  --(6.527,5.011)--(6.528,5.011)--(6.529,5.011)--(6.530,5.011)--(6.530,5.012)--(6.531,5.012)%
  --(6.532,5.012)--(6.533,5.012)--(6.534,5.012)--(6.535,5.012)--(6.536,5.012)--(6.537,5.012)%
  --(6.537,5.013)--(6.538,5.013)--(6.539,5.013)--(6.540,5.013)--(6.541,5.013)--(6.542,5.013)%
  --(6.543,5.013)--(6.544,5.013)--(6.544,5.014)--(6.545,5.014)--(6.546,5.014)--(6.547,5.014)%
  --(6.548,5.014)--(6.549,5.014)--(6.550,5.014)--(6.551,5.014)--(6.551,5.015)--(6.552,5.015)%
  --(6.553,5.015)--(6.554,5.015)--(6.555,5.015)--(6.556,5.015)--(6.557,5.015)--(6.558,5.015)%
  --(6.559,5.016)--(6.560,5.016)--(6.561,5.016)--(6.562,5.016)--(6.563,5.016)--(6.564,5.016)%
  --(6.565,5.016)--(6.566,5.016)--(6.566,5.017)--(6.567,5.017)--(6.568,5.017)--(6.569,5.017)%
  --(6.570,5.017)--(6.571,5.017)--(6.572,5.017)--(6.573,5.017)--(6.574,5.017)--(6.574,5.018)%
  --(6.575,5.018)--(6.576,5.018)--(6.577,5.018)--(6.578,5.018)--(6.579,5.018)--(6.580,5.018)%
  --(6.581,5.018)--(6.582,5.019)--(6.583,5.019)--(6.584,5.019)--(6.585,5.019)--(6.586,5.019)%
  --(6.587,5.019)--(6.588,5.019)--(6.589,5.019)--(6.590,5.020)--(6.591,5.020)--(6.592,5.020)%
  --(6.593,5.020)--(6.594,5.020)--(6.595,5.020)--(6.596,5.020)--(6.597,5.020)--(6.598,5.021)%
  --(6.599,5.021)--(6.600,5.021)--(6.601,5.021)--(6.602,5.021)--(6.603,5.021)--(6.604,5.021)%
  --(6.605,5.021)--(6.606,5.021)--(6.606,5.022)--(6.607,5.022)--(6.608,5.022)--(6.609,5.022)%
  --(6.610,5.022)--(6.611,5.022)--(6.612,5.022)--(6.613,5.022)--(6.614,5.022)--(6.614,5.023)%
  --(6.615,5.023)--(6.616,5.023)--(6.617,5.023)--(6.618,5.023)--(6.619,5.023)--(6.620,5.023)%
  --(6.621,5.023)--(6.622,5.023)--(6.623,5.024)--(6.624,5.024)--(6.625,5.024)--(6.626,5.024)%
  --(6.627,5.024)--(6.628,5.024)--(6.629,5.024)--(6.630,5.024)--(6.631,5.024)--(6.631,5.025)%
  --(6.632,5.025)--(6.633,5.025)--(6.634,5.025)--(6.635,5.025)--(6.636,5.025)--(6.637,5.025)%
  --(6.638,5.025)--(6.639,5.025)--(6.640,5.025)--(6.640,5.026)--(6.641,5.026)--(6.642,5.026)%
  --(6.643,5.026)--(6.644,5.026)--(6.645,5.026)--(6.646,5.026)--(6.647,5.026)--(6.648,5.026)%
  --(6.649,5.026)--(6.649,5.027)--(6.650,5.027)--(6.651,5.027)--(6.652,5.027)--(6.653,5.027)%
  --(6.654,5.027)--(6.655,5.027)--(6.656,5.027)--(6.657,5.027)--(6.658,5.027)--(6.658,5.028)%
  --(6.659,5.028)--(6.660,5.028)--(6.661,5.028)--(6.662,5.028)--(6.663,5.028)--(6.664,5.028)%
  --(6.665,5.028)--(6.666,5.028)--(6.667,5.028)--(6.668,5.029)--(6.669,5.029)--(6.670,5.029)%
  --(6.671,5.029)--(6.672,5.029)--(6.673,5.029)--(6.674,5.029)--(6.675,5.029)--(6.676,5.029)%
  --(6.677,5.029)--(6.677,5.030)--(6.678,5.030)--(6.679,5.030)--(6.680,5.030)--(6.681,5.030)%
  --(6.682,5.030)--(6.683,5.030)--(6.684,5.030)--(6.685,5.030)--(6.686,5.030)--(6.687,5.030)%
  --(6.687,5.031)--(6.688,5.031)--(6.689,5.031)--(6.690,5.031)--(6.691,5.031)--(6.692,5.031)%
  --(6.693,5.031)--(6.694,5.031)--(6.695,5.031)--(6.696,5.031)--(6.697,5.031)--(6.697,5.032)%
  --(6.698,5.032)--(6.699,5.032)--(6.700,5.032)--(6.701,5.032)--(6.702,5.032)--(6.703,5.032)%
  --(6.704,5.032)--(6.705,5.032)--(6.706,5.032)--(6.707,5.032)--(6.707,5.033)--(6.708,5.033)%
  --(6.709,5.033)--(6.710,5.033)--(6.711,5.033)--(6.712,5.033)--(6.713,5.033)--(6.714,5.033)%
  --(6.715,5.033)--(6.716,5.033)--(6.717,5.033)--(6.717,5.034)--(6.718,5.034)--(6.719,5.034)%
  --(6.720,5.034)--(6.721,5.034)--(6.722,5.034)--(6.723,5.034)--(6.724,5.034)--(6.725,5.034)%
  --(6.726,5.034)--(6.727,5.034)--(6.728,5.034)--(6.728,5.035)--(6.729,5.035)--(6.730,5.035)%
  --(6.731,5.035)--(6.732,5.035)--(6.733,5.035)--(6.734,5.035)--(6.735,5.035)--(6.736,5.035)%
  --(6.737,5.035)--(6.738,5.035)--(6.739,5.035)--(6.739,5.036)--(6.740,5.036)--(6.741,5.036)%
  --(6.742,5.036)--(6.743,5.036)--(6.744,5.036)--(6.745,5.036)--(6.746,5.036)--(6.747,5.036)%
  --(6.748,5.036)--(6.749,5.036)--(6.750,5.036)--(6.750,5.037)--(6.751,5.037)--(6.752,5.037)%
  --(6.753,5.037)--(6.754,5.037)--(6.755,5.037)--(6.756,5.037)--(6.757,5.037)--(6.758,5.037)%
  --(6.759,5.037)--(6.760,5.037)--(6.761,5.037)--(6.762,5.037)--(6.762,5.038)--(6.763,5.038)%
  --(6.764,5.038)--(6.765,5.038)--(6.766,5.038)--(6.767,5.038)--(6.768,5.038)--(6.769,5.038)%
  --(6.770,5.038)--(6.771,5.038)--(6.772,5.038)--(6.773,5.038)--(6.773,5.039)--(6.774,5.039)%
  --(6.775,5.039)--(6.776,5.039)--(6.777,5.039)--(6.778,5.039)--(6.779,5.039)--(6.780,5.039)%
  --(6.781,5.039)--(6.782,5.039)--(6.783,5.039)--(6.784,5.039)--(6.785,5.039)--(6.786,5.040)%
  --(6.787,5.040)--(6.788,5.040)--(6.789,5.040)--(6.790,5.040)--(6.791,5.040)--(6.792,5.040)%
  --(6.793,5.040)--(6.794,5.040)--(6.795,5.040)--(6.796,5.040)--(6.797,5.040)--(6.798,5.040)%
  --(6.798,5.041)--(6.799,5.041)--(6.800,5.041)--(6.801,5.041)--(6.802,5.041)--(6.803,5.041)%
  --(6.804,5.041)--(6.805,5.041)--(6.806,5.041)--(6.807,5.041)--(6.808,5.041)--(6.809,5.041)%
  --(6.810,5.041)--(6.811,5.041)--(6.811,5.042)--(6.812,5.042)--(6.813,5.042)--(6.814,5.042)%
  --(6.815,5.042)--(6.816,5.042)--(6.817,5.042)--(6.818,5.042)--(6.819,5.042)--(6.820,5.042)%
  --(6.821,5.042)--(6.822,5.042)--(6.823,5.042)--(6.824,5.042)--(6.824,5.043)--(6.825,5.043)%
  --(6.826,5.043)--(6.827,5.043)--(6.828,5.043)--(6.829,5.043)--(6.830,5.043)--(6.831,5.043)%
  --(6.832,5.043)--(6.833,5.043)--(6.834,5.043)--(6.835,5.043)--(6.836,5.043)--(6.837,5.043)%
  --(6.837,5.044)--(6.838,5.044)--(6.839,5.044)--(6.840,5.044)--(6.841,5.044)--(6.842,5.044)%
  --(6.843,5.044)--(6.844,5.044)--(6.845,5.044)--(6.846,5.044)--(6.847,5.044)--(6.848,5.044)%
  --(6.849,5.044)--(6.850,5.044)--(6.851,5.044)--(6.851,5.045)--(6.852,5.045)--(6.853,5.045)%
  --(6.854,5.045)--(6.855,5.045)--(6.856,5.045)--(6.857,5.045)--(6.858,5.045)--(6.859,5.045)%
  --(6.860,5.045)--(6.861,5.045)--(6.862,5.045)--(6.863,5.045)--(6.864,5.045)--(6.865,5.045)%
  --(6.866,5.045)--(6.866,5.046)--(6.867,5.046)--(6.868,5.046)--(6.869,5.046)--(6.870,5.046)%
  --(6.871,5.046)--(6.872,5.046)--(6.873,5.046)--(6.874,5.046)--(6.875,5.046)--(6.876,5.046)%
  --(6.877,5.046)--(6.878,5.046)--(6.879,5.046)--(6.880,5.046)--(6.881,5.046)--(6.881,5.047)%
  --(6.882,5.047)--(6.883,5.047)--(6.884,5.047)--(6.885,5.047)--(6.886,5.047)--(6.887,5.047)%
  --(6.888,5.047)--(6.889,5.047)--(6.890,5.047)--(6.891,5.047)--(6.892,5.047)--(6.893,5.047)%
  --(6.894,5.047)--(6.895,5.047)--(6.896,5.047)--(6.896,5.048)--(6.897,5.048)--(6.898,5.048)%
  --(6.899,5.048)--(6.900,5.048)--(6.901,5.048)--(6.902,5.048)--(6.903,5.048)--(6.904,5.048)%
  --(6.905,5.048)--(6.906,5.048)--(6.907,5.048)--(6.908,5.048)--(6.909,5.048)--(6.910,5.048)%
  --(6.911,5.048)--(6.912,5.048)--(6.912,5.049)--(6.913,5.049)--(6.914,5.049)--(6.915,5.049)%
  --(6.916,5.049)--(6.917,5.049)--(6.918,5.049)--(6.919,5.049)--(6.920,5.049)--(6.921,5.049)%
  --(6.922,5.049)--(6.923,5.049)--(6.924,5.049)--(6.925,5.049)--(6.926,5.049)--(6.927,5.049)%
  --(6.928,5.049)--(6.928,5.050)--(6.929,5.050)--(6.930,5.050)--(6.931,5.050)--(6.932,5.050)%
  --(6.933,5.050)--(6.934,5.050)--(6.935,5.050)--(6.936,5.050)--(6.937,5.050)--(6.938,5.050)%
  --(6.939,5.050)--(6.940,5.050)--(6.941,5.050)--(6.942,5.050)--(6.943,5.050)--(6.944,5.050)%
  --(6.945,5.050)--(6.946,5.051)--(6.947,5.051)--(6.948,5.051)--(6.949,5.051)--(6.950,5.051)%
  --(6.951,5.051)--(6.952,5.051)--(6.953,5.051)--(6.954,5.051)--(6.955,5.051)--(6.956,5.051)%
  --(6.957,5.051)--(6.958,5.051)--(6.959,5.051)--(6.960,5.051)--(6.961,5.051)--(6.962,5.051)%
  --(6.963,5.051)--(6.963,5.052)--(6.964,5.052)--(6.965,5.052)--(6.966,5.052)--(6.967,5.052)%
  --(6.968,5.052)--(6.969,5.052)--(6.970,5.052)--(6.971,5.052)--(6.972,5.052)--(6.973,5.052)%
  --(6.974,5.052)--(6.975,5.052)--(6.976,5.052)--(6.977,5.052)--(6.978,5.052)--(6.979,5.052)%
  --(6.980,5.052)--(6.981,5.052)--(6.982,5.052)--(6.982,5.053)--(6.983,5.053)--(6.984,5.053)%
  --(6.985,5.053)--(6.986,5.053)--(6.987,5.053)--(6.988,5.053)--(6.989,5.053)--(6.990,5.053)%
  --(6.991,5.053)--(6.992,5.053)--(6.993,5.053)--(6.994,5.053)--(6.995,5.053)--(6.996,5.053)%
  --(6.997,5.053)--(6.998,5.053)--(6.999,5.053)--(7.000,5.053)--(7.001,5.053)--(7.001,5.054)%
  --(7.002,5.054)--(7.003,5.054)--(7.004,5.054)--(7.005,5.054)--(7.006,5.054)--(7.007,5.054)%
  --(7.008,5.054)--(7.009,5.054)--(7.010,5.054)--(7.011,5.054)--(7.012,5.054)--(7.013,5.054)%
  --(7.014,5.054)--(7.015,5.054)--(7.016,5.054)--(7.017,5.054)--(7.018,5.054)--(7.019,5.054)%
  --(7.020,5.054)--(7.021,5.054)--(7.022,5.054)--(7.022,5.055)--(7.023,5.055)--(7.024,5.055)%
  --(7.025,5.055)--(7.026,5.055)--(7.027,5.055)--(7.028,5.055)--(7.029,5.055)--(7.030,5.055)%
  --(7.031,5.055)--(7.032,5.055)--(7.033,5.055)--(7.034,5.055)--(7.035,5.055)--(7.036,5.055)%
  --(7.037,5.055)--(7.038,5.055)--(7.039,5.055)--(7.040,5.055)--(7.041,5.055)--(7.042,5.055)%
  --(7.043,5.055)--(7.043,5.056)--(7.044,5.056)--(7.045,5.056)--(7.046,5.056)--(7.047,5.056)%
  --(7.048,5.056)--(7.049,5.056)--(7.050,5.056)--(7.051,5.056)--(7.052,5.056)--(7.053,5.056)%
  --(7.054,5.056)--(7.055,5.056)--(7.056,5.056)--(7.057,5.056)--(7.058,5.056)--(7.059,5.056)%
  --(7.060,5.056)--(7.061,5.056)--(7.062,5.056)--(7.063,5.056)--(7.064,5.056)--(7.065,5.056)%
  --(7.065,5.057)--(7.066,5.057)--(7.067,5.057)--(7.068,5.057)--(7.069,5.057)--(7.070,5.057)%
  --(7.071,5.057)--(7.072,5.057)--(7.073,5.057)--(7.074,5.057)--(7.075,5.057)--(7.076,5.057)%
  --(7.077,5.057)--(7.078,5.057)--(7.079,5.057)--(7.080,5.057)--(7.081,5.057)--(7.082,5.057)%
  --(7.083,5.057)--(7.084,5.057)--(7.085,5.057)--(7.086,5.057)--(7.087,5.057)--(7.088,5.057)%
  --(7.089,5.057)--(7.089,5.058)--(7.090,5.058)--(7.091,5.058)--(7.092,5.058)--(7.093,5.058)%
  --(7.094,5.058)--(7.095,5.058)--(7.096,5.058)--(7.097,5.058)--(7.098,5.058)--(7.099,5.058)%
  --(7.100,5.058)--(7.101,5.058)--(7.102,5.058)--(7.103,5.058)--(7.104,5.058)--(7.105,5.058)%
  --(7.106,5.058)--(7.107,5.058)--(7.108,5.058)--(7.109,5.058)--(7.110,5.058)--(7.111,5.058)%
  --(7.112,5.058)--(7.113,5.058)--(7.114,5.058)--(7.114,5.059)--(7.115,5.059)--(7.116,5.059)%
  --(7.117,5.059)--(7.118,5.059)--(7.119,5.059)--(7.120,5.059)--(7.121,5.059)--(7.122,5.059)%
  --(7.123,5.059)--(7.124,5.059)--(7.125,5.059)--(7.126,5.059)--(7.127,5.059)--(7.128,5.059)%
  --(7.129,5.059)--(7.130,5.059)--(7.131,5.059)--(7.132,5.059)--(7.133,5.059)--(7.134,5.059)%
  --(7.135,5.059)--(7.136,5.059)--(7.137,5.059)--(7.138,5.059)--(7.139,5.059)--(7.140,5.059)%
  --(7.140,5.060)--(7.141,5.060)--(7.142,5.060)--(7.143,5.060)--(7.144,5.060)--(7.145,5.060)%
  --(7.146,5.060)--(7.147,5.060)--(7.148,5.060)--(7.149,5.060)--(7.150,5.060)--(7.151,5.060)%
  --(7.152,5.060)--(7.153,5.060)--(7.154,5.060)--(7.155,5.060)--(7.156,5.060)--(7.157,5.060)%
  --(7.158,5.060)--(7.159,5.060)--(7.160,5.060)--(7.161,5.060)--(7.162,5.060)--(7.163,5.060)%
  --(7.164,5.060)--(7.165,5.060)--(7.166,5.060)--(7.167,5.060)--(7.168,5.060)--(7.168,5.061)%
  --(7.169,5.061)--(7.170,5.061)--(7.171,5.061)--(7.172,5.061)--(7.173,5.061)--(7.174,5.061)%
  --(7.175,5.061)--(7.176,5.061)--(7.177,5.061)--(7.178,5.061)--(7.179,5.061)--(7.180,5.061)%
  --(7.181,5.061)--(7.182,5.061)--(7.183,5.061)--(7.184,5.061)--(7.185,5.061)--(7.186,5.061)%
  --(7.187,5.061)--(7.188,5.061)--(7.189,5.061)--(7.190,5.061)--(7.191,5.061)--(7.192,5.061)%
  --(7.193,5.061)--(7.194,5.061)--(7.195,5.061)--(7.196,5.061)--(7.197,5.061)--(7.198,5.061)%
  --(7.198,5.062)--(7.199,5.062)--(7.200,5.062)--(7.201,5.062)--(7.202,5.062)--(7.203,5.062)%
  --(7.204,5.062)--(7.205,5.062)--(7.206,5.062)--(7.207,5.062)--(7.208,5.062)--(7.209,5.062)%
  --(7.210,5.062)--(7.211,5.062)--(7.212,5.062)--(7.213,5.062)--(7.214,5.062)--(7.215,5.062)%
  --(7.216,5.062)--(7.217,5.062)--(7.218,5.062)--(7.219,5.062)--(7.220,5.062)--(7.221,5.062)%
  --(7.222,5.062)--(7.223,5.062)--(7.224,5.062)--(7.225,5.062)--(7.226,5.062)--(7.227,5.062)%
  --(7.228,5.062)--(7.229,5.062)--(7.230,5.062)--(7.231,5.062)--(7.231,5.063)--(7.232,5.063)%
  --(7.233,5.063)--(7.234,5.063)--(7.235,5.063)--(7.236,5.063)--(7.237,5.063)--(7.238,5.063)%
  --(7.239,5.063)--(7.240,5.063)--(7.241,5.063)--(7.242,5.063)--(7.243,5.063)--(7.244,5.063)%
  --(7.245,5.063)--(7.246,5.063)--(7.247,5.063)--(7.248,5.063)--(7.249,5.063)--(7.250,5.063)%
  --(7.251,5.063)--(7.252,5.063)--(7.253,5.063)--(7.254,5.063)--(7.255,5.063)--(7.256,5.063)%
  --(7.257,5.063)--(7.258,5.063)--(7.259,5.063)--(7.260,5.063)--(7.261,5.063)--(7.262,5.063)%
  --(7.263,5.063)--(7.264,5.063)--(7.265,5.063)--(7.265,5.064)--(7.266,5.064)--(7.267,5.064)%
  --(7.268,5.064)--(7.269,5.064)--(7.270,5.064)--(7.271,5.064)--(7.272,5.064)--(7.273,5.064)%
  --(7.274,5.064)--(7.275,5.064)--(7.276,5.064)--(7.277,5.064)--(7.278,5.064)--(7.279,5.064)%
  --(7.280,5.064)--(7.281,5.064)--(7.282,5.064)--(7.283,5.064)--(7.284,5.064)--(7.285,5.064)%
  --(7.286,5.064)--(7.287,5.064)--(7.288,5.064)--(7.289,5.064)--(7.290,5.064)--(7.291,5.064)%
  --(7.292,5.064)--(7.293,5.064)--(7.294,5.064)--(7.295,5.064)--(7.296,5.064)--(7.297,5.064)%
  --(7.298,5.064)--(7.299,5.064)--(7.300,5.064)--(7.301,5.064)--(7.302,5.064)--(7.303,5.064)%
  --(7.303,5.065)--(7.304,5.065)--(7.305,5.065)--(7.306,5.065)--(7.307,5.065)--(7.308,5.065)%
  --(7.309,5.065)--(7.310,5.065)--(7.311,5.065)--(7.312,5.065)--(7.313,5.065)--(7.314,5.065)%
  --(7.315,5.065)--(7.316,5.065)--(7.317,5.065)--(7.318,5.065)--(7.319,5.065)--(7.320,5.065)%
  --(7.321,5.065)--(7.322,5.065)--(7.323,5.065)--(7.324,5.065)--(7.325,5.065)--(7.326,5.065)%
  --(7.327,5.065)--(7.328,5.065)--(7.329,5.065)--(7.330,5.065)--(7.331,5.065)--(7.332,5.065)%
  --(7.333,5.065)--(7.334,5.065)--(7.335,5.065)--(7.336,5.065)--(7.337,5.065)--(7.338,5.065)%
  --(7.339,5.065)--(7.340,5.065)--(7.341,5.065)--(7.342,5.065)--(7.343,5.065)--(7.344,5.065)%
  --(7.345,5.065)--(7.345,5.066)--(7.346,5.066)--(7.347,5.066)--(7.348,5.066)--(7.349,5.066)%
  --(7.350,5.066)--(7.351,5.066)--(7.352,5.066)--(7.353,5.066)--(7.354,5.066)--(7.355,5.066)%
  --(7.356,5.066)--(7.357,5.066)--(7.358,5.066)--(7.359,5.066)--(7.360,5.066)--(7.361,5.066)%
  --(7.362,5.066)--(7.363,5.066)--(7.364,5.066)--(7.365,5.066)--(7.366,5.066)--(7.367,5.066)%
  --(7.368,5.066)--(7.369,5.066)--(7.370,5.066)--(7.371,5.066)--(7.372,5.066)--(7.373,5.066)%
  --(7.374,5.066)--(7.375,5.066)--(7.376,5.066)--(7.377,5.066)--(7.378,5.066)--(7.379,5.066)%
  --(7.380,5.066)--(7.381,5.066)--(7.382,5.066)--(7.383,5.066)--(7.384,5.066)--(7.385,5.066)%
  --(7.386,5.066)--(7.387,5.066)--(7.388,5.066)--(7.389,5.066)--(7.390,5.066)--(7.391,5.066)%
  --(7.391,5.067)--(7.392,5.067)--(7.393,5.067)--(7.394,5.067)--(7.395,5.067)--(7.396,5.067)%
  --(7.397,5.067)--(7.398,5.067)--(7.399,5.067)--(7.400,5.067)--(7.401,5.067)--(7.402,5.067)%
  --(7.403,5.067)--(7.404,5.067)--(7.405,5.067)--(7.406,5.067)--(7.407,5.067)--(7.408,5.067)%
  --(7.409,5.067)--(7.410,5.067)--(7.411,5.067)--(7.412,5.067)--(7.413,5.067)--(7.414,5.067)%
  --(7.415,5.067)--(7.416,5.067)--(7.417,5.067)--(7.418,5.067)--(7.419,5.067)--(7.420,5.067)%
  --(7.421,5.067)--(7.422,5.067)--(7.423,5.067)--(7.424,5.067)--(7.425,5.067)--(7.426,5.067)%
  --(7.427,5.067)--(7.428,5.067)--(7.429,5.067)--(7.430,5.067)--(7.431,5.067)--(7.432,5.067)%
  --(7.433,5.067)--(7.434,5.067)--(7.435,5.067)--(7.436,5.067)--(7.437,5.067)--(7.438,5.067)%
  --(7.439,5.067)--(7.440,5.067)--(7.441,5.067)--(7.442,5.067)--(7.442,5.068)--(7.443,5.068)%
  --(7.444,5.068)--(7.445,5.068)--(7.446,5.068)--(7.447,5.068);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.263,1.357) {Asymptotes};
\gpcolor{rgb color={1.000,0.000,1.000}}
\draw[gp path] (4.139,1.357)--(5.055,1.357);
\draw[gp path] (1.136,0.985)--(2.809,0.985);
\draw[gp path] (2.809,0.985)--(3.106,1.803);
\draw[gp path] (3.106,1.803)--(3.402,1.803);
\draw[gp path] (3.402,1.803)--(3.699,2.621);
\draw[gp path] (3.699,2.621)--(3.995,2.621);
\draw[gp path] (3.995,2.621)--(4.292,3.439);
\draw[gp path] (4.292,3.439)--(4.588,3.439);
\draw[gp path] (4.588,3.439)--(4.884,4.257);
\draw[gp path] (4.884,4.257)--(5.181,4.257);
\draw[gp path] (5.181,4.257)--(5.477,5.075);
\draw[gp path] (5.477,5.075)--(7.447,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{8.00}
\gppoint{gp mark 6}{(2.809,0.985)}
\gppoint{gp mark 6}{(3.402,0.985)}
\gppoint{gp mark 6}{(3.995,0.985)}
\gppoint{gp mark 6}{(4.588,0.985)}
\gppoint{gp mark 6}{(5.181,0.985)}
\gppoint{gp mark 2}{(3.106,0.985)}
\gppoint{gp mark 2}{(3.699,0.985)}
\gppoint{gp mark 2}{(4.292,0.985)}
\gppoint{gp mark 2}{(4.884,0.985)}
\gppoint{gp mark 2}{(5.477,0.985)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/bode-slope-mp5-N20-K3.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri May 27 13:12:31 2016
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.504,0.985)--(7.446,0.985)--(7.446,5.074)--(1.504,5.074)--cycle;
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(7.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,0.985)--(1.755,0.985);
\draw[gp path] (7.447,0.985)--(7.196,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,0.985) {-3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,1.496)--(2.637,1.496);
\draw[gp path] (6.313,1.496)--(7.447,1.496);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,1.496)--(1.755,1.496);
\draw[gp path] (7.447,1.496)--(7.196,1.496);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,1.496) {-2.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,2.008)--(2.637,2.008);
\draw[gp path] (6.313,2.008)--(7.447,2.008);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,2.008)--(1.755,2.008);
\draw[gp path] (7.447,2.008)--(7.196,2.008);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,2.008) {-2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,2.519)--(2.637,2.519);
\draw[gp path] (6.313,2.519)--(7.447,2.519);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,2.519)--(1.755,2.519);
\draw[gp path] (7.447,2.519)--(7.196,2.519);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,2.519) {-1.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,3.030)--(2.637,3.030);
\draw[gp path] (6.313,3.030)--(7.447,3.030);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,3.030)--(1.755,3.030);
\draw[gp path] (7.447,3.030)--(7.196,3.030);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,3.030) {-1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,3.541)--(7.447,3.541);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,3.541)--(1.755,3.541);
\draw[gp path] (7.447,3.541)--(7.196,3.541);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,3.541) {-0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,4.053)--(7.447,4.053);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,4.053)--(1.755,4.053);
\draw[gp path] (7.447,4.053)--(7.196,4.053);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,4.053) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,4.564)--(7.447,4.564);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,4.564)--(1.755,4.564);
\draw[gp path] (7.447,4.564)--(7.196,4.564);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,4.564) {0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,5.075)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,5.075)--(1.755,5.075);
\draw[gp path] (7.447,5.075)--(7.196,5.075);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.320,5.075) {1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (1.504,0.985)--(1.504,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.504,0.985)--(1.504,1.236);
\draw[gp path] (1.504,5.075)--(1.504,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (1.504,0.677) {-5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (2.495,0.985)--(2.495,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.495,0.985)--(2.495,1.236);
\draw[gp path] (2.495,5.075)--(2.495,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (2.495,0.677) {0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (3.485,0.985)--(3.485,1.165);
\draw[gp path] (3.485,3.090)--(3.485,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.485,0.985)--(3.485,1.236);
\draw[gp path] (3.485,5.075)--(3.485,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (3.485,0.677) {5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (4.476,0.985)--(4.476,1.165);
\draw[gp path] (4.476,3.090)--(4.476,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (4.476,0.985)--(4.476,1.236);
\draw[gp path] (4.476,5.075)--(4.476,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.476,0.677) {10};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (5.466,0.985)--(5.466,1.165);
\draw[gp path] (5.466,3.090)--(5.466,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.466,0.985)--(5.466,1.236);
\draw[gp path] (5.466,5.075)--(5.466,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (5.466,0.677) {15};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (6.457,0.985)--(6.457,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.457,0.985)--(6.457,1.236);
\draw[gp path] (6.457,5.075)--(6.457,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.457,0.677) {20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\draw[gp path] (7.447,0.985)--(7.447,5.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (7.447,0.985)--(7.447,1.236);
\draw[gp path] (7.447,5.075)--(7.447,4.824);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (7.447,0.677) {25};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,5.075)--(1.504,0.985)--(7.447,0.985)--(7.447,5.075)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.246,3.030) {Ln(Magnitude)};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.475,0.215) {Ln ( Radian Frequency )};
\node[gp node center,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.475,5.537) {Ln(Magnitude) Slope, alpha = -0.5, N=20, K=3};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.637,1.165)--(2.637,3.090)--(6.313,3.090)--(6.313,1.165)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.313,2.897) {Filter Slope};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (2.821,2.897)--(3.737,2.897);
\draw[gp path] (1.504,4.052)--(1.506,4.052)--(1.508,4.052)--(1.510,4.052)--(1.512,4.052)%
  --(1.514,4.052)--(1.516,4.052)--(1.518,4.052)--(1.520,4.052)--(1.522,4.052)--(1.524,4.052)%
  --(1.526,4.052)--(1.528,4.052)--(1.530,4.052)--(1.532,4.052)--(1.534,4.052)--(1.536,4.052)%
  --(1.538,4.052)--(1.540,4.052)--(1.542,4.052)--(1.544,4.052)--(1.546,4.052)--(1.548,4.052)%
  --(1.550,4.052)--(1.552,4.052)--(1.554,4.052)--(1.556,4.052)--(1.557,4.052)--(1.559,4.052)%
  --(1.561,4.052)--(1.563,4.052)--(1.565,4.052)--(1.567,4.052)--(1.569,4.052)--(1.571,4.052)%
  --(1.573,4.052)--(1.575,4.052)--(1.577,4.052)--(1.579,4.052)--(1.581,4.052)--(1.583,4.052)%
  --(1.585,4.052)--(1.587,4.052)--(1.589,4.052)--(1.591,4.052)--(1.593,4.052)--(1.595,4.052)%
  --(1.597,4.052)--(1.599,4.052)--(1.601,4.052)--(1.603,4.052)--(1.605,4.052)--(1.607,4.052)%
  --(1.609,4.052)--(1.611,4.052)--(1.613,4.052)--(1.615,4.052)--(1.617,4.052)--(1.619,4.052)%
  --(1.621,4.052)--(1.623,4.052)--(1.625,4.052)--(1.627,4.052)--(1.629,4.052)--(1.631,4.052)%
  --(1.633,4.052)--(1.635,4.052)--(1.637,4.052)--(1.639,4.052)--(1.641,4.052)--(1.643,4.052)%
  --(1.645,4.052)--(1.647,4.052)--(1.649,4.052)--(1.651,4.052)--(1.653,4.052)--(1.655,4.052)%
  --(1.657,4.052)--(1.659,4.052)--(1.660,4.052)--(1.662,4.052)--(1.664,4.052)--(1.666,4.052)%
  --(1.668,4.052)--(1.670,4.052)--(1.672,4.052)--(1.674,4.052)--(1.676,4.052)--(1.678,4.052)%
  --(1.680,4.052)--(1.682,4.052)--(1.684,4.052)--(1.686,4.052)--(1.688,4.052)--(1.690,4.052)%
  --(1.692,4.052)--(1.694,4.052)--(1.696,4.052)--(1.698,4.052)--(1.700,4.052)--(1.702,4.052)%
  --(1.704,4.052)--(1.706,4.052)--(1.708,4.052)--(1.710,4.052)--(1.712,4.052)--(1.714,4.052)%
  --(1.716,4.052)--(1.718,4.052)--(1.720,4.052)--(1.722,4.052)--(1.724,4.052)--(1.726,4.052)%
  --(1.728,4.052)--(1.730,4.052)--(1.732,4.052)--(1.734,4.052)--(1.736,4.052)--(1.738,4.052)%
  --(1.740,4.052)--(1.742,4.052)--(1.744,4.052)--(1.746,4.052)--(1.748,4.052)--(1.750,4.052)%
  --(1.752,4.052)--(1.754,4.052)--(1.756,4.052)--(1.758,4.052)--(1.760,4.052)--(1.762,4.052)%
  --(1.764,4.052)--(1.765,4.052)--(1.767,4.052)--(1.769,4.052)--(1.771,4.052)--(1.773,4.052)%
  --(1.775,4.052)--(1.777,4.052)--(1.779,4.052)--(1.781,4.052)--(1.783,4.052)--(1.785,4.052)%
  --(1.787,4.052)--(1.789,4.052)--(1.791,4.052)--(1.793,4.052)--(1.795,4.052)--(1.797,4.052)%
  --(1.799,4.052)--(1.801,4.052)--(1.803,4.052)--(1.805,4.052)--(1.807,4.052)--(1.809,4.052)%
  --(1.811,4.052)--(1.813,4.052)--(1.815,4.052)--(1.817,4.052)--(1.819,4.052)--(1.821,4.052)%
  --(1.823,4.052)--(1.825,4.052)--(1.827,4.052)--(1.829,4.052)--(1.831,4.052)--(1.833,4.052)%
  --(1.835,4.052)--(1.837,4.052)--(1.839,4.052)--(1.841,4.051)--(1.843,4.051)--(1.845,4.051)%
  --(1.847,4.051)--(1.849,4.051)--(1.851,4.051)--(1.853,4.051)--(1.855,4.051)--(1.857,4.051)%
  --(1.859,4.051)--(1.861,4.051)--(1.863,4.051)--(1.865,4.051)--(1.867,4.051)--(1.869,4.051)%
  --(1.870,4.051)--(1.872,4.051)--(1.874,4.051)--(1.876,4.051)--(1.878,4.051)--(1.880,4.051)%
  --(1.882,4.051)--(1.884,4.051)--(1.886,4.051)--(1.888,4.051)--(1.890,4.051)--(1.892,4.051)%
  --(1.894,4.051)--(1.896,4.051)--(1.898,4.051)--(1.900,4.051)--(1.902,4.051)--(1.904,4.051)%
  --(1.906,4.051)--(1.908,4.050)--(1.910,4.050)--(1.912,4.050)--(1.914,4.050)--(1.916,4.050)%
  --(1.918,4.050)--(1.920,4.050)--(1.922,4.050)--(1.924,4.050)--(1.926,4.050)--(1.928,4.050)%
  --(1.930,4.050)--(1.932,4.050)--(1.934,4.050)--(1.936,4.050)--(1.938,4.050)--(1.940,4.050)%
  --(1.942,4.050)--(1.944,4.050)--(1.946,4.050)--(1.948,4.050)--(1.950,4.049)--(1.952,4.049)%
  --(1.954,4.049)--(1.956,4.049)--(1.958,4.049)--(1.960,4.049)--(1.962,4.049)--(1.964,4.049)%
  --(1.966,4.049)--(1.968,4.049)--(1.970,4.049)--(1.972,4.049)--(1.973,4.049)--(1.975,4.049)%
  --(1.977,4.048)--(1.979,4.048)--(1.981,4.048)--(1.983,4.048)--(1.985,4.048)--(1.987,4.048)%
  --(1.989,4.048)--(1.991,4.048)--(1.993,4.048)--(1.995,4.048)--(1.997,4.048)--(1.999,4.048)%
  --(2.001,4.047)--(2.003,4.047)--(2.005,4.047)--(2.007,4.047)--(2.009,4.047)--(2.011,4.047)%
  --(2.013,4.047)--(2.015,4.047)--(2.017,4.047)--(2.019,4.046)--(2.021,4.046)--(2.023,4.046)%
  --(2.025,4.046)--(2.027,4.046)--(2.029,4.046)--(2.031,4.046)--(2.033,4.046)--(2.035,4.045)%
  --(2.037,4.045)--(2.039,4.045)--(2.041,4.045)--(2.043,4.045)--(2.045,4.045)--(2.047,4.044)%
  --(2.049,4.044)--(2.051,4.044)--(2.053,4.044)--(2.055,4.044)--(2.057,4.044)--(2.059,4.043)%
  --(2.061,4.043)--(2.063,4.043)--(2.065,4.043)--(2.067,4.043)--(2.069,4.043)--(2.071,4.042)%
  --(2.073,4.042)--(2.075,4.042)--(2.077,4.042)--(2.078,4.041)--(2.080,4.041)--(2.082,4.041)%
  --(2.084,4.041)--(2.086,4.041)--(2.088,4.040)--(2.090,4.040)--(2.092,4.040)--(2.094,4.040)%
  --(2.096,4.039)--(2.098,4.039)--(2.100,4.039)--(2.102,4.039)--(2.104,4.038)--(2.106,4.038)%
  --(2.108,4.038)--(2.110,4.037)--(2.112,4.037)--(2.114,4.037)--(2.116,4.037)--(2.118,4.036)%
  --(2.120,4.036)--(2.122,4.036)--(2.124,4.035)--(2.126,4.035)--(2.128,4.035)--(2.130,4.034)%
  --(2.132,4.034)--(2.134,4.033)--(2.136,4.033)--(2.138,4.033)--(2.140,4.032)--(2.142,4.032)%
  --(2.144,4.032)--(2.146,4.031)--(2.148,4.031)--(2.150,4.030)--(2.152,4.030)--(2.154,4.029)%
  --(2.156,4.029)--(2.158,4.029)--(2.160,4.028)--(2.162,4.028)--(2.164,4.027)--(2.166,4.027)%
  --(2.168,4.026)--(2.170,4.026)--(2.172,4.025)--(2.174,4.025)--(2.176,4.024)--(2.178,4.023)%
  --(2.180,4.023)--(2.182,4.022)--(2.183,4.022)--(2.185,4.021)--(2.187,4.021)--(2.189,4.020)%
  --(2.191,4.019)--(2.193,4.019)--(2.195,4.018)--(2.197,4.017)--(2.199,4.017)--(2.201,4.016)%
  --(2.203,4.015)--(2.205,4.015)--(2.207,4.014)--(2.209,4.013)--(2.211,4.012)--(2.213,4.012)%
  --(2.215,4.011)--(2.217,4.010)--(2.219,4.009)--(2.221,4.009)--(2.223,4.008)--(2.225,4.007)%
  --(2.227,4.006)--(2.229,4.005)--(2.231,4.004)--(2.233,4.003)--(2.235,4.003)--(2.237,4.002)%
  --(2.239,4.001)--(2.241,4.000)--(2.243,3.999)--(2.245,3.998)--(2.247,3.997)--(2.249,3.996)%
  --(2.251,3.995)--(2.253,3.994)--(2.255,3.993)--(2.257,3.991)--(2.259,3.990)--(2.261,3.989)%
  --(2.263,3.988)--(2.265,3.987)--(2.267,3.986)--(2.269,3.985)--(2.271,3.983)--(2.273,3.982)%
  --(2.275,3.981)--(2.277,3.980)--(2.279,3.978)--(2.281,3.977)--(2.283,3.976)--(2.285,3.974)%
  --(2.286,3.973)--(2.288,3.971)--(2.290,3.970)--(2.292,3.969)--(2.294,3.967)--(2.296,3.966)%
  --(2.298,3.964)--(2.300,3.963)--(2.302,3.961)--(2.304,3.960)--(2.306,3.958)--(2.308,3.956)%
  --(2.310,3.955)--(2.312,3.953)--(2.314,3.951)--(2.316,3.950)--(2.318,3.948)--(2.320,3.946)%
  --(2.322,3.945)--(2.324,3.943)--(2.326,3.941)--(2.328,3.939)--(2.330,3.937)--(2.332,3.935)%
  --(2.334,3.934)--(2.336,3.932)--(2.338,3.930)--(2.340,3.928)--(2.342,3.926)--(2.344,3.924)%
  --(2.346,3.922)--(2.348,3.920)--(2.350,3.918)--(2.352,3.916)--(2.354,3.913)--(2.356,3.911)%
  --(2.358,3.909)--(2.360,3.907)--(2.362,3.905)--(2.364,3.903)--(2.366,3.900)--(2.368,3.898)%
  --(2.370,3.896)--(2.372,3.893)--(2.374,3.891)--(2.376,3.889)--(2.378,3.886)--(2.380,3.884)%
  --(2.382,3.882)--(2.384,3.879)--(2.386,3.877)--(2.388,3.874)--(2.390,3.872)--(2.391,3.869)%
  --(2.393,3.867)--(2.395,3.864)--(2.397,3.862)--(2.399,3.859)--(2.401,3.857)--(2.403,3.854)%
  --(2.405,3.851)--(2.407,3.849)--(2.409,3.846)--(2.411,3.844)--(2.413,3.841)--(2.415,3.838)%
  --(2.417,3.836)--(2.419,3.833)--(2.421,3.830)--(2.423,3.827)--(2.425,3.825)--(2.427,3.822)%
  --(2.429,3.819)--(2.431,3.817)--(2.433,3.814)--(2.435,3.811)--(2.437,3.808)--(2.439,3.806)%
  --(2.441,3.803)--(2.443,3.800)--(2.445,3.797)--(2.447,3.794)--(2.449,3.792)--(2.451,3.789)%
  --(2.453,3.786)--(2.455,3.783)--(2.457,3.781)--(2.459,3.778)--(2.461,3.775)--(2.463,3.772)%
  --(2.465,3.770)--(2.467,3.767)--(2.469,3.764)--(2.471,3.761)--(2.473,3.759)--(2.475,3.756)%
  --(2.477,3.753)--(2.479,3.751)--(2.481,3.748)--(2.483,3.745)--(2.485,3.743)--(2.487,3.740)%
  --(2.489,3.737)--(2.491,3.735)--(2.493,3.732)--(2.495,3.729)--(2.496,3.727)--(2.498,3.724)%
  --(2.500,3.722)--(2.502,3.719)--(2.504,3.717)--(2.506,3.714)--(2.508,3.712)--(2.510,3.709)%
  --(2.512,3.707)--(2.514,3.705)--(2.516,3.702)--(2.518,3.700)--(2.520,3.698)--(2.522,3.695)%
  --(2.524,3.693)--(2.526,3.691)--(2.528,3.688)--(2.530,3.686)--(2.532,3.684)--(2.534,3.682)%
  --(2.536,3.680)--(2.538,3.678)--(2.540,3.675)--(2.542,3.673)--(2.544,3.671)--(2.546,3.669)%
  --(2.548,3.667)--(2.550,3.665)--(2.552,3.663)--(2.554,3.661)--(2.556,3.660)--(2.558,3.658)%
  --(2.560,3.656)--(2.562,3.654)--(2.564,3.652)--(2.566,3.650)--(2.568,3.649)--(2.570,3.647)%
  --(2.572,3.645)--(2.574,3.644)--(2.576,3.642)--(2.578,3.640)--(2.580,3.639)--(2.582,3.637)%
  --(2.584,3.636)--(2.586,3.634)--(2.588,3.632)--(2.590,3.631)--(2.592,3.629)--(2.594,3.628)%
  --(2.596,3.627)--(2.598,3.625)--(2.599,3.624)--(2.601,3.622)--(2.603,3.621)--(2.605,3.620)%
  --(2.607,3.618)--(2.609,3.617)--(2.611,3.616)--(2.613,3.615)--(2.615,3.613)--(2.617,3.612)%
  --(2.619,3.611)--(2.621,3.610)--(2.623,3.609)--(2.625,3.607)--(2.627,3.606)--(2.629,3.605)%
  --(2.631,3.604)--(2.633,3.603)--(2.635,3.602)--(2.637,3.601)--(2.639,3.600)--(2.641,3.599)%
  --(2.643,3.598)--(2.645,3.597)--(2.647,3.596)--(2.649,3.595)--(2.651,3.594)--(2.653,3.593)%
  --(2.655,3.592)--(2.657,3.591)--(2.659,3.590)--(2.661,3.589)--(2.663,3.588)--(2.665,3.587)%
  --(2.667,3.586)--(2.669,3.586)--(2.671,3.585)--(2.673,3.584)--(2.675,3.583)--(2.677,3.582)%
  --(2.679,3.582)--(2.681,3.581)--(2.683,3.580)--(2.685,3.579)--(2.687,3.579)--(2.689,3.578)%
  --(2.691,3.577)--(2.693,3.576)--(2.695,3.576)--(2.697,3.575)--(2.699,3.574)--(2.701,3.574)%
  --(2.703,3.573)--(2.704,3.572)--(2.706,3.572)--(2.708,3.571)--(2.710,3.570)--(2.712,3.570)%
  --(2.714,3.569)--(2.716,3.569)--(2.718,3.568)--(2.720,3.568)--(2.722,3.567)--(2.724,3.567)%
  --(2.726,3.566)--(2.728,3.566)--(2.730,3.565)--(2.732,3.565)--(2.734,3.564)--(2.736,3.564)%
  --(2.738,3.563)--(2.740,3.563)--(2.742,3.562)--(2.744,3.562)--(2.746,3.562)--(2.748,3.561)%
  --(2.750,3.561)--(2.752,3.560)--(2.754,3.560)--(2.756,3.560)--(2.758,3.559)--(2.760,3.559)%
  --(2.762,3.559)--(2.764,3.558)--(2.766,3.558)--(2.768,3.558)--(2.770,3.557)--(2.772,3.557)%
  --(2.774,3.557)--(2.776,3.557)--(2.778,3.556)--(2.780,3.556)--(2.782,3.556)--(2.784,3.556)%
  --(2.786,3.555)--(2.788,3.555)--(2.790,3.555)--(2.792,3.555)--(2.794,3.554)--(2.796,3.554)%
  --(2.798,3.554)--(2.800,3.554)--(2.802,3.554)--(2.804,3.553)--(2.806,3.553)--(2.807,3.553)%
  --(2.809,3.553)--(2.811,3.553)--(2.813,3.552)--(2.815,3.552)--(2.817,3.552)--(2.819,3.552)%
  --(2.821,3.552)--(2.823,3.552)--(2.825,3.551)--(2.827,3.551)--(2.829,3.551)--(2.831,3.551)%
  --(2.833,3.551)--(2.835,3.551)--(2.837,3.550)--(2.839,3.550)--(2.841,3.550)--(2.843,3.550)%
  --(2.845,3.550)--(2.847,3.550)--(2.849,3.549)--(2.851,3.549)--(2.853,3.549)--(2.855,3.549)%
  --(2.857,3.549)--(2.859,3.549)--(2.861,3.549)--(2.863,3.548)--(2.865,3.548)--(2.867,3.548)%
  --(2.869,3.548)--(2.871,3.548)--(2.873,3.548)--(2.875,3.547)--(2.877,3.547)--(2.879,3.547)%
  --(2.881,3.547)--(2.883,3.547)--(2.885,3.547)--(2.887,3.547)--(2.889,3.546)--(2.891,3.546)%
  --(2.893,3.546)--(2.895,3.546)--(2.897,3.546)--(2.899,3.546)--(2.901,3.546)--(2.903,3.545)%
  --(2.905,3.545)--(2.907,3.545)--(2.909,3.545)--(2.911,3.545)--(2.912,3.545)--(2.914,3.545)%
  --(2.916,3.545)--(2.918,3.545)--(2.920,3.544)--(2.922,3.544)--(2.924,3.544)--(2.926,3.544)%
  --(2.928,3.544)--(2.930,3.544)--(2.932,3.544)--(2.934,3.544)--(2.936,3.544)--(2.938,3.544)%
  --(2.940,3.544)--(2.942,3.544)--(2.944,3.544)--(2.946,3.543)--(2.948,3.543)--(2.950,3.543)%
  --(2.952,3.543)--(2.954,3.543)--(2.956,3.543)--(2.958,3.543)--(2.960,3.543)--(2.962,3.543)%
  --(2.964,3.543)--(2.966,3.543)--(2.968,3.543)--(2.970,3.543)--(2.972,3.543)--(2.974,3.543)%
  --(2.976,3.543)--(2.978,3.543)--(2.980,3.543)--(2.982,3.543)--(2.984,3.543)--(2.986,3.543)%
  --(2.988,3.543)--(2.990,3.543)--(2.992,3.543)--(2.994,3.543)--(2.996,3.543)--(2.998,3.543)%
  --(3.000,3.543)--(3.002,3.543)--(3.004,3.543)--(3.006,3.543)--(3.008,3.543)--(3.010,3.543)%
  --(3.012,3.543)--(3.014,3.543)--(3.016,3.543)--(3.017,3.543)--(3.019,3.543)--(3.021,3.543)%
  --(3.023,3.543)--(3.025,3.543)--(3.027,3.543)--(3.029,3.543)--(3.031,3.543)--(3.033,3.543)%
  --(3.035,3.543)--(3.037,3.543)--(3.039,3.543)--(3.041,3.543)--(3.043,3.543)--(3.045,3.543)%
  --(3.047,3.543)--(3.049,3.543)--(3.051,3.543)--(3.053,3.543)--(3.055,3.543)--(3.057,3.543)%
  --(3.059,3.543)--(3.061,3.543)--(3.063,3.543)--(3.065,3.543)--(3.067,3.543)--(3.069,3.542)%
  --(3.071,3.542)--(3.073,3.542)--(3.075,3.542)--(3.077,3.542)--(3.079,3.542)--(3.081,3.542)%
  --(3.083,3.542)--(3.085,3.542)--(3.087,3.542)--(3.089,3.542)--(3.091,3.542)--(3.093,3.542)%
  --(3.095,3.542)--(3.097,3.542)--(3.099,3.542)--(3.101,3.542)--(3.103,3.542)--(3.105,3.542)%
  --(3.107,3.541)--(3.109,3.541)--(3.111,3.541)--(3.113,3.541)--(3.115,3.541)--(3.117,3.541)%
  --(3.119,3.541)--(3.120,3.541)--(3.122,3.541)--(3.124,3.541)--(3.126,3.541)--(3.128,3.541)%
  --(3.130,3.541)--(3.132,3.541)--(3.134,3.541)--(3.136,3.541)--(3.138,3.541)--(3.140,3.541)%
  --(3.142,3.541)--(3.144,3.541)--(3.146,3.541)--(3.148,3.541)--(3.150,3.541)--(3.152,3.541)%
  --(3.154,3.541)--(3.156,3.541)--(3.158,3.541)--(3.160,3.541)--(3.162,3.541)--(3.164,3.541)%
  --(3.166,3.541)--(3.168,3.541)--(3.170,3.541)--(3.172,3.541)--(3.174,3.541)--(3.176,3.541)%
  --(3.178,3.541)--(3.180,3.541)--(3.182,3.541)--(3.184,3.541)--(3.186,3.541)--(3.188,3.542)%
  --(3.190,3.542)--(3.192,3.542)--(3.194,3.542)--(3.196,3.542)--(3.198,3.542)--(3.200,3.542)%
  --(3.202,3.542)--(3.204,3.542)--(3.206,3.542)--(3.208,3.542)--(3.210,3.542)--(3.212,3.542)%
  --(3.214,3.542)--(3.216,3.542)--(3.218,3.542)--(3.220,3.542)--(3.222,3.542)--(3.224,3.542)%
  --(3.225,3.542)--(3.227,3.542)--(3.229,3.542)--(3.231,3.542)--(3.233,3.542)--(3.235,3.542)%
  --(3.237,3.542)--(3.239,3.542)--(3.241,3.542)--(3.243,3.542)--(3.245,3.542)--(3.247,3.542)%
  --(3.249,3.542)--(3.251,3.542)--(3.253,3.542)--(3.255,3.542)--(3.257,3.542)--(3.259,3.542)%
  --(3.261,3.542)--(3.263,3.542)--(3.265,3.542)--(3.267,3.542)--(3.269,3.542)--(3.271,3.542)%
  --(3.273,3.542)--(3.275,3.542)--(3.277,3.542)--(3.279,3.542)--(3.281,3.541)--(3.283,3.541)%
  --(3.285,3.541)--(3.287,3.541)--(3.289,3.541)--(3.291,3.541)--(3.293,3.541)--(3.295,3.541)%
  --(3.297,3.541)--(3.299,3.541)--(3.301,3.541)--(3.303,3.541)--(3.305,3.541)--(3.307,3.541)%
  --(3.309,3.541)--(3.311,3.541)--(3.313,3.541)--(3.315,3.541)--(3.317,3.541)--(3.319,3.541)%
  --(3.321,3.541)--(3.323,3.541)--(3.325,3.541)--(3.327,3.541)--(3.329,3.541)--(3.330,3.541)%
  --(3.332,3.541)--(3.334,3.541)--(3.336,3.541)--(3.338,3.541)--(3.340,3.541)--(3.342,3.541)%
  --(3.344,3.541)--(3.346,3.541)--(3.348,3.541)--(3.350,3.541)--(3.352,3.541)--(3.354,3.541)%
  --(3.356,3.541)--(3.358,3.541)--(3.360,3.541)--(3.362,3.541)--(3.364,3.541)--(3.366,3.541)%
  --(3.368,3.541)--(3.370,3.541)--(3.372,3.541)--(3.374,3.541)--(3.376,3.541)--(3.378,3.541)%
  --(3.380,3.541)--(3.382,3.541)--(3.384,3.541)--(3.386,3.541)--(3.388,3.541)--(3.390,3.541)%
  --(3.392,3.541)--(3.394,3.541)--(3.396,3.541)--(3.398,3.542)--(3.400,3.542)--(3.402,3.542)%
  --(3.404,3.542)--(3.406,3.542)--(3.408,3.542)--(3.410,3.542)--(3.412,3.542)--(3.414,3.542)%
  --(3.416,3.542)--(3.418,3.542)--(3.420,3.542)--(3.422,3.542)--(3.424,3.542)--(3.426,3.542)%
  --(3.428,3.542)--(3.430,3.542)--(3.432,3.542)--(3.433,3.542)--(3.435,3.542)--(3.437,3.542)%
  --(3.439,3.542)--(3.441,3.542)--(3.443,3.542)--(3.445,3.542)--(3.447,3.542)--(3.449,3.542)%
  --(3.451,3.542)--(3.453,3.542)--(3.455,3.542)--(3.457,3.542)--(3.459,3.542)--(3.461,3.542)%
  --(3.463,3.542)--(3.465,3.542)--(3.467,3.542)--(3.469,3.542)--(3.471,3.542)--(3.473,3.542)%
  --(3.475,3.541)--(3.477,3.541)--(3.479,3.541)--(3.481,3.541)--(3.483,3.541)--(3.485,3.541)%
  --(3.487,3.541)--(3.489,3.541)--(3.491,3.541)--(3.493,3.541)--(3.495,3.541)--(3.497,3.541)%
  --(3.499,3.541)--(3.501,3.541)--(3.503,3.541)--(3.505,3.541)--(3.507,3.541)--(3.509,3.541)%
  --(3.511,3.541)--(3.513,3.541)--(3.515,3.541)--(3.517,3.541)--(3.519,3.541)--(3.521,3.541)%
  --(3.523,3.541)--(3.525,3.541)--(3.527,3.541)--(3.529,3.541)--(3.531,3.541)--(3.533,3.541)%
  --(3.535,3.541)--(3.537,3.541)--(3.538,3.541)--(3.540,3.541)--(3.542,3.541)--(3.544,3.541)%
  --(3.546,3.541)--(3.548,3.541)--(3.550,3.541)--(3.552,3.541)--(3.554,3.541)--(3.556,3.541)%
  --(3.558,3.541)--(3.560,3.541)--(3.562,3.541)--(3.564,3.541)--(3.566,3.541)--(3.568,3.541)%
  --(3.570,3.541)--(3.572,3.541)--(3.574,3.541)--(3.576,3.541)--(3.578,3.541)--(3.580,3.541)%
  --(3.582,3.541)--(3.584,3.541)--(3.586,3.541)--(3.588,3.541)--(3.590,3.541)--(3.592,3.541)%
  --(3.594,3.541)--(3.596,3.541)--(3.598,3.542)--(3.600,3.542)--(3.602,3.542)--(3.604,3.542)%
  --(3.606,3.542)--(3.608,3.542)--(3.610,3.542)--(3.612,3.542)--(3.614,3.542)--(3.616,3.542)%
  --(3.618,3.542)--(3.620,3.542)--(3.622,3.542)--(3.624,3.542)--(3.626,3.542)--(3.628,3.542)%
  --(3.630,3.542)--(3.632,3.542)--(3.634,3.542)--(3.636,3.542)--(3.638,3.542)--(3.640,3.542)%
  --(3.641,3.542)--(3.643,3.542)--(3.645,3.542)--(3.647,3.542)--(3.649,3.542)--(3.651,3.542)%
  --(3.653,3.542)--(3.655,3.542)--(3.657,3.542)--(3.659,3.542)--(3.661,3.542)--(3.663,3.542)%
  --(3.665,3.542)--(3.667,3.542)--(3.669,3.542)--(3.671,3.541)--(3.673,3.541)--(3.675,3.541)%
  --(3.677,3.541)--(3.679,3.541)--(3.681,3.541)--(3.683,3.541)--(3.685,3.541)--(3.687,3.541)%
  --(3.689,3.541)--(3.691,3.541)--(3.693,3.541)--(3.695,3.541)--(3.697,3.541)--(3.699,3.541)%
  --(3.701,3.541)--(3.703,3.541)--(3.705,3.541)--(3.707,3.541)--(3.709,3.541)--(3.711,3.541)%
  --(3.713,3.541)--(3.715,3.541)--(3.717,3.541)--(3.719,3.541)--(3.721,3.541)--(3.723,3.541)%
  --(3.725,3.541)--(3.727,3.541)--(3.729,3.541)--(3.731,3.541)--(3.733,3.541)--(3.735,3.541)%
  --(3.737,3.541)--(3.739,3.541)--(3.741,3.541)--(3.743,3.541)--(3.745,3.541)--(3.746,3.541)%
  --(3.748,3.541)--(3.750,3.541)--(3.752,3.541)--(3.754,3.541)--(3.756,3.541)--(3.758,3.541)%
  --(3.760,3.541)--(3.762,3.541)--(3.764,3.541)--(3.766,3.541)--(3.768,3.541)--(3.770,3.541)%
  --(3.772,3.541)--(3.774,3.541)--(3.776,3.541)--(3.778,3.541)--(3.780,3.541)--(3.782,3.541)%
  --(3.784,3.541)--(3.786,3.541)--(3.788,3.541)--(3.790,3.541)--(3.792,3.541)--(3.794,3.541)%
  --(3.796,3.542)--(3.798,3.542)--(3.800,3.542)--(3.802,3.542)--(3.804,3.542)--(3.806,3.542)%
  --(3.808,3.542)--(3.810,3.542)--(3.812,3.542)--(3.814,3.542)--(3.816,3.542)--(3.818,3.542)%
  --(3.820,3.542)--(3.822,3.542)--(3.824,3.542)--(3.826,3.542)--(3.828,3.542)--(3.830,3.542)%
  --(3.832,3.542)--(3.834,3.542)--(3.836,3.542)--(3.838,3.542)--(3.840,3.542)--(3.842,3.542)%
  --(3.844,3.542)--(3.846,3.542)--(3.848,3.542)--(3.850,3.542)--(3.851,3.542)--(3.853,3.542)%
  --(3.855,3.542)--(3.857,3.542)--(3.859,3.542)--(3.861,3.542)--(3.863,3.542)--(3.865,3.542)%
  --(3.867,3.542)--(3.869,3.541)--(3.871,3.541)--(3.873,3.541)--(3.875,3.541)--(3.877,3.541)%
  --(3.879,3.541)--(3.881,3.541)--(3.883,3.541)--(3.885,3.541)--(3.887,3.541)--(3.889,3.541)%
  --(3.891,3.541)--(3.893,3.541)--(3.895,3.541)--(3.897,3.541)--(3.899,3.541)--(3.901,3.541)%
  --(3.903,3.541)--(3.905,3.541)--(3.907,3.541)--(3.909,3.541)--(3.911,3.541)--(3.913,3.541)%
  --(3.915,3.541)--(3.917,3.541)--(3.919,3.541)--(3.921,3.541)--(3.923,3.541)--(3.925,3.541)%
  --(3.927,3.541)--(3.929,3.541)--(3.931,3.541)--(3.933,3.541)--(3.935,3.541)--(3.937,3.541)%
  --(3.939,3.541)--(3.941,3.541)--(3.943,3.541)--(3.945,3.541)--(3.947,3.541)--(3.949,3.541)%
  --(3.951,3.541)--(3.953,3.541)--(3.954,3.541)--(3.956,3.541)--(3.958,3.541)--(3.960,3.541)%
  --(3.962,3.541)--(3.964,3.541)--(3.966,3.541)--(3.968,3.541)--(3.970,3.541)--(3.972,3.541)%
  --(3.974,3.541)--(3.976,3.541)--(3.978,3.541)--(3.980,3.541)--(3.982,3.541)--(3.984,3.541)%
  --(3.986,3.541)--(3.988,3.541)--(3.990,3.541)--(3.992,3.541)--(3.994,3.542)--(3.996,3.542)%
  --(3.998,3.542)--(4.000,3.542)--(4.002,3.542)--(4.004,3.542)--(4.006,3.542)--(4.008,3.542)%
  --(4.010,3.542)--(4.012,3.542)--(4.014,3.542)--(4.016,3.542)--(4.018,3.542)--(4.020,3.542)%
  --(4.022,3.542)--(4.024,3.542)--(4.026,3.542)--(4.028,3.542)--(4.030,3.542)--(4.032,3.542)%
  --(4.034,3.542)--(4.036,3.542)--(4.038,3.542)--(4.040,3.542)--(4.042,3.542)--(4.044,3.542)%
  --(4.046,3.542)--(4.048,3.542)--(4.050,3.542)--(4.052,3.542)--(4.054,3.542)--(4.056,3.542)%
  --(4.058,3.542)--(4.059,3.542)--(4.061,3.542)--(4.063,3.542)--(4.065,3.542)--(4.067,3.541)%
  --(4.069,3.541)--(4.071,3.541)--(4.073,3.541)--(4.075,3.541)--(4.077,3.541)--(4.079,3.541)%
  --(4.081,3.541)--(4.083,3.541)--(4.085,3.541)--(4.087,3.541)--(4.089,3.541)--(4.091,3.541)%
  --(4.093,3.541)--(4.095,3.541)--(4.097,3.541)--(4.099,3.541)--(4.101,3.541)--(4.103,3.541)%
  --(4.105,3.541)--(4.107,3.541)--(4.109,3.541)--(4.111,3.541)--(4.113,3.541)--(4.115,3.541)%
  --(4.117,3.541)--(4.119,3.541)--(4.121,3.541)--(4.123,3.541)--(4.125,3.541)--(4.127,3.541)%
  --(4.129,3.541)--(4.131,3.541)--(4.133,3.541)--(4.135,3.541)--(4.137,3.541)--(4.139,3.541)%
  --(4.141,3.541)--(4.143,3.541)--(4.145,3.541)--(4.147,3.541)--(4.149,3.541)--(4.151,3.541)%
  --(4.153,3.541)--(4.155,3.541)--(4.157,3.541)--(4.159,3.541)--(4.161,3.541)--(4.163,3.541)%
  --(4.164,3.541)--(4.166,3.541)--(4.168,3.541)--(4.170,3.541)--(4.172,3.541)--(4.174,3.541)%
  --(4.176,3.541)--(4.178,3.541)--(4.180,3.541)--(4.182,3.541)--(4.184,3.541)--(4.186,3.541)%
  --(4.188,3.541)--(4.190,3.541)--(4.192,3.542)--(4.194,3.542)--(4.196,3.542)--(4.198,3.542)%
  --(4.200,3.542)--(4.202,3.542)--(4.204,3.542)--(4.206,3.542)--(4.208,3.542)--(4.210,3.542)%
  --(4.212,3.542)--(4.214,3.542)--(4.216,3.542)--(4.218,3.542)--(4.220,3.542)--(4.222,3.542)%
  --(4.224,3.542)--(4.226,3.542)--(4.228,3.542)--(4.230,3.542)--(4.232,3.542)--(4.234,3.542)%
  --(4.236,3.542)--(4.238,3.542)--(4.240,3.542)--(4.242,3.542)--(4.244,3.542)--(4.246,3.542)%
  --(4.248,3.542)--(4.250,3.542)--(4.252,3.542)--(4.254,3.542)--(4.256,3.542)--(4.258,3.542)%
  --(4.260,3.542)--(4.262,3.542)--(4.264,3.542)--(4.266,3.541)--(4.267,3.541)--(4.269,3.541)%
  --(4.271,3.541)--(4.273,3.541)--(4.275,3.541)--(4.277,3.541)--(4.279,3.541)--(4.281,3.541)%
  --(4.283,3.541)--(4.285,3.541)--(4.287,3.541)--(4.289,3.541)--(4.291,3.541)--(4.293,3.541)%
  --(4.295,3.541)--(4.297,3.541)--(4.299,3.541)--(4.301,3.541)--(4.303,3.541)--(4.305,3.541)%
  --(4.307,3.541)--(4.309,3.541)--(4.311,3.541)--(4.313,3.541)--(4.315,3.541)--(4.317,3.541)%
  --(4.319,3.541)--(4.321,3.541)--(4.323,3.541)--(4.325,3.541)--(4.327,3.541)--(4.329,3.541)%
  --(4.331,3.541)--(4.333,3.541)--(4.335,3.541)--(4.337,3.541)--(4.339,3.541)--(4.341,3.541)%
  --(4.343,3.541)--(4.345,3.541)--(4.347,3.541)--(4.349,3.541)--(4.351,3.541)--(4.353,3.541)%
  --(4.355,3.541)--(4.357,3.541)--(4.359,3.541)--(4.361,3.541)--(4.363,3.541)--(4.365,3.541)%
  --(4.367,3.541)--(4.369,3.541)--(4.371,3.541)--(4.372,3.541)--(4.374,3.541)--(4.376,3.541)%
  --(4.378,3.541)--(4.380,3.541)--(4.382,3.541)--(4.384,3.541)--(4.386,3.541)--(4.388,3.541)%
  --(4.390,3.542)--(4.392,3.542)--(4.394,3.542)--(4.396,3.542)--(4.398,3.542)--(4.400,3.542)%
  --(4.402,3.542)--(4.404,3.542)--(4.406,3.542)--(4.408,3.542)--(4.410,3.542)--(4.412,3.542)%
  --(4.414,3.542)--(4.416,3.542)--(4.418,3.542)--(4.420,3.542)--(4.422,3.542)--(4.424,3.542)%
  --(4.426,3.542)--(4.428,3.542)--(4.430,3.542)--(4.432,3.542)--(4.434,3.542)--(4.436,3.542)%
  --(4.438,3.542)--(4.440,3.542)--(4.442,3.542)--(4.444,3.542)--(4.446,3.542)--(4.448,3.542)%
  --(4.450,3.542)--(4.452,3.542)--(4.454,3.542)--(4.456,3.542)--(4.458,3.542)--(4.460,3.542)%
  --(4.462,3.542)--(4.464,3.541)--(4.466,3.541)--(4.468,3.541)--(4.470,3.541)--(4.472,3.541)%
  --(4.474,3.541)--(4.476,3.541)--(4.477,3.541)--(4.479,3.541)--(4.481,3.541)--(4.483,3.541)%
  --(4.485,3.541)--(4.487,3.541)--(4.489,3.541)--(4.491,3.541)--(4.493,3.541)--(4.495,3.541)%
  --(4.497,3.541)--(4.499,3.541)--(4.501,3.541)--(4.503,3.541)--(4.505,3.541)--(4.507,3.541)%
  --(4.509,3.541)--(4.511,3.541)--(4.513,3.541)--(4.515,3.541)--(4.517,3.541)--(4.519,3.541)%
  --(4.521,3.541)--(4.523,3.541)--(4.525,3.541)--(4.527,3.541)--(4.529,3.541)--(4.531,3.541)%
  --(4.533,3.541)--(4.535,3.541)--(4.537,3.541)--(4.539,3.541)--(4.541,3.541)--(4.543,3.541)%
  --(4.545,3.541)--(4.547,3.541)--(4.549,3.541)--(4.551,3.541)--(4.553,3.541)--(4.555,3.541)%
  --(4.557,3.541)--(4.559,3.541)--(4.561,3.541)--(4.563,3.541)--(4.565,3.541)--(4.567,3.541)%
  --(4.569,3.541)--(4.571,3.541)--(4.573,3.541)--(4.575,3.541)--(4.577,3.541)--(4.579,3.541)%
  --(4.580,3.541)--(4.582,3.541)--(4.584,3.541)--(4.586,3.541)--(4.588,3.542)--(4.590,3.542)%
  --(4.592,3.542)--(4.594,3.542)--(4.596,3.542)--(4.598,3.542)--(4.600,3.542)--(4.602,3.542)%
  --(4.604,3.542)--(4.606,3.542)--(4.608,3.542)--(4.610,3.542)--(4.612,3.542)--(4.614,3.542)%
  --(4.616,3.542)--(4.618,3.542)--(4.620,3.542)--(4.622,3.542)--(4.624,3.542)--(4.626,3.542)%
  --(4.628,3.542)--(4.630,3.542)--(4.632,3.542)--(4.634,3.542)--(4.636,3.542)--(4.638,3.542)%
  --(4.640,3.542)--(4.642,3.542)--(4.644,3.542)--(4.646,3.542)--(4.648,3.542)--(4.650,3.542)%
  --(4.652,3.542)--(4.654,3.542)--(4.656,3.542)--(4.658,3.542)--(4.660,3.542)--(4.662,3.541)%
  --(4.664,3.541)--(4.666,3.541)--(4.668,3.541)--(4.670,3.541)--(4.672,3.541)--(4.674,3.541)%
  --(4.676,3.541)--(4.678,3.541)--(4.680,3.541)--(4.682,3.541)--(4.684,3.541)--(4.685,3.541)%
  --(4.687,3.541)--(4.689,3.541)--(4.691,3.541)--(4.693,3.541)--(4.695,3.541)--(4.697,3.541)%
  --(4.699,3.541)--(4.701,3.541)--(4.703,3.541)--(4.705,3.541)--(4.707,3.541)--(4.709,3.541)%
  --(4.711,3.541)--(4.713,3.541)--(4.715,3.541)--(4.717,3.541)--(4.719,3.541)--(4.721,3.541)%
  --(4.723,3.541)--(4.725,3.541)--(4.727,3.541)--(4.729,3.541)--(4.731,3.541)--(4.733,3.541)%
  --(4.735,3.541)--(4.737,3.541)--(4.739,3.541)--(4.741,3.541)--(4.743,3.541)--(4.745,3.541)%
  --(4.747,3.541)--(4.749,3.541)--(4.751,3.541)--(4.753,3.541)--(4.755,3.541)--(4.757,3.541)%
  --(4.759,3.541)--(4.761,3.541)--(4.763,3.541)--(4.765,3.541)--(4.767,3.541)--(4.769,3.541)%
  --(4.771,3.541)--(4.773,3.541)--(4.775,3.541)--(4.777,3.541)--(4.779,3.541)--(4.781,3.541)%
  --(4.783,3.541)--(4.785,3.541)--(4.787,3.542)--(4.788,3.542)--(4.790,3.542)--(4.792,3.542)%
  --(4.794,3.542)--(4.796,3.542)--(4.798,3.542)--(4.800,3.542)--(4.802,3.542)--(4.804,3.542)%
  --(4.806,3.542)--(4.808,3.542)--(4.810,3.542)--(4.812,3.542)--(4.814,3.542)--(4.816,3.542)%
  --(4.818,3.542)--(4.820,3.542)--(4.822,3.542)--(4.824,3.542)--(4.826,3.542)--(4.828,3.542)%
  --(4.830,3.542)--(4.832,3.542)--(4.834,3.542)--(4.836,3.542)--(4.838,3.542)--(4.840,3.542)%
  --(4.842,3.542)--(4.844,3.542)--(4.846,3.542)--(4.848,3.542)--(4.850,3.542)--(4.852,3.542)%
  --(4.854,3.542)--(4.856,3.542)--(4.858,3.542)--(4.860,3.541)--(4.862,3.541)--(4.864,3.541)%
  --(4.866,3.541)--(4.868,3.541)--(4.870,3.541)--(4.872,3.541)--(4.874,3.541)--(4.876,3.541)%
  --(4.878,3.541)--(4.880,3.541)--(4.882,3.541)--(4.884,3.541)--(4.886,3.541)--(4.888,3.541)%
  --(4.890,3.541)--(4.892,3.541)--(4.893,3.541)--(4.895,3.541)--(4.897,3.541)--(4.899,3.541)%
  --(4.901,3.541)--(4.903,3.541)--(4.905,3.541)--(4.907,3.541)--(4.909,3.541)--(4.911,3.541)%
  --(4.913,3.541)--(4.915,3.541)--(4.917,3.541)--(4.919,3.541)--(4.921,3.541)--(4.923,3.541)%
  --(4.925,3.541)--(4.927,3.541)--(4.929,3.541)--(4.931,3.541)--(4.933,3.541)--(4.935,3.541)%
  --(4.937,3.541)--(4.939,3.541)--(4.941,3.541)--(4.943,3.541)--(4.945,3.541)--(4.947,3.541)%
  --(4.949,3.541)--(4.951,3.541)--(4.953,3.541)--(4.955,3.541)--(4.957,3.541)--(4.959,3.541)%
  --(4.961,3.541)--(4.963,3.541)--(4.965,3.541)--(4.967,3.541)--(4.969,3.541)--(4.971,3.541)%
  --(4.973,3.541)--(4.975,3.541)--(4.977,3.541)--(4.979,3.541)--(4.981,3.541)--(4.983,3.541)%
  --(4.985,3.542)--(4.987,3.542)--(4.989,3.542)--(4.991,3.542)--(4.993,3.542)--(4.995,3.542)%
  --(4.997,3.542)--(4.998,3.542)--(5.000,3.542)--(5.002,3.542)--(5.004,3.542)--(5.006,3.542)%
  --(5.008,3.542)--(5.010,3.542)--(5.012,3.542)--(5.014,3.542)--(5.016,3.542)--(5.018,3.542)%
  --(5.020,3.542)--(5.022,3.542)--(5.024,3.542)--(5.026,3.542)--(5.028,3.542)--(5.030,3.542)%
  --(5.032,3.542)--(5.034,3.542)--(5.036,3.542)--(5.038,3.542)--(5.040,3.542)--(5.042,3.542)%
  --(5.044,3.542)--(5.046,3.542)--(5.048,3.542)--(5.050,3.542)--(5.052,3.542)--(5.054,3.542)%
  --(5.056,3.542)--(5.058,3.541)--(5.060,3.541)--(5.062,3.541)--(5.064,3.541)--(5.066,3.541)%
  --(5.068,3.541)--(5.070,3.541)--(5.072,3.541)--(5.074,3.541)--(5.076,3.541)--(5.078,3.541)%
  --(5.080,3.541)--(5.082,3.541)--(5.084,3.541)--(5.086,3.541)--(5.088,3.541)--(5.090,3.541)%
  --(5.092,3.541)--(5.094,3.541)--(5.096,3.541)--(5.098,3.541)--(5.100,3.541)--(5.101,3.541)%
  --(5.103,3.541)--(5.105,3.541)--(5.107,3.541)--(5.109,3.541)--(5.111,3.541)--(5.113,3.541)%
  --(5.115,3.541)--(5.117,3.541)--(5.119,3.541)--(5.121,3.541)--(5.123,3.541)--(5.125,3.541)%
  --(5.127,3.541)--(5.129,3.541)--(5.131,3.541)--(5.133,3.541)--(5.135,3.541)--(5.137,3.541)%
  --(5.139,3.541)--(5.141,3.541)--(5.143,3.541)--(5.145,3.541)--(5.147,3.541)--(5.149,3.541)%
  --(5.151,3.541)--(5.153,3.541)--(5.155,3.541)--(5.157,3.541)--(5.159,3.541)--(5.161,3.541)%
  --(5.163,3.541)--(5.165,3.541)--(5.167,3.541)--(5.169,3.541)--(5.171,3.541)--(5.173,3.541)%
  --(5.175,3.541)--(5.177,3.541)--(5.179,3.541)--(5.181,3.541)--(5.183,3.542)--(5.185,3.542)%
  --(5.187,3.542)--(5.189,3.542)--(5.191,3.542)--(5.193,3.542)--(5.195,3.542)--(5.197,3.542)%
  --(5.199,3.542)--(5.201,3.542)--(5.203,3.542)--(5.205,3.542)--(5.206,3.542)--(5.208,3.542)%
  --(5.210,3.542)--(5.212,3.542)--(5.214,3.542)--(5.216,3.542)--(5.218,3.542)--(5.220,3.542)%
  --(5.222,3.542)--(5.224,3.542)--(5.226,3.542)--(5.228,3.542)--(5.230,3.542)--(5.232,3.542)%
  --(5.234,3.542)--(5.236,3.542)--(5.238,3.542)--(5.240,3.542)--(5.242,3.542)--(5.244,3.542)%
  --(5.246,3.542)--(5.248,3.542)--(5.250,3.542)--(5.252,3.542)--(5.254,3.542)--(5.256,3.541)%
  --(5.258,3.541)--(5.260,3.541)--(5.262,3.541)--(5.264,3.541)--(5.266,3.541)--(5.268,3.541)%
  --(5.270,3.541)--(5.272,3.541)--(5.274,3.541)--(5.276,3.541)--(5.278,3.541)--(5.280,3.541)%
  --(5.282,3.541)--(5.284,3.541)--(5.286,3.541)--(5.288,3.541)--(5.290,3.541)--(5.292,3.541)%
  --(5.294,3.541)--(5.296,3.541)--(5.298,3.541)--(5.300,3.541)--(5.302,3.541)--(5.304,3.541)%
  --(5.306,3.541)--(5.308,3.541)--(5.310,3.541)--(5.311,3.541)--(5.313,3.541)--(5.315,3.541)%
  --(5.317,3.541)--(5.319,3.541)--(5.321,3.541)--(5.323,3.541)--(5.325,3.541)--(5.327,3.541)%
  --(5.329,3.541)--(5.331,3.541)--(5.333,3.541)--(5.335,3.541)--(5.337,3.541)--(5.339,3.541)%
  --(5.341,3.541)--(5.343,3.541)--(5.345,3.541)--(5.347,3.541)--(5.349,3.541)--(5.351,3.541)%
  --(5.353,3.541)--(5.355,3.541)--(5.357,3.541)--(5.359,3.541)--(5.361,3.541)--(5.363,3.541)%
  --(5.365,3.541)--(5.367,3.541)--(5.369,3.541)--(5.371,3.541)--(5.373,3.541)--(5.375,3.541)%
  --(5.377,3.541)--(5.379,3.542)--(5.381,3.542)--(5.383,3.542)--(5.385,3.542)--(5.387,3.542)%
  --(5.389,3.542)--(5.391,3.542)--(5.393,3.542)--(5.395,3.542)--(5.397,3.542)--(5.399,3.542)%
  --(5.401,3.542)--(5.403,3.542)--(5.405,3.542)--(5.407,3.542)--(5.409,3.542)--(5.411,3.542)%
  --(5.413,3.542)--(5.414,3.542)--(5.416,3.542)--(5.418,3.542)--(5.420,3.542)--(5.422,3.542)%
  --(5.424,3.542)--(5.426,3.542)--(5.428,3.542)--(5.430,3.542)--(5.432,3.542)--(5.434,3.542)%
  --(5.436,3.542)--(5.438,3.542)--(5.440,3.542)--(5.442,3.542)--(5.444,3.542)--(5.446,3.542)%
  --(5.448,3.542)--(5.450,3.542)--(5.452,3.542)--(5.454,3.542)--(5.456,3.541)--(5.458,3.541)%
  --(5.460,3.541)--(5.462,3.541)--(5.464,3.541)--(5.466,3.541)--(5.468,3.541)--(5.470,3.541)%
  --(5.472,3.541)--(5.474,3.541)--(5.476,3.541)--(5.478,3.541)--(5.480,3.541)--(5.482,3.541)%
  --(5.484,3.541)--(5.486,3.541)--(5.488,3.541)--(5.490,3.541)--(5.492,3.541)--(5.494,3.541)%
  --(5.496,3.541)--(5.498,3.541)--(5.500,3.541)--(5.502,3.541)--(5.504,3.541)--(5.506,3.541)%
  --(5.508,3.541)--(5.510,3.541)--(5.512,3.541)--(5.514,3.541)--(5.516,3.541)--(5.518,3.541)%
  --(5.519,3.541)--(5.521,3.541)--(5.523,3.541)--(5.525,3.541)--(5.527,3.541)--(5.529,3.541)%
  --(5.531,3.541)--(5.533,3.541)--(5.535,3.541)--(5.537,3.541)--(5.539,3.541)--(5.541,3.541)%
  --(5.543,3.541)--(5.545,3.541)--(5.547,3.541)--(5.549,3.541)--(5.551,3.541)--(5.553,3.541)%
  --(5.555,3.541)--(5.557,3.541)--(5.559,3.541)--(5.561,3.541)--(5.563,3.541)--(5.565,3.541)%
  --(5.567,3.541)--(5.569,3.541)--(5.571,3.541)--(5.573,3.542)--(5.575,3.542)--(5.577,3.542)%
  --(5.579,3.542)--(5.581,3.542)--(5.583,3.542)--(5.585,3.542)--(5.587,3.542)--(5.589,3.542)%
  --(5.591,3.542)--(5.593,3.542)--(5.595,3.542)--(5.597,3.542)--(5.599,3.542)--(5.601,3.542)%
  --(5.603,3.542)--(5.605,3.542)--(5.607,3.542)--(5.609,3.542)--(5.611,3.542)--(5.613,3.542)%
  --(5.615,3.542)--(5.617,3.542)--(5.619,3.542)--(5.621,3.542)--(5.622,3.542)--(5.624,3.542)%
  --(5.626,3.542)--(5.628,3.542)--(5.630,3.542)--(5.632,3.542)--(5.634,3.542)--(5.636,3.542)%
  --(5.638,3.542)--(5.640,3.542)--(5.642,3.542)--(5.644,3.542)--(5.646,3.542)--(5.648,3.542)%
  --(5.650,3.542)--(5.652,3.542)--(5.654,3.542)--(5.656,3.542)--(5.658,3.542)--(5.660,3.542)%
  --(5.662,3.542)--(5.664,3.542)--(5.666,3.541)--(5.668,3.541)--(5.670,3.541)--(5.672,3.541)%
  --(5.674,3.541)--(5.676,3.541)--(5.678,3.541)--(5.680,3.541)--(5.682,3.541)--(5.684,3.541)%
  --(5.686,3.541)--(5.688,3.541)--(5.690,3.541)--(5.692,3.541)--(5.694,3.541)--(5.696,3.541)%
  --(5.698,3.541)--(5.700,3.541)--(5.702,3.541)--(5.704,3.541)--(5.706,3.541)--(5.708,3.541)%
  --(5.710,3.541)--(5.712,3.541)--(5.714,3.541)--(5.716,3.541)--(5.718,3.541)--(5.720,3.541)%
  --(5.722,3.541)--(5.724,3.541)--(5.726,3.541)--(5.727,3.541)--(5.729,3.541)--(5.731,3.541)%
  --(5.733,3.541)--(5.735,3.541)--(5.737,3.541)--(5.739,3.541)--(5.741,3.541)--(5.743,3.541)%
  --(5.745,3.541)--(5.747,3.542)--(5.749,3.542)--(5.751,3.542)--(5.753,3.542)--(5.755,3.542)%
  --(5.757,3.542)--(5.759,3.542)--(5.761,3.542)--(5.763,3.542)--(5.765,3.542)--(5.767,3.542)%
  --(5.769,3.542)--(5.771,3.542)--(5.773,3.542)--(5.775,3.542)--(5.777,3.542)--(5.779,3.542)%
  --(5.781,3.542)--(5.783,3.542)--(5.785,3.543)--(5.787,3.543)--(5.789,3.543)--(5.791,3.543)%
  --(5.793,3.543)--(5.795,3.543)--(5.797,3.543)--(5.799,3.543)--(5.801,3.543)--(5.803,3.543)%
  --(5.805,3.543)--(5.807,3.543)--(5.809,3.543)--(5.811,3.543)--(5.813,3.543)--(5.815,3.543)%
  --(5.817,3.543)--(5.819,3.543)--(5.821,3.543)--(5.823,3.543)--(5.825,3.543)--(5.827,3.543)%
  --(5.829,3.543)--(5.831,3.543)--(5.832,3.543)--(5.834,3.543)--(5.836,3.543)--(5.838,3.543)%
  --(5.840,3.543)--(5.842,3.543)--(5.844,3.543)--(5.846,3.543)--(5.848,3.543)--(5.850,3.543)%
  --(5.852,3.543)--(5.854,3.543)--(5.856,3.543)--(5.858,3.543)--(5.860,3.543)--(5.862,3.543)%
  --(5.864,3.543)--(5.866,3.543)--(5.868,3.543)--(5.870,3.543)--(5.872,3.543)--(5.874,3.543)%
  --(5.876,3.543)--(5.878,3.543)--(5.880,3.543)--(5.882,3.543)--(5.884,3.543)--(5.886,3.543)%
  --(5.888,3.543)--(5.890,3.543)--(5.892,3.543)--(5.894,3.543)--(5.896,3.543)--(5.898,3.543)%
  --(5.900,3.543)--(5.902,3.543)--(5.904,3.543)--(5.906,3.543)--(5.908,3.544)--(5.910,3.544)%
  --(5.912,3.544)--(5.914,3.544)--(5.916,3.544)--(5.918,3.544)--(5.920,3.544)--(5.922,3.544)%
  --(5.924,3.544)--(5.926,3.544)--(5.928,3.544)--(5.930,3.544)--(5.932,3.544)--(5.934,3.545)%
  --(5.935,3.545)--(5.937,3.545)--(5.939,3.545)--(5.941,3.545)--(5.943,3.545)--(5.945,3.545)%
  --(5.947,3.545)--(5.949,3.545)--(5.951,3.546)--(5.953,3.546)--(5.955,3.546)--(5.957,3.546)%
  --(5.959,3.546)--(5.961,3.546)--(5.963,3.546)--(5.965,3.547)--(5.967,3.547)--(5.969,3.547)%
  --(5.971,3.547)--(5.973,3.547)--(5.975,3.547)--(5.977,3.547)--(5.979,3.548)--(5.981,3.548)%
  --(5.983,3.548)--(5.985,3.548)--(5.987,3.548)--(5.989,3.548)--(5.991,3.549)--(5.993,3.549)%
  --(5.995,3.549)--(5.997,3.549)--(5.999,3.549)--(6.001,3.549)--(6.003,3.549)--(6.005,3.550)%
  --(6.007,3.550)--(6.009,3.550)--(6.011,3.550)--(6.013,3.550)--(6.015,3.550)--(6.017,3.551)%
  --(6.019,3.551)--(6.021,3.551)--(6.023,3.551)--(6.025,3.551)--(6.027,3.551)--(6.029,3.552)%
  --(6.031,3.552)--(6.033,3.552)--(6.035,3.552)--(6.037,3.552)--(6.039,3.552)--(6.040,3.553)%
  --(6.042,3.553)--(6.044,3.553)--(6.046,3.553)--(6.048,3.553)--(6.050,3.554)--(6.052,3.554)%
  --(6.054,3.554)--(6.056,3.554)--(6.058,3.554)--(6.060,3.555)--(6.062,3.555)--(6.064,3.555)%
  --(6.066,3.555)--(6.068,3.556)--(6.070,3.556)--(6.072,3.556)--(6.074,3.556)--(6.076,3.557)%
  --(6.078,3.557)--(6.080,3.557)--(6.082,3.557)--(6.084,3.558)--(6.086,3.558)--(6.088,3.558)%
  --(6.090,3.559)--(6.092,3.559)--(6.094,3.559)--(6.096,3.560)--(6.098,3.560)--(6.100,3.560)%
  --(6.102,3.561)--(6.104,3.561)--(6.106,3.562)--(6.108,3.562)--(6.110,3.562)--(6.112,3.563)%
  --(6.114,3.563)--(6.116,3.564)--(6.118,3.564)--(6.120,3.565)--(6.122,3.565)--(6.124,3.566)%
  --(6.126,3.566)--(6.128,3.567)--(6.130,3.567)--(6.132,3.568)--(6.134,3.568)--(6.136,3.569)%
  --(6.138,3.569)--(6.140,3.570)--(6.142,3.570)--(6.144,3.571)--(6.145,3.572)--(6.147,3.572)%
  --(6.149,3.573)--(6.151,3.574)--(6.153,3.574)--(6.155,3.575)--(6.157,3.576)--(6.159,3.576)%
  --(6.161,3.577)--(6.163,3.578)--(6.165,3.579)--(6.167,3.579)--(6.169,3.580)--(6.171,3.581)%
  --(6.173,3.582)--(6.175,3.582)--(6.177,3.583)--(6.179,3.584)--(6.181,3.585)--(6.183,3.586)%
  --(6.185,3.586)--(6.187,3.587)--(6.189,3.588)--(6.191,3.589)--(6.193,3.590)--(6.195,3.591)%
  --(6.197,3.592)--(6.199,3.593)--(6.201,3.594)--(6.203,3.595)--(6.205,3.596)--(6.207,3.597)%
  --(6.209,3.598)--(6.211,3.599)--(6.213,3.600)--(6.215,3.601)--(6.217,3.602)--(6.219,3.603)%
  --(6.221,3.604)--(6.223,3.605)--(6.225,3.606)--(6.227,3.607)--(6.229,3.609)--(6.231,3.610)%
  --(6.233,3.611)--(6.235,3.612)--(6.237,3.613)--(6.239,3.615)--(6.241,3.616)--(6.243,3.617)%
  --(6.245,3.618)--(6.247,3.620)--(6.248,3.621)--(6.250,3.622)--(6.252,3.624)--(6.254,3.625)%
  --(6.256,3.627)--(6.258,3.628)--(6.260,3.629)--(6.262,3.631)--(6.264,3.632)--(6.266,3.634)%
  --(6.268,3.636)--(6.270,3.637)--(6.272,3.639)--(6.274,3.640)--(6.276,3.642)--(6.278,3.644)%
  --(6.280,3.645)--(6.282,3.647)--(6.284,3.649)--(6.286,3.650)--(6.288,3.652)--(6.290,3.654)%
  --(6.292,3.656)--(6.294,3.658)--(6.296,3.660)--(6.298,3.661)--(6.300,3.663)--(6.302,3.665)%
  --(6.304,3.667)--(6.306,3.669)--(6.308,3.671)--(6.310,3.673)--(6.312,3.675)--(6.314,3.678)%
  --(6.316,3.680)--(6.318,3.682)--(6.320,3.684)--(6.322,3.686)--(6.324,3.688)--(6.326,3.691)%
  --(6.328,3.693)--(6.330,3.695)--(6.332,3.698)--(6.334,3.700)--(6.336,3.702)--(6.338,3.705)%
  --(6.340,3.707)--(6.342,3.709)--(6.344,3.712)--(6.346,3.714)--(6.348,3.717)--(6.350,3.719)%
  --(6.352,3.722)--(6.353,3.724)--(6.355,3.727)--(6.357,3.729)--(6.359,3.732)--(6.361,3.735)%
  --(6.363,3.737)--(6.365,3.740)--(6.367,3.743)--(6.369,3.745)--(6.371,3.748)--(6.373,3.751)%
  --(6.375,3.753)--(6.377,3.756)--(6.379,3.759)--(6.381,3.761)--(6.383,3.764)--(6.385,3.767)%
  --(6.387,3.770)--(6.389,3.772)--(6.391,3.775)--(6.393,3.778)--(6.395,3.781)--(6.397,3.783)%
  --(6.399,3.786)--(6.401,3.789)--(6.403,3.792)--(6.405,3.794)--(6.407,3.797)--(6.409,3.800)%
  --(6.411,3.803)--(6.413,3.806)--(6.415,3.808)--(6.417,3.811)--(6.419,3.814)--(6.421,3.817)%
  --(6.423,3.819)--(6.425,3.822)--(6.427,3.825)--(6.429,3.827)--(6.431,3.830)--(6.433,3.833)%
  --(6.435,3.836)--(6.437,3.838)--(6.439,3.841)--(6.441,3.844)--(6.443,3.846)--(6.445,3.849)%
  --(6.447,3.851)--(6.449,3.854)--(6.451,3.857)--(6.453,3.859)--(6.455,3.862)--(6.457,3.864)%
  --(6.458,3.867)--(6.460,3.869)--(6.462,3.872)--(6.464,3.874)--(6.466,3.877)--(6.468,3.879)%
  --(6.470,3.882)--(6.472,3.884)--(6.474,3.886)--(6.476,3.889)--(6.478,3.891)--(6.480,3.893)%
  --(6.482,3.896)--(6.484,3.898)--(6.486,3.900)--(6.488,3.903)--(6.490,3.905)--(6.492,3.907)%
  --(6.494,3.909)--(6.496,3.911)--(6.498,3.913)--(6.500,3.916)--(6.502,3.918)--(6.504,3.920)%
  --(6.506,3.922)--(6.508,3.924)--(6.510,3.926)--(6.512,3.928)--(6.514,3.930)--(6.516,3.932)%
  --(6.518,3.934)--(6.520,3.935)--(6.522,3.937)--(6.524,3.939)--(6.526,3.941)--(6.528,3.943)%
  --(6.530,3.945)--(6.532,3.946)--(6.534,3.948)--(6.536,3.950)--(6.538,3.951)--(6.540,3.953)%
  --(6.542,3.955)--(6.544,3.956)--(6.546,3.958)--(6.548,3.960)--(6.550,3.961)--(6.552,3.963)%
  --(6.554,3.964)--(6.556,3.966)--(6.558,3.967)--(6.560,3.969)--(6.561,3.970)--(6.563,3.971)%
  --(6.565,3.973)--(6.567,3.974)--(6.569,3.976)--(6.571,3.977)--(6.573,3.978)--(6.575,3.980)%
  --(6.577,3.981)--(6.579,3.982)--(6.581,3.983)--(6.583,3.985)--(6.585,3.986)--(6.587,3.987)%
  --(6.589,3.988)--(6.591,3.989)--(6.593,3.990)--(6.595,3.991)--(6.597,3.993)--(6.599,3.994)%
  --(6.601,3.995)--(6.603,3.996)--(6.605,3.997)--(6.607,3.998)--(6.609,3.999)--(6.611,4.000)%
  --(6.613,4.001)--(6.615,4.002)--(6.617,4.003)--(6.619,4.003)--(6.621,4.004)--(6.623,4.005)%
  --(6.625,4.006)--(6.627,4.007)--(6.629,4.008)--(6.631,4.009)--(6.633,4.009)--(6.635,4.010)%
  --(6.637,4.011)--(6.639,4.012)--(6.641,4.012)--(6.643,4.013)--(6.645,4.014)--(6.647,4.015)%
  --(6.649,4.015)--(6.651,4.016)--(6.653,4.017)--(6.655,4.017)--(6.657,4.018)--(6.659,4.019)%
  --(6.661,4.019)--(6.663,4.020)--(6.665,4.021)--(6.666,4.021)--(6.668,4.022)--(6.670,4.022)%
  --(6.672,4.023)--(6.674,4.023)--(6.676,4.024)--(6.678,4.025)--(6.680,4.025)--(6.682,4.026)%
  --(6.684,4.026)--(6.686,4.027)--(6.688,4.027)--(6.690,4.028)--(6.692,4.028)--(6.694,4.029)%
  --(6.696,4.029)--(6.698,4.029)--(6.700,4.030)--(6.702,4.030)--(6.704,4.031)--(6.706,4.031)%
  --(6.708,4.032)--(6.710,4.032)--(6.712,4.032)--(6.714,4.033)--(6.716,4.033)--(6.718,4.033)%
  --(6.720,4.034)--(6.722,4.034)--(6.724,4.035)--(6.726,4.035)--(6.728,4.035)--(6.730,4.036)%
  --(6.732,4.036)--(6.734,4.036)--(6.736,4.037)--(6.738,4.037)--(6.740,4.037)--(6.742,4.037)%
  --(6.744,4.038)--(6.746,4.038)--(6.748,4.038)--(6.750,4.039)--(6.752,4.039)--(6.754,4.039)%
  --(6.756,4.039)--(6.758,4.040)--(6.760,4.040)--(6.762,4.040)--(6.764,4.040)--(6.766,4.041)%
  --(6.768,4.041)--(6.769,4.041)--(6.771,4.041)--(6.773,4.041)--(6.775,4.042)--(6.777,4.042)%
  --(6.779,4.042)--(6.781,4.042)--(6.783,4.043)--(6.785,4.043)--(6.787,4.043)--(6.789,4.043)%
  --(6.791,4.043)--(6.793,4.043)--(6.795,4.044)--(6.797,4.044)--(6.799,4.044)--(6.801,4.044)%
  --(6.803,4.044)--(6.805,4.044)--(6.807,4.045)--(6.809,4.045)--(6.811,4.045)--(6.813,4.045)%
  --(6.815,4.045)--(6.817,4.045)--(6.819,4.046)--(6.821,4.046)--(6.823,4.046)--(6.825,4.046)%
  --(6.827,4.046)--(6.829,4.046)--(6.831,4.046)--(6.833,4.046)--(6.835,4.047)--(6.837,4.047)%
  --(6.839,4.047)--(6.841,4.047)--(6.843,4.047)--(6.845,4.047)--(6.847,4.047)--(6.849,4.047)%
  --(6.851,4.047)--(6.853,4.048)--(6.855,4.048)--(6.857,4.048)--(6.859,4.048)--(6.861,4.048)%
  --(6.863,4.048)--(6.865,4.048)--(6.867,4.048)--(6.869,4.048)--(6.871,4.048)--(6.873,4.048)%
  --(6.874,4.048)--(6.876,4.049)--(6.878,4.049)--(6.880,4.049)--(6.882,4.049)--(6.884,4.049)%
  --(6.886,4.049)--(6.888,4.049)--(6.890,4.049)--(6.892,4.049)--(6.894,4.049)--(6.896,4.049)%
  --(6.898,4.049)--(6.900,4.049)--(6.902,4.049)--(6.904,4.050)--(6.906,4.050)--(6.908,4.050)%
  --(6.910,4.050)--(6.912,4.050)--(6.914,4.050)--(6.916,4.050)--(6.918,4.050)--(6.920,4.050)%
  --(6.922,4.050)--(6.924,4.050)--(6.926,4.050)--(6.928,4.050)--(6.930,4.050)--(6.932,4.050)%
  --(6.934,4.050)--(6.936,4.050)--(6.938,4.050)--(6.940,4.050)--(6.942,4.050)--(6.944,4.050)%
  --(6.946,4.051)--(6.948,4.051)--(6.950,4.051)--(6.952,4.051)--(6.954,4.051)--(6.956,4.051)%
  --(6.958,4.051)--(6.960,4.051)--(6.962,4.051)--(6.964,4.051)--(6.966,4.051)--(6.968,4.051)%
  --(6.970,4.051)--(6.972,4.051)--(6.974,4.051)--(6.976,4.051)--(6.978,4.051)--(6.979,4.051)%
  --(6.981,4.051)--(6.983,4.051)--(6.985,4.051)--(6.987,4.051)--(6.989,4.051)--(6.991,4.051)%
  --(6.993,4.051)--(6.995,4.051)--(6.997,4.051)--(6.999,4.051)--(7.001,4.051)--(7.003,4.051)%
  --(7.005,4.051)--(7.007,4.051)--(7.009,4.051)--(7.011,4.051)--(7.013,4.052)--(7.015,4.052)%
  --(7.017,4.052)--(7.019,4.052)--(7.021,4.052)--(7.023,4.052)--(7.025,4.052)--(7.027,4.052)%
  --(7.029,4.052)--(7.031,4.052)--(7.033,4.052)--(7.035,4.052)--(7.037,4.052)--(7.039,4.052)%
  --(7.041,4.052)--(7.043,4.052)--(7.045,4.052)--(7.047,4.052)--(7.049,4.052)--(7.051,4.052)%
  --(7.053,4.052)--(7.055,4.052)--(7.057,4.052)--(7.059,4.052)--(7.061,4.052)--(7.063,4.052)%
  --(7.065,4.052)--(7.067,4.052)--(7.069,4.052)--(7.071,4.052)--(7.073,4.052)--(7.075,4.052)%
  --(7.077,4.052)--(7.079,4.052)--(7.081,4.052)--(7.082,4.052)--(7.084,4.052)--(7.086,4.052)%
  --(7.088,4.052)--(7.090,4.052)--(7.092,4.052)--(7.094,4.052)--(7.096,4.052)--(7.098,4.052)%
  --(7.100,4.052)--(7.102,4.052)--(7.104,4.052)--(7.106,4.052)--(7.108,4.052)--(7.110,4.052)%
  --(7.112,4.052)--(7.114,4.052)--(7.116,4.052)--(7.118,4.052)--(7.120,4.052)--(7.122,4.052)%
  --(7.124,4.052)--(7.126,4.052)--(7.128,4.052)--(7.130,4.052)--(7.132,4.052)--(7.134,4.052)%
  --(7.136,4.052)--(7.138,4.052)--(7.140,4.052)--(7.142,4.052)--(7.144,4.052)--(7.146,4.052)%
  --(7.148,4.052)--(7.150,4.052)--(7.152,4.052)--(7.154,4.052)--(7.156,4.052)--(7.158,4.052)%
  --(7.160,4.052)--(7.162,4.052)--(7.164,4.052)--(7.166,4.052)--(7.168,4.052)--(7.170,4.052)%
  --(7.172,4.052)--(7.174,4.052)--(7.176,4.052)--(7.178,4.052)--(7.180,4.052)--(7.182,4.052)%
  --(7.184,4.052)--(7.186,4.052)--(7.187,4.052)--(7.189,4.052)--(7.191,4.052)--(7.193,4.052)%
  --(7.195,4.052)--(7.197,4.052)--(7.199,4.052)--(7.201,4.052)--(7.203,4.052)--(7.205,4.052)%
  --(7.207,4.052)--(7.209,4.052)--(7.211,4.052)--(7.213,4.052)--(7.215,4.052)--(7.217,4.052)%
  --(7.219,4.052)--(7.221,4.052)--(7.223,4.052)--(7.225,4.052)--(7.227,4.052)--(7.229,4.052)%
  --(7.231,4.052)--(7.233,4.052)--(7.235,4.052)--(7.237,4.052)--(7.239,4.052)--(7.241,4.052)%
  --(7.243,4.052)--(7.245,4.052)--(7.247,4.052)--(7.249,4.052)--(7.251,4.052)--(7.253,4.052)%
  --(7.255,4.052)--(7.257,4.052)--(7.259,4.052)--(7.261,4.052)--(7.263,4.052)--(7.265,4.052)%
  --(7.267,4.052)--(7.269,4.052)--(7.271,4.052)--(7.273,4.052)--(7.275,4.052)--(7.277,4.052)%
  --(7.279,4.052)--(7.281,4.052)--(7.283,4.052)--(7.285,4.052)--(7.287,4.052)--(7.289,4.052)%
  --(7.291,4.052)--(7.292,4.052)--(7.294,4.052)--(7.296,4.052)--(7.298,4.052)--(7.300,4.052)%
  --(7.302,4.052)--(7.304,4.052)--(7.306,4.052)--(7.308,4.052)--(7.310,4.052)--(7.312,4.052)%
  --(7.314,4.052)--(7.316,4.052)--(7.318,4.052)--(7.320,4.052)--(7.322,4.052)--(7.324,4.052)%
  --(7.326,4.052)--(7.328,4.052)--(7.330,4.052)--(7.332,4.052)--(7.334,4.052)--(7.336,4.052)%
  --(7.338,4.052)--(7.340,4.052)--(7.342,4.052)--(7.344,4.052)--(7.346,4.052)--(7.348,4.052)%
  --(7.350,4.052)--(7.352,4.052)--(7.354,4.052)--(7.356,4.052)--(7.358,4.052)--(7.360,4.052)%
  --(7.362,4.052)--(7.364,4.052)--(7.366,4.052)--(7.368,4.052)--(7.370,4.052)--(7.372,4.052)%
  --(7.374,4.052)--(7.376,4.052)--(7.378,4.052)--(7.380,4.052)--(7.382,4.052)--(7.384,4.052)%
  --(7.386,4.052)--(7.388,4.052)--(7.390,4.052)--(7.392,4.052)--(7.394,4.052)--(7.395,4.052)%
  --(7.397,4.052)--(7.399,4.052)--(7.401,4.052)--(7.403,4.052)--(7.405,4.052)--(7.407,4.052)%
  --(7.409,4.052)--(7.411,4.052)--(7.413,4.052)--(7.415,4.052)--(7.417,4.052)--(7.419,4.052)%
  --(7.421,4.052)--(7.423,4.052)--(7.425,4.052)--(7.427,4.052)--(7.429,4.052)--(7.431,4.052)%
  --(7.433,4.052)--(7.435,4.052)--(7.437,4.052)--(7.439,4.052)--(7.441,4.052)--(7.443,4.052)%
  --(7.445,4.052)--(7.447,4.052);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.313,2.512) {Desired Slope};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (2.821,2.512)--(3.737,2.512);
\draw[gp path] (1.504,3.541)--(7.447,3.541);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.313,2.127) {First Pole};
\gpcolor{rgb color={1.000,0.000,1.000}}
\gpsetlinewidth{0.50}
\draw[gp path] (2.821,2.127)--(3.737,2.127);
\draw[gp path] (2.495,4.564)--(2.495,3.541);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.313,1.742) {Last Pole};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (2.821,1.742)--(3.737,1.742);
\draw[gp path] (6.258,4.564)--(6.258,3.541);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (6.313,1.357) {Good Band};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.821,1.357)--(3.737,1.357);
\draw[gp path] (3.089,4.564)--(3.089,3.541);
\draw[gp path] (5.664,4.564)--(5.664,3.541);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.053)--(7.447,4.053);
\gpsetlinewidth{2.00}
\gpsetpointsize{8.00}
\gppoint{gp mark 6}{(2.594,4.053)}
\gppoint{gp mark 6}{(2.792,4.053)}
\gppoint{gp mark 6}{(2.990,4.053)}
\gppoint{gp mark 6}{(3.188,4.053)}
\gppoint{gp mark 6}{(3.386,4.053)}
\gppoint{gp mark 6}{(3.584,4.053)}
\gppoint{gp mark 6}{(3.782,4.053)}
\gppoint{gp mark 6}{(3.980,4.053)}
\gppoint{gp mark 6}{(4.178,4.053)}
\gppoint{gp mark 6}{(4.376,4.053)}
\gppoint{gp mark 6}{(4.575,4.053)}
\gppoint{gp mark 6}{(4.773,4.053)}
\gppoint{gp mark 6}{(4.971,4.053)}
\gppoint{gp mark 6}{(5.169,4.053)}
\gppoint{gp mark 6}{(5.367,4.053)}
\gppoint{gp mark 6}{(5.565,4.053)}
\gppoint{gp mark 6}{(5.763,4.053)}
\gppoint{gp mark 6}{(5.961,4.053)}
\gppoint{gp mark 6}{(6.159,4.053)}
\gppoint{gp mark 6}{(6.357,4.053)}
\gppoint{gp mark 2}{(2.495,4.053)}
\gppoint{gp mark 2}{(2.693,4.053)}
\gppoint{gp mark 2}{(2.891,4.053)}
\gppoint{gp mark 2}{(3.089,4.053)}
\gppoint{gp mark 2}{(3.287,4.053)}
\gppoint{gp mark 2}{(3.485,4.053)}
\gppoint{gp mark 2}{(3.683,4.053)}
\gppoint{gp mark 2}{(3.881,4.053)}
\gppoint{gp mark 2}{(4.079,4.053)}
\gppoint{gp mark 2}{(4.277,4.053)}
\gppoint{gp mark 2}{(4.476,4.053)}
\gppoint{gp mark 2}{(4.674,4.053)}
\gppoint{gp mark 2}{(4.872,4.053)}
\gppoint{gp mark 2}{(5.070,4.053)}
\gppoint{gp mark 2}{(5.268,4.053)}
\gppoint{gp mark 2}{(5.466,4.053)}
\gppoint{gp mark 2}{(5.664,4.053)}
\gppoint{gp mark 2}{(5.862,4.053)}
\gppoint{gp mark 2}{(6.060,4.053)}
\gppoint{gp mark 2}{(6.258,4.053)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{7.447cm}{5.075cm}}
\end{tikzpicture}
%% gnuplot variables

